Composition of Near-Planar Infrastructure Network Instances with Certified Skewness Bounds

Computational studies of optimization problems on infrastructure networks may require more suitable instances than are available. We propose a method to obtain additional instances by extracting and joining connected parts of existing networks, reusing their topology and parameters. Many infrastructure networks are near-planar, so added connections should preserve this property. We measure near-planarity by skewness, the minimum number of edges whose removal makes a graph planar. We derive bounds on the additional skewness caused by joining and give sufficient conditions under which none is added, and propose the corresponding strategy. We evaluate our approach on 100 sets of network parts extracted from each of PGLib-OPF and SNDlib. Within time limits, we show that no skewness is added for about half of the resulting power transmission networks and all considered telecommunication networks. Our method gives smaller mean upper bounds on added skewness than baselines that select vertices randomly, in order of decreasing degree, or using a Kamada--Kawai layout. Extraction and composition may also make the resulting optimization instances infeasible. To reduce this risk, we solve a simpler, tractable variant of the intended optimization problem during generation and restart if it is infeasible. On the generated instances, we solve security-constrained optimal transmission switching and survivable network design problems in full, demonstrating that the instances vary in computational difficulty with runtimes ranging from seconds to hours. The method thus extends the available benchmark sets with instances that inherit source data, have known skewness bounds, and cover a range of computational difficulty.

==> resources/country-composition/colors.tex <==
\colorlet{countryFR}{ibmBlue}
\colorlet{countryPL}{ibmOrange}
\colorlet{countryAT}{ibmPurple}


==> resources/country-composition/geography.tex <==
% Generated by scripts/build-country-composition.py.
\begin{tikzpicture}[x=\countryfigureunit,y=\countryfigureunit]
\path[use as bounding box] (0,0) rectangle (6.5,7.0848705142164725);
\begin{scope}
\clip (.03,0.0300) rectangle (6.47,7.0549);
\path[fill=black!3,draw=black!35,line width=.3pt] (5.7801,0.9937) -- (5.8388,1.0277) -- (5.8870,0.9614) -- (5.9562,0.9344) -- (5.9900,0.8610) -- (5.9735,0.7849) -- (5.9896,0.7401) -- (5.9669,0.7281) -- (5.9972,0.6862) -- (5.9940,0.6295) -- (6.0579,0.5376) -- (6.1138,0.5453) -- (6.1450,0.4729) -- (6.1288,0.4077) -- (6.0905,0.3881) -- (6.0779,0.2827) -- (5.9945,0.2373) -- (6.0256,0.1859) -- (5.9995,0.1828) -- (6.0064,0.1563) -- (5.9790,0.1261) -- (5.9274,0.1331) -- (5.9288,0.1860) -- (5.8828,0.2389) -- (5.7837,0.2811) -- (5.7335,0.3400) -- (5.7693,0.3125) -- (5.7824,0.3230) -- (5.7310,0.4104) -- (5.7580,0.6039) -- (5.7234,0.6498) -- (5.7469,0.6779) -- (5.7301,0.7058) -- (5.7607,0.7201) -- (5.7581,0.7728) -- (5.7020,0.7848) -- (5.6993,0.8666) -- (5.6688,0.8870) -- (5.7406,1.0378) -- (5.7620,1.0422) -- (5.7801,0.9937) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.5455,1.7391) -- (5.5902,1.7311) -- (5.5489,1.5654) -- (5.6778,1.4802) -- (5.6595,1.4476) -- (5.5918,1.4562) -- (5.6670,1.3720) -- (5.6700,1.3318) -- (5.6130,1.3312) -- (5.6129,1.3066) -- (5.5686,1.2925) -- (5.5541,1.3084) -- (5.5369,1.2891) -- (5.5823,1.2302) -- (5.5658,1.2133) -- (5.5414,1.2445) -- (5.4942,1.2055) -- (5.4953,1.1369) -- (5.4633,1.1277) -- (5.4543,1.0626) -- (5.4851,1.0354) -- (5.4865,0.9918) -- (5.4607,0.9807) -- (5.4137,0.9904) -- (5.3082,1.0760) -- (5.2670,1.0651) -- (5.2474,1.0744) -- (5.2793,1.0929) -- (5.2594,1.1277) -- (5.1858,1.1722) -- (5.1630,1.2409) -- (5.1006,1.2654) -- (4.9553,1.4123) -- (4.8945,1.4467) -- (4.9014,1.4913) -- (4.8512,1.5548) -- (4.8578,1.5751) -- (4.7801,1.6319) -- (4.7953,1.7588) -- (4.8346,1.7600) -- (4.9011,1.6954) -- (4.9463,1.7710) -- (5.0139,1.7650) -- (5.0360,1.7959) -- (5.0941,1.7608) -- (5.2036,1.7674) -- (5.2466,1.7435) -- (5.2784,1.7809) -- (5.3051,1.7613) -- (5.3349,1.7832) -- (5.3982,1.7600) -- (5.4276,1.7797) -- (5.4584,1.7509) -- (5.4546,1.7226) -- (5.5102,1.7136) -- (5.5455,1.7391) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.4451,1.6036) -- (6.4124,1.5696) -- (6.4197,1.5234) -- (6.5406,1.5515) -- (6.7171,1.5304) -- (6.7955,1.5699) -- (6.9977,1.5659) -- (7.0750,1.6102) -- (7.1173,1.6827) -- (7.1173,0.8279) -- (7.1119,0.8244) -- (7.0158,0.8601) -- (6.9927,0.8358) -- (6.9430,0.8518) -- (6.9158,0.8916) -- (6.8674,0.8640) -- (6.8544,0.8812) -- (6.7488,0.8049) -- (6.5556,0.7517) -- (6.5459,0.8434) -- (6.5620,0.8710) -- (6.5077,0.9612) -- (6.4346,0.9783) -- (6.3765,1.0309) -- (6.4140,1.0909) -- (6.3824,1.1132) -- (6.3707,1.1937) -- (6.4366,1.2243) -- (6.4809,1.3276) -- (6.3602,1.3977) -- (6.3036,1.4961) -- (6.3061,1.5586) -- (6.3502,1.5848) -- (6.3547,1.6341) -- (6.4451,1.6036) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.6876,6.0762) -- (5.6591,6.0791) -- (5.6314,6.0191) -- (5.6201,6.0214) -- (5.6172,6.0037) -- (5.5974,6.0038) -- (5.6036,5.9851) -- (5.5847,5.9948) -- (5.5361,5.9710) -- (5.5310,5.8977) -- (5.5076,5.8721) -- (5.4960,5.8902) -- (5.5265,5.9478) -- (5.4546,5.9812) -- (5.4805,6.0127) -- (5.4444,6.0480) -- (5.4692,6.0561) -- (5.4914,6.0309) -- (5.5004,6.0735) -- (5.5182,6.0582) -- (5.5127,6.0833) -- (5.5497,6.1129) -- (5.5690,6.0965) -- (5.6178,6.1166) -- (5.6876,6.0762) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.6378,6.1156) -- (5.6566,6.1441) -- (5.6813,6.1370) -- (5.6943,6.0979) -- (5.6378,6.1156) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.5853,6.2274) -- (5.5931,6.2294) -- (5.6227,6.1894) -- (5.5718,6.1687) -- (5.5509,6.1277) -- (5.5115,6.1859) -- (5.4530,6.1879) -- (5.5084,6.2001) -- (5.5350,6.2520) -- (5.5545,6.2320) -- (5.5765,6.2333) -- (5.5853,6.2274) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.1203,6.5124) -- (6.1400,6.5279) -- (6.1929,6.5060) -- (6.3322,6.5267) -- (6.3620,6.5591) -- (6.3950,6.5395) -- (6.3597,6.4838) -- (6.3552,6.3968) -- (6.3104,6.3228) -- (6.3754,6.2018) -- (6.3766,6.1562) -- (6.4356,6.0671) -- (6.4563,6.0672) -- (6.4174,6.0382) -- (6.4100,5.9338) -- (6.3314,5.9521) -- (6.3124,5.9237) -- (6.2955,5.9217) -- (6.2900,5.9018) -- (6.2744,5.9004) -- (6.1729,5.9595) -- (6.1730,5.9846) -- (6.1075,5.9879) -- (6.0325,6.0283) -- (6.0391,6.0015) -- (6.0022,6.0208) -- (5.8930,5.9322) -- (5.8959,6.0842) -- (5.8525,6.0873) -- (5.8300,6.0350) -- (5.8075,6.0580) -- (5.7770,6.0648) -- (5.7753,6.0583) -- (5.7658,6.0615) -- (5.7638,6.0558) -- (5.7423,6.1098) -- (5.7101,6.1175) -- (5.7023,6.1721) -- (5.7465,6.1829) -- (5.7317,6.1939) -- (5.6882,6.1782) -- (5.6824,6.1983) -- (5.6993,6.1950) -- (5.6743,6.2322) -- (5.7097,6.2494) -- (5.6658,6.2573) -- (5.6828,6.2824) -- (5.6702,6.3231) -- (5.7581,6.3544) -- (5.7428,6.3896) -- (5.7776,6.3824) -- (5.7659,6.3992) -- (5.7898,6.4268) -- (5.8573,6.4311) -- (5.8499,6.4691) -- (5.8815,6.4511) -- (5.9113,6.4533) -- (5.9067,6.4718) -- (5.9533,6.4668) -- (5.9700,6.4866) -- (5.9539,6.5175) -- (5.9855,6.4979) -- (5.9851,6.5287) -- (6.0090,6.5031) -- (6.0413,6.5306) -- (6.0523,6.5204) -- (6.1203,6.5124) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.6504,6.2375) -- (5.6509,6.2333) -- (5.6385,6.2384) -- (5.6312,6.2302) -- (5.6325,6.2559) -- (5.6535,6.2574) -- (5.6630,6.2414) -- (5.6583,6.2420) -- (5.6504,6.2375) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (1.3653,-0.2333) -- (1.3664,-0.2093) -- (1.4114,-0.2234) -- (1.4140,-0.2324) -- (1.3653,-0.2333) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (1.3754,-0.1740) -- (1.3329,-0.1567) -- (1.3594,-0.1064) -- (1.4179,-0.0903) -- (1.4335,-0.1202) -- (1.3823,-0.1528) -- (1.3754,-0.1740) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (1.8276,0.0751) -- (1.8526,0.0590) -- (1.8770,0.0752) -- (1.9067,0.0496) -- (1.8376,-0.0557) -- (1.7962,-0.0810) -- (1.7716,-0.0492) -- (1.7298,-0.0447) -- (1.7105,0.0167) -- (1.6970,0.0224) -- (1.6736,0.0107) -- (1.6669,-0.0088) -- (1.6537,0.0162) -- (1.6313,0.0178) -- (1.6314,0.0408) -- (1.7410,0.1087) -- (1.8399,0.1303) -- (1.8145,0.1135) -- (1.8447,0.1098) -- (1.8276,0.0751) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.1061,0.0651) -- (1.9958,0.1075) -- (1.9985,0.1471) -- (2.0793,0.1461) -- (2.0901,0.1221) -- (2.1034,0.1221) -- (2.1061,0.0651) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (-0.1649,1.5799) -- (-0.0994,1.5984) -- (-0.0730,1.5558) -- (-0.0089,1.5462) -- (0.0299,1.5117) -- (0.1717,1.4566) -- (0.3464,1.4561) -- (0.3408,1.4276) -- (0.3964,1.4528) -- (0.4295,1.4312) -- (0.4305,1.4245) -- (0.4219,1.4263) -- (0.4214,1.4236) -- (0.4169,1.4232) -- (0.4148,1.4207) -- (0.4202,1.4135) -- (0.5166,1.3705) -- (0.5387,1.4023) -- (0.5835,1.4012) -- (0.5937,1.3834) -- (0.6720,1.3357) -- (0.7980,1.3462) -- (0.8329,1.2956) -- (0.8824,1.2906) -- (0.8622,1.2253) -- (0.8809,1.2168) -- (0.8893,1.2408) -- (0.9040,1.2419) -- (0.8935,1.2277) -- (0.9285,1.2031) -- (1.0155,1.1775) -- (1.0504,1.1134) -- (1.1116,1.1265) -- (1.1748,1.0658) -- (1.2199,1.0762) -- (1.2447,1.0530) -- (1.2617,1.0669) -- (1.3317,1.0470) -- (1.3469,1.0994) -- (1.4480,1.0388) -- (1.4915,1.0372) -- (1.5034,0.9471) -- (1.5696,0.9605) -- (1.6170,0.9393) -- (1.6319,0.9042) -- (1.6909,0.9268) -- (1.7504,0.8876) -- (1.8739,0.9199) -- (1.9350,0.8656) -- (1.8833,0.8341) -- (1.9049,0.7524) -- (1.8284,0.6856) -- (1.6649,0.6213) -- (1.6242,0.5724) -- (1.3633,0.5297) -- (1.2714,0.4586) -- (1.3098,0.4217) -- (1.2244,0.3899) -- (0.9783,0.0878) -- (0.9941,-0.0650) -- (1.0838,-0.1707) -- (0.8882,-0.2704) -- (0.8065,-0.4346) -- (0.7992,-0.4202) -- (0.7762,-0.4477) -- (0.8025,-0.4794) -- (0.8079,-0.4749) -- (0.8052,-0.4614) -- (0.8153,-0.4807) -- (0.8063,-0.4883) -- (0.6539,-0.4802) -- (0.5584,-0.5311) -- (0.4853,-0.6481) -- (0.4189,-0.7057) -- (0.3625,-0.6623) -- (0.3126,-0.6621) -- (0.2715,-0.6974) -- (0.2180,-0.6666) -- (0.0916,-0.6627) -- (-0.0095,-0.6258) -- (-0.1568,-0.6099) -- (-0.2235,-0.6639) -- (-0.3629,-0.6658) -- (-0.4182,-0.7382) -- (-0.4382,-0.7264) -- (-0.4445,-0.7571) -- (-0.4937,-0.7685) -- (-0.5259,-0.7435) -- (-0.5259,0.6290) -- (-0.5210,0.6320) -- (-0.5259,0.6460) -- (-0.5259,0.6802) -- (-0.4942,0.7853) -- (-0.5132,0.8439) -- (-0.4845,0.8396) -- (-0.4339,0.8960) -- (-0.3488,0.9218) -- (-0.3073,0.9734) -- (-0.3280,1.0062) -- (-0.3831,1.0257) -- (-0.3744,1.1146) -- (-0.4995,1.1505) -- (-0.5190,1.1201) -- (-0.5259,1.1189) -- (-0.5259,1.7127) -- (-0.5040,1.7205) -- (-0.4893,1.6921) -- (-0.4569,1.7006) -- (-0.4212,1.6354) -- (-0.1649,1.5799) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.0676,6.4932) -- (5.1050,6.4997) -- (5.1102,6.4784) -- (5.1038,6.4655) -- (5.0676,6.4932) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.9818,6.5426) -- (4.9896,6.5383) -- (4.9987,6.5558) -- (5.0136,6.5163) -- (5.0009,6.5265) -- (4.9961,6.5075) -- (4.9818,6.5426) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.0790,6.5303) -- (5.0563,6.5628) -- (5.0761,6.5090) -- (5.0615,6.4872) -- (5.0564,6.5057) -- (5.0310,6.4945) -- (5.0073,6.5523) -- (5.0039,6.5517) -- (5.0064,6.5573) -- (5.0217,6.5537) -- (5.0199,6.5695) -- (5.0293,6.5652) -- (5.0258,6.5477) -- (5.0361,6.5289) -- (5.0448,6.5703) -- (5.0187,6.5913) -- (5.0407,6.6000) -- (5.0474,6.5792) -- (5.0871,6.5818) -- (5.1073,6.5456) -- (5.0790,6.5303) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.4782,6.5517) -- (5.4469,6.5312) -- (5.4388,6.5573) -- (5.4570,6.5589) -- (5.4563,6.5658) -- (5.4470,6.5739) -- (5.4734,6.5832) -- (5.4420,6.5805) -- (5.4456,6.6057) -- (5.4486,6.5965) -- (5.4590,6.5977) -- (5.5033,6.6165) -- (5.5192,6.6438) -- (5.5047,6.6090) -- (5.5142,6.5854) -- (5.5015,6.5610) -- (5.5061,6.5462) -- (5.4782,6.5517) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.3911,6.5960) -- (5.4087,6.6035) -- (5.3891,6.6004) -- (5.4034,6.6056) -- (5.4051,6.6168) -- (5.3846,6.6234) -- (5.4145,6.6258) -- (5.4292,6.6461) -- (5.4298,6.6421) -- (5.4357,6.6076) -- (5.4262,6.6290) -- (5.4073,6.6078) -- (5.4179,6.5896) -- (5.3911,6.5960) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.3550,6.6293) -- (5.3328,6.6378) -- (5.3410,6.6651) -- (5.3730,6.6317) -- (5.3712,6.6275) -- (5.3388,6.6278) -- (5.3550,6.6293) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.2520,6.6898) -- (5.2321,6.6916) -- (5.2400,6.7093) -- (5.2572,6.6863) -- (5.2853,6.6715) -- (5.2783,6.6543) -- (5.2520,6.6898) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.4809,7.8272) -- (6.5596,7.7494) -- (6.5315,7.5408) -- (6.3865,7.1558) -- (6.2413,6.8843) -- (6.2344,6.8778) -- (6.2278,6.8868) -- (6.2228,6.8849) -- (6.2310,6.8576) -- (6.2104,6.8646) -- (6.1935,6.8398) -- (6.1435,6.8594) -- (6.1159,6.8505) -- (6.1147,6.8154) -- (6.1041,6.8244) -- (6.0907,6.8124) -- (6.0868,6.8227) -- (6.0813,6.8184) -- (6.0843,6.8092) -- (6.0759,6.7987) -- (6.0593,6.8059) -- (6.0740,6.7956) -- (6.0597,6.7785) -- (6.0376,6.8104) -- (6.0594,6.7676) -- (6.0328,6.7840) -- (6.0257,6.7699) -- (6.0076,6.7925) -- (6.0077,6.7625) -- (6.0009,6.7716) -- (5.9791,6.7774) -- (5.9661,6.7899) -- (5.9570,6.7910) -- (5.9986,6.7476) -- (5.9511,6.7647) -- (5.9707,6.7154) -- (5.9620,6.7276) -- (5.9424,6.7338) -- (5.9617,6.7204) -- (5.9337,6.7180) -- (5.9375,6.7384) -- (5.9275,6.7496) -- (5.9075,6.7278) -- (5.9139,6.7160) -- (5.9102,6.7147) -- (5.9094,6.7026) -- (5.9026,6.6931) -- (5.9081,6.7057) -- (5.8684,6.6969) -- (5.8486,6.6722) -- (5.8484,6.6682) -- (5.8494,6.6638) -- (5.8533,6.6610) -- (5.8422,6.6606) -- (5.8449,6.6669) -- (5.8384,6.6664) -- (5.8408,6.6719) -- (5.8359,6.6768) -- (5.8297,6.6531) -- (5.8246,6.6624) -- (5.8132,6.6689) -- (5.7992,6.6327) -- (5.7729,6.6492) -- (5.7900,6.6296) -- (5.7637,6.5792) -- (5.7660,6.6111) -- (5.7468,6.5891) -- (5.7501,6.6147) -- (5.7423,6.6164) -- (5.6030,6.5324) -- (5.6317,6.5606) -- (5.6111,6.5500) -- (5.6206,6.5929) -- (5.5838,6.5196) -- (5.5892,6.5056) -- (5.5425,6.4906) -- (5.5397,6.4861) -- (5.5415,6.4968) -- (5.5736,6.5176) -- (5.5865,6.5388) -- (5.5891,6.5483) -- (5.5901,6.5695) -- (5.5730,6.5246) -- (5.5597,6.5411) -- (5.5754,6.5643) -- (5.5481,6.5438) -- (5.5581,6.5369) -- (5.5506,6.5175) -- (5.5142,6.5366) -- (5.5786,6.5742) -- (5.5478,6.5630) -- (5.5414,6.5875) -- (5.5130,6.5934) -- (5.5105,6.6045) -- (5.5259,6.6382) -- (5.5316,6.6649) -- (5.4549,6.6001) -- (5.4675,6.6253) -- (5.4424,6.6140) -- (5.4630,6.6626) -- (5.4552,6.6521) -- (5.4386,6.6627) -- (5.4105,6.6467) -- (5.4076,6.6536) -- (5.3949,6.6614) -- (5.3834,6.6544) -- (5.3805,6.6487) -- (5.3765,6.6541) -- (5.3918,6.6626) -- (5.3403,6.6880) -- (5.3424,6.6657) -- (5.3313,6.6697) -- (5.3239,6.6606) -- (5.3182,6.6654) -- (5.3145,6.6551) -- (5.3254,6.7126) -- (5.3043,6.6921) -- (5.2943,6.6623) -- (5.2884,6.6837) -- (5.2446,6.7198) -- (5.2497,6.7189) -- (5.2518,6.7319) -- (5.2490,6.7405) -- (5.2575,6.7319) -- (5.2518,6.7264) -- (5.2652,6.7256) -- (5.2475,6.7591) -- (5.2140,6.7660) -- (5.2222,6.8139) -- (5.2391,6.7920) -- (5.2503,6.7884) -- (5.2198,6.8372) -- (5.2493,6.8408) -- (5.2414,6.8468) -- (5.2430,6.8601) -- (5.2295,6.8803) -- (5.2488,6.8771) -- (5.2416,6.8867) -- (5.2300,6.8909) -- (5.2584,6.8909) -- (5.2370,6.9022) -- (5.2473,6.9048) -- (5.2472,6.9238) -- (5.2369,6.9435) -- (5.2240,6.9493) -- (5.2450,6.9574) -- (5.2202,6.9735) -- (5.2464,6.9793) -- (5.2175,6.9994) -- (5.2546,6.9942) -- (5.2166,7.0417) -- (5.2310,7.0426) -- (5.1999,7.0655) -- (5.2173,7.0705) -- (5.1905,7.1107) -- (5.1689,7.1198) -- (5.1783,7.1931) -- (5.1598,7.2387) -- (5.1534,7.2325) -- (5.1489,7.2486) -- (5.1184,7.2699) -- (5.1263,7.3089) -- (5.1125,7.3174) -- (5.1087,7.3071) -- (5.1038,7.3093) -- (5.1138,7.3502) -- (5.1029,7.3659) -- (5.1379,7.3985) -- (5.1457,7.4277) -- (5.1402,7.4571) -- (5.1689,7.4588) -- (5.1365,7.4911) -- (5.1434,7.4973) -- (5.1379,7.5237) -- (5.1576,7.5072) -- (5.1989,7.5312) -- (5.1986,7.5061) -- (5.2074,7.4986) -- (5.2059,7.5281) -- (5.2156,7.5198) -- (5.2511,7.5485) -- (5.2494,7.5669) -- (5.2188,7.5946) -- (5.2473,7.5952) -- (5.2280,7.6143) -- (5.2280,7.6370) -- (5.2371,7.6163) -- (5.2512,7.6080) -- (5.2540,7.6458) -- (5.2414,7.6466) -- (5.2783,7.6899) -- (5.2645,7.7265) -- (5.2918,7.7305) -- (5.2777,7.7493) -- (5.2994,7.7407) -- (5.2944,7.7267) -- (5.2972,7.7178) -- (5.3017,7.7111) -- (5.3212,7.7476) -- (5.3112,7.7593) -- (5.3522,7.7697) -- (5.3447,7.8191) -- (5.3690,7.8112) -- (5.3763,7.8148) -- (5.3676,7.8351) -- (5.3744,7.8364) -- (5.3809,7.8594) -- (5.3758,7.8712) -- (5.3852,7.8733) -- (5.4005,7.8963) -- (5.4287,7.9817) -- (5.4437,7.9876) -- (5.4569,8.0506) -- (5.4544,8.0577) -- (6.2970,8.0577) -- (6.2898,7.9686) -- (6.2575,7.9372) -- (6.3544,7.8703) -- (6.4809,7.8272) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.1076,7.4814) -- (5.0931,7.4922) -- (5.0879,7.4880) -- (5.0822,7.5238) -- (5.0951,7.5046) -- (5.1189,7.5194) -- (5.1284,7.5008) -- (5.1146,7.4996) -- (5.1076,7.4814) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.2286,7.5627) -- (5.2313,7.5415) -- (5.2186,7.5415) -- (5.2237,7.5327) -- (5.1965,7.5359) -- (5.2286,7.5627) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.8419,-0.8142) -- (6.8342,-0.8527) -- (6.8069,-0.8492) -- (6.7918,-0.7829) -- (6.8419,-0.8142) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.1538,-0.4256) -- (6.1695,-0.3880) -- (6.2244,-0.4204) -- (6.2505,-0.4488) -- (6.2261,-0.4422) -- (6.2066,-0.4704) -- (6.1538,-0.4256) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.0908,-0.2888) -- (6.0959,-0.3257) -- (6.0705,-0.3240) -- (6.0788,-0.2667) -- (6.1128,-0.2661) -- (6.1139,-0.2247) -- (6.1382,-0.2893) -- (6.1892,-0.3266) -- (6.1852,-0.3457) -- (6.1162,-0.3412) -- (6.0908,-0.2888) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.1287,-0.1076) -- (6.1469,-0.1722) -- (6.1070,-0.1967) -- (6.1113,-0.1285) -- (6.1287,-0.1076) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.9205,0.6894) -- (6.9058,0.6703) -- (6.9132,0.6537) -- (6.8604,0.6106) -- (6.7758,0.6054) -- (6.7702,0.5763) -- (6.8294,0.5447) -- (6.8095,0.5352) -- (6.8154,0.5125) -- (6.8632,0.4871) -- (6.8246,0.4915) -- (6.7960,0.4809) -- (6.7902,0.4582) -- (6.8139,0.4332) -- (6.8692,0.4174) -- (6.8748,0.3659) -- (6.7835,0.4367) -- (6.7201,0.4433) -- (6.7177,0.4008) -- (6.8212,0.3484) -- (6.7262,0.3423) -- (6.7015,0.4226) -- (6.5942,0.4518) -- (6.5710,0.4809) -- (6.6069,0.5070) -- (6.5914,0.5339) -- (6.5711,0.5286) -- (6.5177,0.4664) -- (6.5400,0.4394) -- (6.5233,0.3712) -- (6.5412,0.3273) -- (6.7625,0.1041) -- (6.7011,0.0607) -- (6.6988,0.0789) -- (6.7080,0.0665) -- (6.7313,0.0861) -- (6.7302,0.0981) -- (6.7008,0.1303) -- (6.6530,0.1388) -- (6.6343,0.0873) -- (6.6773,0.0610) -- (6.6770,0.0321) -- (6.7006,0.0413) -- (6.6409,-0.0157) -- (6.5950,-0.0138) -- (6.5866,-0.0379) -- (6.7077,-0.0440) -- (6.7252,-0.0758) -- (6.7309,-0.0801) -- (6.7489,-0.0602) -- (6.7829,-0.0678) -- (6.7911,-0.1092) -- (6.8626,-0.1061) -- (6.8540,-0.0761) -- (6.7427,-0.0119) -- (6.6836,-0.0047) -- (6.6540,-0.0291) -- (6.7184,0.0389) -- (6.7625,0.0561) -- (6.8423,-0.0160) -- (6.9122,-0.0333) -- (6.9784,-0.0215) -- (7.0373,-0.1601) -- (7.1173,-0.1606) -- (7.1173,-0.2143) -- (7.0820,-0.2109) -- (7.0750,-0.2281) -- (7.0527,-0.1987) -- (7.0263,-0.1982) -- (7.0037,-0.1412) -- (6.9700,-0.1317) -- (6.9728,-0.1105) -- (6.8742,-0.1266) -- (6.8625,-0.1112) -- (6.8529,-0.1117) -- (6.8845,-0.1437) -- (6.9885,-0.1700) -- (6.9712,-0.2042) -- (6.9888,-0.2680) -- (7.0121,-0.2939) -- (7.0143,-0.3290) -- (6.9827,-0.3374) -- (6.9675,-0.3088) -- (6.9511,-0.2986) -- (6.9305,-0.3026) -- (6.9325,-0.2961) -- (6.9055,-0.2662) -- (6.8738,-0.2654) -- (6.8810,-0.2454) -- (6.8721,-0.2394) -- (6.7418,-0.3017) -- (6.7431,-0.3245) -- (6.7877,-0.3309) -- (6.7757,-0.3494) -- (6.7939,-0.3903) -- (6.8937,-0.4290) -- (6.8295,-0.4504) -- (6.8116,-0.4907) -- (6.7824,-0.4746) -- (6.7974,-0.4531) -- (6.7906,-0.4430) -- (6.6856,-0.4244) -- (6.8198,-0.6521) -- (6.8013,-0.6701) -- (6.8076,-0.7001) -- (6.8578,-0.7525) -- (6.7964,-0.7356) -- (6.7365,-0.6582) -- (6.6964,-0.6629) -- (6.6685,-0.7294) -- (6.6802,-0.7963) -- (6.6410,-0.7656) -- (6.6424,-0.7078) -- (6.5677,-0.6498) -- (6.5677,-0.6164) -- (6.5152,-0.6365) -- (6.5315,-0.6932) -- (6.5148,-0.7176) -- (6.4653,-0.6972) -- (6.4169,-0.5996) -- (6.4420,-0.5491) -- (6.4289,-0.5117) -- (6.3910,-0.4708) -- (6.3328,-0.4585) -- (6.3202,-0.4145) -- (6.2731,-0.3993) -- (6.2748,-0.3710) -- (6.3149,-0.3371) -- (6.3242,-0.2759) -- (6.3845,-0.2899) -- (6.4366,-0.2200) -- (6.6419,-0.2690) -- (6.7068,-0.3040) -- (6.7299,-0.2864) -- (6.6967,-0.2755) -- (6.7729,-0.2480) -- (6.7815,-0.2203) -- (6.7530,-0.2097) -- (6.6694,-0.2149) -- (6.6321,-0.1733) -- (6.6128,-0.2092) -- (6.5670,-0.1646) -- (6.5648,-0.2010) -- (6.4545,-0.1958) -- (6.3478,-0.2457) -- (6.2989,-0.1914) -- (6.3076,-0.2236) -- (6.2658,-0.2571) -- (6.2606,-0.2234) -- (6.2108,-0.1498) -- (6.1772,-0.1152) -- (6.1553,-0.1298) -- (6.1417,-0.1142) -- (6.1449,-0.0685) -- (6.2478,-0.0817) -- (6.2336,-0.0371) -- (6.1462,-0.0306) -- (6.1362,-0.0503) -- (6.1603,-0.0647) -- (6.1427,-0.0639) -- (6.1354,-0.0713) -- (6.0622,0.0207) -- (6.0286,0.0189) -- (5.9928,0.0519) -- (6.0061,0.0677) -- (6.0004,0.0863) -- (5.9770,0.0911) -- (5.9699,0.0888) -- (5.9769,0.1195) -- (5.9326,0.1346) -- (5.9866,0.1281) -- (6.0064,0.1563) -- (5.9962,0.1785) -- (6.0256,0.1859) -- (5.9945,0.2373) -- (6.0779,0.2827) -- (6.0905,0.3881) -- (6.1460,0.4385) -- (6.1190,0.5287) -- (6.2198,0.5634) -- (6.2638,0.5541) -- (6.3609,0.6628) -- (6.5146,0.6816) -- (6.5254,0.7473) -- (6.7196,0.7929) -- (6.7790,0.8374) -- (6.8111,0.8341) -- (6.8135,0.8633) -- (6.8544,0.8812) -- (6.8674,0.8640) -- (6.9158,0.8916) -- (6.9430,0.8518) -- (6.9927,0.8358) -- (7.0158,0.8601) -- (7.1119,0.8244) -- (7.1173,0.8279) -- (7.1173,0.7375) -- (7.0829,0.7447) -- (7.0200,0.6810) -- (6.9792,0.6771) -- (6.9462,0.7024) -- (6.9205,0.6894) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.9704,0.0359) -- (5.9080,0.0570) -- (5.8400,0.1417) -- (5.9164,0.1572) -- (5.8916,0.1312) -- (5.9205,0.0695) -- (5.9565,0.0640) -- (5.9704,0.0359) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.8200,0.1198) -- (6.8727,0.1027) -- (6.8418,0.0863) -- (6.8418,0.0934) -- (6.8200,0.1198) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (7.0636,-1.0008) -- (7.0331,-1.0008) -- (7.0302,-0.9569) -- (7.0636,-1.0008) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.8689,-0.3580) -- (6.8495,-0.3339) -- (6.8854,-0.3259) -- (6.8689,-0.3580) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (7.0997,-0.3243) -- (7.0739,-0.3682) -- (7.0671,-0.3416) -- (7.0825,-0.3149) -- (7.0997,-0.3243) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.8678,-0.2601) -- (6.8663,-0.2878) -- (6.8391,-0.2936) -- (6.8592,-0.2685) -- (6.8389,-0.2651) -- (6.8678,-0.2601) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (7.0743,0.0510) -- (7.0408,0.0568) -- (7.0455,0.0883) -- (7.1036,0.0476) -- (7.1063,0.0361) -- (7.0826,0.0365) -- (7.0787,0.0274) -- (7.0743,0.0510) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.9627,0.6106) -- (6.9943,0.6556) -- (7.0227,0.6460) -- (7.0176,0.6392) -- (7.0285,0.6120) -- (6.9988,0.5881) -- (6.9627,0.6106) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.9277,1.0921) -- (4.9325,1.0749) -- (4.9002,1.0686) -- (4.8966,1.0852) -- (4.9277,1.0921) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.6304,1.3783) -- (4.5898,1.4074) -- (4.6100,1.4043) -- (4.6472,1.3630) -- (4.6855,1.3355) -- (4.6869,1.3268) -- (4.6715,1.3292) -- (4.6304,1.3783) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.6032,1.5118) -- (4.5607,1.5758) -- (4.6011,1.5516) -- (4.6850,1.4677) -- (4.6525,1.4631) -- (4.6516,1.4823) -- (4.6032,1.5118) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.5413,1.6038) -- (4.5559,1.6086) -- (4.5630,1.6215) -- (4.5868,1.5794) -- (4.5607,1.5980) -- (4.5413,1.6038) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.4850,1.5680) -- (4.4861,1.5278) -- (4.4833,1.5855) -- (4.4594,1.6368) -- (4.4842,1.6506) -- (4.4507,1.6980) -- (4.4595,1.7203) -- (4.4995,1.6541) -- (4.4947,1.6015) -- (4.5018,1.5745) -- (4.5174,1.5527) -- (4.4850,1.5680) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.5124,1.7442) -- (4.5732,1.6667) -- (4.5598,1.6520) -- (4.5296,1.6818) -- (4.4873,1.6875) -- (4.5124,1.7442) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.3919,1.0042) -- (5.4592,0.9833) -- (5.4833,0.9347) -- (5.4041,0.9954) -- (5.3306,1.0268) -- (5.3256,1.0388) -- (5.2874,1.0440) -- (5.2963,1.0352) -- (5.2961,1.0300) -- (5.1245,1.0972) -- (5.2879,1.0503) -- (5.2730,1.0755) -- (5.3112,1.0744) -- (5.3919,1.0042) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.2081,1.0271) -- (5.2723,1.0187) -- (5.2969,1.0062) -- (5.1971,1.0230) -- (5.2081,1.0271) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.0299,1.0725) -- (5.1249,1.0798) -- (5.1627,1.0638) -- (5.0373,1.0525) -- (5.0495,1.0674) -- (5.0299,1.0725) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.9650,1.1332) -- (5.0103,1.1318) -- (5.0103,1.1474) -- (5.0461,1.1288) -- (5.1555,1.1290) -- (5.0325,1.1164) -- (4.9650,1.1332) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.9892,1.1952) -- (5.0541,1.1924) -- (5.0826,1.1809) -- (4.9998,1.1601) -- (4.9705,1.1729) -- (4.9892,1.1952) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.1126,2.0288) -- (5.1080,2.0138) -- (5.1579,2.0158) -- (5.2268,1.9701) -- (5.3556,1.9749) -- (5.3967,2.0363) -- (5.4488,2.0430) -- (5.4412,2.0078) -- (5.4715,1.9906) -- (5.4579,1.9818) -- (5.4743,1.9631) -- (5.4609,1.9342) -- (5.5066,1.9223) -- (5.4854,1.9123) -- (5.4842,1.8749) -- (5.5950,1.8322) -- (5.5173,1.8064) -- (5.5157,1.7530) -- (5.5396,1.7483) -- (5.4944,1.7100) -- (5.4547,1.7226) -- (5.4586,1.7501) -- (5.4267,1.7794) -- (5.3983,1.7604) -- (5.3345,1.7831) -- (5.3051,1.7614) -- (5.2787,1.7809) -- (5.2468,1.7436) -- (5.2031,1.7673) -- (5.0953,1.7606) -- (5.0365,1.7956) -- (5.0134,1.7649) -- (4.9456,1.7705) -- (4.9010,1.6956) -- (4.8345,1.7597) -- (4.7828,1.7454) -- (4.7804,1.6317) -- (4.8578,1.5744) -- (4.8515,1.5551) -- (4.9012,1.4915) -- (4.8944,1.4469) -- (5.1009,1.2653) -- (5.1662,1.2376) -- (5.1860,1.1722) -- (5.2593,1.1277) -- (5.2790,1.0930) -- (5.2579,1.0810) -- (5.0778,1.2079) -- (4.9617,1.2320) -- (4.9797,1.2393) -- (4.9800,1.2415) -- (4.9696,1.2441) -- (4.9321,1.2323) -- (4.9600,1.2242) -- (4.8618,1.2226) -- (4.8684,1.2271) -- (4.8676,1.2332) -- (4.8497,1.2602) -- (4.8565,1.2790) -- (4.8317,1.3030) -- (4.8499,1.3203) -- (4.8311,1.3235) -- (4.8279,1.3056) -- (4.8385,1.2919) -- (4.8323,1.2894) -- (4.7882,1.3089) -- (4.7805,1.3013) -- (4.7662,1.3181) -- (4.7807,1.3081) -- (4.7912,1.3144) -- (4.6622,1.4248) -- (4.6571,1.4498) -- (4.6960,1.4439) -- (4.6893,1.4697) -- (4.7732,1.4142) -- (4.6182,1.5437) -- (4.5765,1.7078) -- (4.5097,1.7621) -- (4.4572,1.7768) -- (4.4285,1.6572) -- (4.4066,1.6456) -- (4.4127,1.6541) -- (4.3988,1.6718) -- (4.3764,1.5885) -- (4.3373,1.6543) -- (4.3069,1.6773) -- (4.3089,1.6874) -- (4.3012,1.6934) -- (4.3046,1.6973) -- (4.3292,1.6996) -- (4.2987,1.6993) -- (4.2996,1.7552) -- (4.2741,1.8143) -- (4.3518,1.7935) -- (4.3826,1.8247) -- (4.4544,1.8131) -- (4.4899,1.8361) -- (4.5054,1.8799) -- (4.5640,1.8170) -- (4.5884,1.8396) -- (4.6400,1.8106) -- (4.6811,1.8240) -- (4.6626,1.8687) -- (4.6902,1.8844) -- (4.6562,1.9066) -- (4.7523,1.9516) -- (4.7292,2.0648) -- (4.8079,2.1020) -- (4.8154,2.1292) -- (4.8687,2.1288) -- (4.8526,2.1653) -- (4.8663,2.1714) -- (4.8722,2.1810) -- (4.8812,2.1848) -- (4.9849,2.1377) -- (5.0038,2.1051) -- (5.0608,2.0803) -- (5.1004,2.0201) -- (5.1126,2.0288) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.9549,2.8838) -- (6.0051,2.9091) -- (6.0292,2.9094) -- (6.0408,2.9251) -- (6.0546,2.9229) -- (6.1376,2.8405) -- (6.1858,2.8515) -- (6.2090,2.8037) -- (6.1727,2.7442) -- (6.0982,2.7243) -- (6.0525,2.6442) -- (6.0536,2.5926) -- (5.9755,2.4080) -- (5.9826,2.3718) -- (5.9416,2.3327) -- (5.9471,2.2662) -- (5.9051,2.2080) -- (5.8411,2.2088) -- (5.8170,2.1578) -- (5.7856,2.1734) -- (5.7351,2.1430) -- (5.6983,2.1572) -- (5.6399,2.1338) -- (5.5837,2.1422) -- (5.5322,2.0753) -- (5.4885,2.0864) -- (5.4716,2.0474) -- (5.3967,2.0363) -- (5.3556,1.9749) -- (5.2268,1.9701) -- (5.1579,2.0158) -- (5.1080,2.0138) -- (5.0608,2.0803) -- (4.9139,2.1726) -- (4.8627,2.2474) -- (4.8666,2.2745) -- (4.8157,2.2793) -- (4.8497,2.3277) -- (4.8976,2.3280) -- (4.8816,2.3354) -- (4.8982,2.3678) -- (4.8720,2.3902) -- (4.8729,2.4536) -- (4.9007,2.4567) -- (4.9264,2.5006) -- (4.9109,2.5255) -- (4.8648,2.5323) -- (4.8655,2.5447) -- (4.8982,2.5678) -- (4.9298,2.5458) -- (5.0018,2.5610) -- (4.9800,2.6067) -- (5.0136,2.6601) -- (5.1451,2.5858) -- (5.3299,2.6125) -- (5.3695,2.6380) -- (5.3464,2.6583) -- (5.3548,2.7052) -- (5.4870,2.7344) -- (5.5157,2.7912) -- (5.5844,2.7628) -- (5.6591,2.8181) -- (5.6879,2.9063) -- (5.7515,2.9300) -- (5.8137,2.9101) -- (5.8854,2.9445) -- (5.9549,2.8838) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.3823,5.1702) -- (0.3328,5.0905) -- (0.2649,5.0953) -- (0.2968,5.0575) -- (0.2000,5.0343) -- (0.2369,4.9440) -- (0.3252,4.8880) -- (0.4004,4.9699) -- (0.4512,4.8793) -- (0.4444,4.8343) -- (0.5098,4.8438) -- (0.5353,4.8014) -- (0.4863,4.8167) -- (0.4893,4.6929) -- (0.5082,4.6626) -- (0.4792,4.6416) -- (0.4998,4.6028) -- (0.4891,4.6135) -- (0.4663,4.6089) -- (0.4863,4.5767) -- (0.4821,4.4782) -- (0.3718,4.3030) -- (0.3552,4.3167) -- (0.3435,4.3104) -- (0.3629,4.2537) -- (0.2815,4.2774) -- (0.2784,4.2827) -- (0.2906,4.2892) -- (0.2905,4.2951) -- (0.2884,4.2962) -- (0.2487,4.2590) -- (0.2503,4.2964) -- (0.2316,4.2663) -- (0.2135,4.2836) -- (0.1226,4.2844) -- (0.1098,4.2729) -- (0.1292,4.2651) -- (0.1154,4.2484) -- (0.0639,4.2487) -- (0.0199,4.2160) -- (-0.0254,4.2190) -- (-0.0076,4.2354) -- (-0.0337,4.2451) -- (-0.0316,4.2263) -- (-0.0499,4.2320) -- (-0.0284,4.2249) -- (-0.0501,4.2154) -- (-0.0385,4.2065) -- (-0.0880,4.2043) -- (-0.0924,4.1753) -- (-0.1153,4.1983) -- (-0.1239,4.1938) -- (-0.1301,4.1734) -- (-0.1607,4.1928) -- (-0.1788,4.1733) -- (-0.2102,4.1981) -- (-0.2302,4.1733) -- (-0.2623,4.1760) -- (-0.2595,4.2031) -- (-0.2705,4.2091) -- (-0.3482,4.1936) -- (-0.2784,4.2297) -- (-0.3462,4.2231) -- (-0.2619,4.2448) -- (-0.2539,4.2571) -- (-0.2703,4.2708) -- (-0.2973,4.2531) -- (-0.3476,4.2598) -- (-0.3777,4.2477) -- (-0.3978,4.2614) -- (-0.2686,4.3105) -- (-0.3322,4.3153) -- (-0.3816,4.2979) -- (-0.3822,4.3372) -- (-0.4173,4.3237) -- (-0.4199,4.3549) -- (-0.3906,4.3531) -- (-0.3716,4.3693) -- (-0.3988,4.3738) -- (-0.3834,4.3820) -- (-0.3114,4.3866) -- (-0.2837,4.4074) -- (-0.4105,4.4246) -- (-0.4067,4.4514) -- (-0.3421,4.4684) -- (-0.3490,4.4511) -- (-0.3291,4.4513) -- (-0.3104,4.4675) -- (-0.3070,4.4395) -- (-0.2641,4.4355) -- (-0.2881,4.4484) -- (-0.2761,4.4569) -- (-0.2719,4.4809) -- (-0.2900,4.4934) -- (-0.2364,4.5020) -- (-0.2157,4.5282) -- (-0.1907,4.5140) -- (-0.1555,4.5086) -- (-0.1125,4.5081) -- (-0.1082,4.5169) -- (-0.0949,4.5026) -- (-0.0870,4.5191) -- (-0.0390,4.5037) -- (-0.0272,4.5036) -- (-0.0215,4.5102) -- (-0.0865,4.5270) -- (-0.0731,4.5575) -- (-0.0763,4.5615) -- (-0.1281,4.5168) -- (-0.1584,4.5146) -- (-0.1465,4.5284) -- (-0.1745,4.5244) -- (-0.2024,4.5530) -- (-0.2303,4.5326) -- (-0.2755,4.5382) -- (-0.1787,4.5738) -- (-0.1362,4.6207) -- (-0.1583,4.6310) -- (-0.1063,4.6831) -- (-0.0846,4.6691) -- (-0.0468,4.6775) -- (-0.0508,4.6741) -- (-0.0421,4.6647) -- (-0.0331,4.6850) -- (-0.0480,4.6934) -- (-0.0342,4.7058) -- (-0.1437,4.7193) -- (-0.1474,4.7337) -- (-0.1414,4.7372) -- (-0.1440,4.7409) -- (-0.1588,4.7273) -- (-0.1317,4.7754) -- (-0.1460,4.7716) -- (-0.1473,4.7576) -- (-0.1530,4.7772) -- (-0.1831,4.7537) -- (-0.1877,4.7643) -- (-0.2034,4.7699) -- (-0.1767,4.7843) -- (-0.1824,4.7985) -- (-0.1944,4.7997) -- (-0.2088,4.7859) -- (-0.2255,4.8078) -- (-0.2458,4.8100) -- (-0.2118,4.8180) -- (-0.2285,4.8382) -- (-0.2131,4.8328) -- (-0.2349,4.8547) -- (-0.1374,4.8442) -- (-0.1763,4.8702) -- (-0.1647,4.9032) -- (-0.1064,4.8924) -- (-0.0993,4.8967) -- (-0.0956,4.9275) -- (-0.1306,4.9400) -- (-0.1611,4.9377) -- (-0.1491,4.9615) -- (-0.1326,4.9433) -- (-0.1293,4.9609) -- (-0.1419,4.9870) -- (-0.1205,5.0043) -- (-0.1505,4.9980) -- (-0.1343,5.0117) -- (-0.1405,5.0493) -- (-0.1750,5.0153) -- (-0.1577,5.0585) -- (-0.1343,5.0726) -- (-0.1204,5.0550) -- (-0.1350,5.0436) -- (-0.0959,5.0445) -- (-0.1103,5.0660) -- (-0.0938,5.0736) -- (-0.0050,5.0383) -- (-0.0127,5.0126) -- (0.0048,4.9870) -- (0.0312,5.0232) -- (0.1205,4.9731) -- (0.1046,4.9914) -- (0.1315,5.0075) -- (0.1039,5.0259) -- (0.1964,5.0473) -- (0.2256,5.0824) -- (0.2250,5.0883) -- (0.2172,5.0895) -- (0.1903,5.0821) -- (0.1942,5.0948) -- (0.1587,5.0790) -- (0.1762,5.0887) -- (0.1718,5.1018) -- (0.1393,5.0966) -- (0.1089,5.1354) -- (0.1388,5.1501) -- (0.1808,5.1367) -- (0.1615,5.1630) -- (0.1897,5.1619) -- (0.2118,5.1697) -- (0.1878,5.1833) -- (0.2058,5.1906) -- (0.1943,5.2105) -- (0.2036,5.2095) -- (0.2237,5.2255) -- (0.2372,5.2514) -- (0.2608,5.2340) -- (0.2943,5.2581) -- (0.3097,5.2233) -- (0.3313,5.2585) -- (0.3219,5.2362) -- (0.3357,5.2078) -- (0.3437,5.2458) -- (0.3377,5.2303) -- (0.3262,5.2459) -- (0.3595,5.2590) -- (0.3678,5.2069) -- (0.3427,5.1917) -- (0.3403,5.1865) -- (0.3538,5.1819) -- (0.3368,5.1731) -- (0.3328,5.1580) -- (0.3744,5.1860) -- (0.3795,5.2568) -- (0.4268,5.2429) -- (0.4082,5.2788) -- (0.4786,5.2129) -- (0.3823,5.1702) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (-0.1773,4.9759) -- (-0.2071,4.9864) -- (-0.1531,4.9841) -- (-0.1630,4.9397) -- (-0.1773,4.9759) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.8260,-0.7447) -- (4.8098,-0.7482) -- (4.8095,-0.7612) -- (4.8511,-0.8164) -- (4.8065,-0.8488) -- (4.7933,-0.9322) -- (4.6412,-0.8988) -- (4.5762,-0.8174) -- (4.4474,-0.7960) -- (4.2965,-0.6964) -- (4.2318,-0.6721) -- (4.1703,-0.6795) -- (4.1057,-0.6062) -- (4.1201,-0.5831) -- (4.1224,-0.5385) -- (4.1744,-0.5079) -- (4.1789,-0.4829) -- (4.2243,-0.5325) -- (4.2652,-0.5120) -- (4.2721,-0.4790) -- (4.3241,-0.4665) -- (4.3429,-0.5016) -- (4.3806,-0.4987) -- (4.4346,-0.5404) -- (4.6288,-0.5073) -- (4.7234,-0.4549) -- (4.7675,-0.4744) -- (4.8011,-0.4255) -- (4.8171,-0.4440) -- (4.8771,-0.4101) -- (4.9049,-0.4185) -- (4.7790,-0.6732) -- (4.7845,-0.7215) -- (4.8260,-0.7447) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.0901,-0.2127) -- (3.1197,-0.2201) -- (3.1046,-0.2513) -- (3.0901,-0.2127) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.3790,0.3869) -- (3.3909,0.3944) -- (3.4163,0.3821) -- (3.3772,0.3581) -- (3.4108,0.3582) -- (3.4309,0.3334) -- (3.4180,0.3158) -- (3.4552,0.2359) -- (3.4055,0.1483) -- (3.4322,0.0942) -- (3.4066,-0.1487) -- (3.3790,-0.2110) -- (3.3232,-0.1747) -- (3.2653,-0.1714) -- (3.2541,-0.2453) -- (3.2141,-0.2782) -- (3.1813,-0.2593) -- (3.1610,-0.2810) -- (3.0954,-0.1703) -- (3.1173,-0.0023) -- (3.1311,-0.0156) -- (3.1478,0.0312) -- (3.1075,0.0437) -- (3.1029,0.0865) -- (3.1308,0.1015) -- (3.1046,0.2281) -- (3.0862,0.2605) -- (3.0512,0.2588) -- (3.0603,0.3688) -- (3.0923,0.3393) -- (3.1513,0.3338) -- (3.3154,0.4615) -- (3.3644,0.4152) -- (3.3840,0.4321) -- (3.3790,0.3869) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.3039,2.1362) -- (4.3004,2.1110) -- (4.2334,2.0621) -- (4.2452,2.0337) -- (4.2982,2.0272) -- (4.2597,1.9715) -- (4.2962,1.9658) -- (4.2887,1.9105) -- (4.3623,1.8592) -- (4.3456,1.8423) -- (4.3196,1.8450) -- (4.3377,1.8510) -- (4.2854,1.9037) -- (4.2637,1.8766) -- (4.2563,1.8812) -- (4.2272,1.8889) -- (4.2097,1.8898) -- (4.2068,1.8953) -- (4.1901,1.8882) -- (4.1868,1.8945) -- (4.1808,1.8515) -- (4.0364,1.7800) -- (4.0796,1.8134) -- (4.0582,1.8278) -- (4.0441,1.8232) -- (3.9731,1.7671) -- (3.9713,1.7256) -- (4.0158,1.6984) -- (4.0139,1.6361) -- (4.0355,1.6490) -- (4.0355,1.6561) -- (4.0554,1.6341) -- (4.0334,1.5790) -- (4.0051,1.5899) -- (4.0001,1.5525) -- (4.0398,1.3983) -- (4.1084,1.3307) -- (4.3278,1.2023) -- (4.4420,0.9166) -- (4.4735,0.8784) -- (4.5535,0.8065) -- (4.6028,0.7852) -- (4.6071,0.7612) -- (4.7152,0.7137) -- (4.9449,0.7271) -- (4.9563,0.6848) -- (4.8932,0.6311) -- (4.9110,0.5824) -- (5.0641,0.5168) -- (5.1887,0.4824) -- (5.2859,0.4192) -- (5.4062,0.3728) -- (5.4220,0.3731) -- (5.5570,0.2285) -- (5.5263,0.1169) -- (5.4505,0.1518) -- (5.3944,0.2575) -- (5.3088,0.2529) -- (5.2333,0.2816) -- (5.2403,0.3000) -- (5.2103,0.3132) -- (5.1599,0.2823) -- (5.0979,0.1661) -- (5.1063,0.1297) -- (5.0772,0.0625) -- (5.0882,0.0327) -- (5.1492,0.0256) -- (5.2491,-0.0346) -- (5.2452,-0.1273) -- (5.2708,-0.1511) -- (5.2472,-0.1938) -- (5.2042,-0.1853) -- (5.1300,-0.2289) -- (5.1143,-0.2609) -- (5.1297,-0.3507) -- (5.0634,-0.4090) -- (5.0153,-0.5173) -- (4.9403,-0.5257) -- (4.9060,-0.4966) -- (4.9020,-0.4302) -- (4.9435,-0.4081) -- (4.9668,-0.3493) -- (4.9430,-0.2973) -- (5.0179,-0.2668) -- (5.0334,-0.2265) -- (4.8620,0.1434) -- (4.8122,0.1148) -- (4.7754,0.1227) -- (4.7381,0.1666) -- (4.6843,0.1851) -- (4.7023,0.2346) -- (4.6474,0.3150) -- (4.5376,0.2785) -- (4.5668,0.3351) -- (4.5190,0.3628) -- (4.4671,0.3439) -- (4.3852,0.4814) -- (4.3490,0.4675) -- (4.2777,0.4934) -- (4.2226,0.4690) -- (4.1897,0.5168) -- (4.1184,0.5344) -- (4.0226,0.6240) -- (4.0018,0.6768) -- (3.9279,0.7116) -- (3.8790,0.7932) -- (3.7937,0.8302) -- (3.7532,0.8217) -- (3.7713,0.8681) -- (3.7173,0.9293) -- (3.6670,0.9486) -- (3.6757,0.9828) -- (3.6116,0.9892) -- (3.6185,1.0830) -- (3.5653,1.1776) -- (3.5486,1.2884) -- (3.5103,1.3327) -- (3.4630,1.3579) -- (3.4585,1.3399) -- (3.3227,1.4337) -- (3.3175,1.4192) -- (3.2138,1.4597) -- (3.1469,1.4184) -- (3.0570,1.2949) -- (2.9385,1.2639) -- (2.9255,1.2901) -- (2.9772,1.3508) -- (2.9714,1.3863) -- (2.8969,1.3708) -- (2.8188,1.4113) -- (2.7931,1.4516) -- (2.8074,1.4727) -- (2.7876,1.5043) -- (2.8140,1.5503) -- (2.8392,1.5535) -- (2.8294,1.5953) -- (2.7694,1.6237) -- (2.7443,1.6867) -- (2.8463,1.7174) -- (2.8722,1.7760) -- (2.8322,1.8094) -- (2.8337,1.8518) -- (2.7928,1.8805) -- (2.7965,1.9152) -- (2.8471,1.9402) -- (2.8588,1.9199) -- (2.9220,1.9296) -- (2.9591,1.9563) -- (3.0271,1.9323) -- (3.0926,2.0030) -- (3.0788,2.0408) -- (3.1571,2.1011) -- (3.1568,2.0335) -- (3.1930,1.9928) -- (3.2450,1.9774) -- (3.2301,1.9504) -- (3.2799,1.8960) -- (3.2963,1.9217) -- (3.2790,1.9624) -- (3.3324,2.0260) -- (3.3407,2.1085) -- (3.3802,2.1117) -- (3.3983,2.0470) -- (3.4878,2.0705) -- (3.5064,2.0241) -- (3.5263,2.0228) -- (3.5328,2.0802) -- (3.5059,2.0907) -- (3.5069,2.1227) -- (3.5484,2.1513) -- (3.5613,2.1246) -- (3.5992,2.1230) -- (3.5796,2.1672) -- (3.5982,2.2207) -- (3.6408,2.2275) -- (3.6547,2.2003) -- (3.7179,2.1938) -- (3.7477,2.2572) -- (3.8733,2.2607) -- (3.9753,2.2992) -- (3.9593,2.2456) -- (3.9872,2.2374) -- (4.0259,2.1770) -- (4.3039,2.1362) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.5925,0.9701) -- (3.5949,0.9187) -- (3.5207,0.9369) -- (3.5795,0.9472) -- (3.5925,0.9701) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.4176,2.2925) -- (3.3839,2.2827) -- (3.3961,2.3514) -- (3.4176,2.2925) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.4641,5.1619) -- (5.4799,5.0709) -- (5.4650,5.0246) -- (5.4723,5.0959) -- (5.4641,5.1619) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.2307,5.4466) -- (6.3851,5.3379) -- (6.4292,5.3404) -- (6.4370,5.2476) -- (6.4210,5.2302) -- (6.4940,5.2278) -- (6.4755,5.1814) -- (6.4058,5.1531) -- (6.4054,5.1130) -- (6.3402,5.0520) -- (6.3562,4.9655) -- (6.3314,4.8839) -- (6.3588,4.8839) -- (6.3897,4.8361) -- (6.3447,4.8265) -- (6.3277,4.8724) -- (6.2805,4.8450) -- (6.2621,4.8017) -- (6.2155,4.7952) -- (6.2254,4.7495) -- (6.1901,4.7464) -- (6.1628,4.7059) -- (6.1157,4.7185) -- (6.0103,4.6827) -- (5.9518,4.7693) -- (5.8698,4.8065) -- (5.8369,4.7921) -- (5.8157,4.8173) -- (5.8069,4.9030) -- (5.8281,4.9349) -- (5.7607,5.0053) -- (5.6702,4.9758) -- (5.5614,5.0089) -- (5.5347,5.0390) -- (5.5219,5.0240) -- (5.5159,5.0211) -- (5.4398,5.2716) -- (5.4632,5.2779) -- (5.5041,5.3539) -- (5.5871,5.4092) -- (5.7040,5.4063) -- (5.7502,5.4345) -- (5.7780,5.4046) -- (5.8105,5.4357) -- (5.8538,5.4278) -- (5.8892,5.4476) -- (5.9576,5.4215) -- (6.0340,5.4497) -- (6.0756,5.5104) -- (6.1289,5.4364) -- (6.2307,5.4466) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.0322,6.0003) -- (6.0325,6.0283) -- (6.1075,5.9879) -- (6.1730,5.9846) -- (6.1729,5.9595) -- (6.2744,5.9004) -- (6.2900,5.9018) -- (6.2955,5.9217) -- (6.3124,5.9237) -- (6.3314,5.9521) -- (6.4100,5.9338) -- (6.4418,5.9483) -- (6.4446,5.9130) -- (6.5125,5.8876) -- (6.5151,5.7373) -- (6.5659,5.7511) -- (6.5617,5.7225) -- (6.6170,5.6778) -- (6.6577,5.5915) -- (6.5858,5.4598) -- (6.5902,5.4143) -- (6.5012,5.4129) -- (6.4555,5.3459) -- (6.3851,5.3379) -- (6.2307,5.4466) -- (6.1289,5.4364) -- (6.0756,5.5104) -- (6.0340,5.4497) -- (5.9576,5.4215) -- (5.8892,5.4476) -- (5.8538,5.4278) -- (5.8105,5.4357) -- (5.7780,5.4046) -- (5.7502,5.4345) -- (5.7040,5.4063) -- (5.5871,5.4092) -- (5.5041,5.3539) -- (5.4632,5.2779) -- (5.4398,5.2716) -- (5.4095,5.3576) -- (5.4001,5.5064) -- (5.4458,5.5709) -- (5.4384,5.6617) -- (5.4715,5.7559) -- (5.6106,5.8408) -- (5.6194,5.7956) -- (5.7220,5.7329) -- (5.7596,5.6532) -- (5.8500,5.6321) -- (5.9411,5.7406) -- (5.8920,5.9326) -- (6.0180,6.0256) -- (6.0322,6.0003) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.4861,0.9918) -- (5.4564,1.1098) -- (5.4954,1.1368) -- (5.4949,1.2060) -- (5.5340,1.2422) -- (5.5663,1.2134) -- (5.5826,1.2371) -- (5.5383,1.2877) -- (5.5543,1.3081) -- (5.5676,1.2925) -- (5.6069,1.3053) -- (5.7146,1.2119) -- (5.7626,1.1884) -- (5.7926,1.1973) -- (5.8325,1.1566) -- (5.8881,1.1425) -- (5.8705,1.0964) -- (5.8190,1.0909) -- (5.8432,1.0598) -- (5.8238,1.0111) -- (5.7801,0.9937) -- (5.7533,1.0495) -- (5.7308,1.0203) -- (5.6688,0.8870) -- (5.6993,0.8666) -- (5.7020,0.7848) -- (5.6480,0.8101) -- (5.5722,0.9062) -- (5.5486,0.9003) -- (5.4903,0.9396) -- (5.4943,0.9452) -- (5.5196,0.9398) -- (5.5283,0.9418) -- (5.5216,0.9628) -- (5.5406,0.9480) -- (5.5376,0.9684) -- (5.5189,0.9749) -- (5.4847,0.9409) -- (5.4600,0.9808) -- (5.4861,0.9918) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.4237,0.9843) -- (6.5077,0.9612) -- (6.5619,0.8714) -- (6.5459,0.8434) -- (6.5636,0.7577) -- (6.5181,0.7398) -- (6.5192,0.6846) -- (6.3609,0.6628) -- (6.2638,0.5541) -- (6.0579,0.5376) -- (5.9940,0.6295) -- (5.9972,0.6862) -- (5.9678,0.7163) -- (5.9896,0.7401) -- (5.9785,0.8294) -- (6.0178,0.8335) -- (6.0223,0.9022) -- (6.0899,0.9516) -- (6.1312,0.9227) -- (6.1667,0.9865) -- (6.2272,0.9819) -- (6.2581,1.0162) -- (6.3091,1.0158) -- (6.3597,1.0453) -- (6.4237,0.9843) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7251,6.1148) -- (2.7304,6.1991) -- (2.7403,6.1408) -- (2.7251,6.1148) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7560,6.2935) -- (2.7614,6.2907) -- (2.7523,6.2826) -- (2.7466,6.2817) -- (2.7530,6.2879) -- (2.7509,6.2999) -- (2.7388,6.3040) -- (2.7269,6.2518) -- (2.7382,6.3072) -- (2.7125,6.3400) -- (2.7335,6.3282) -- (2.7377,6.3348) -- (2.7427,6.3351) -- (2.7408,6.3219) -- (2.7478,6.3233) -- (2.7560,6.2935) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7566,6.3763) -- (2.7860,6.3450) -- (2.7719,6.3027) -- (2.7456,6.3485) -- (2.7560,6.3616) -- (2.7566,6.3763) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7999,6.3418) -- (2.7655,6.3797) -- (2.8172,6.4021) -- (2.8086,6.3502) -- (2.7999,6.3418) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7051,6.4677) -- (2.7191,6.4809) -- (2.7143,6.5302) -- (2.7261,6.4998) -- (2.7317,6.4992) -- (2.7314,6.5101) -- (2.7385,6.5068) -- (2.7270,6.4404) -- (2.7203,6.4611) -- (2.7051,6.4677) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7314,6.5279) -- (2.7277,6.5226) -- (2.7309,6.5411) -- (2.7132,6.5632) -- (2.7512,6.5374) -- (2.7542,6.5143) -- (2.7418,6.5081) -- (2.7422,6.5222) -- (2.7314,6.5279) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.8253,6.5987) -- (2.8268,6.5284) -- (2.7991,6.5163) -- (2.7718,6.5521) -- (2.7934,6.5486) -- (2.8253,6.5987) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7426,6.5710) -- (2.7550,6.5437) -- (2.7259,6.5566) -- (2.7181,6.5776) -- (2.7426,6.5710) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7062,6.7171) -- (2.7187,6.7690) -- (2.7239,6.7450) -- (2.7283,6.7652) -- (2.7349,6.7346) -- (2.7197,6.7193) -- (2.7185,6.7311) -- (2.7164,6.7344) -- (2.7062,6.7171) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7486,6.9630) -- (2.7239,6.9727) -- (2.7614,6.9761) -- (2.7872,6.9609) -- (2.7711,6.9696) -- (2.7393,6.9514) -- (2.7375,6.9413) -- (2.7344,6.9574) -- (2.7486,6.9630) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.0489,7.6343) -- (3.9424,7.6560) -- (3.8708,7.6149) -- (3.8003,7.4930) -- (3.8104,7.4571) -- (3.7787,7.3904) -- (3.8163,7.3072) -- (3.7967,7.2758) -- (3.7969,7.1843) -- (3.8361,7.0774) -- (3.8178,6.9061) -- (3.9329,6.7944) -- (3.9077,6.7000) -- (3.8382,6.6830) -- (3.9043,6.4943) -- (3.8841,6.3784) -- (3.8416,6.3295) -- (3.7894,6.3127) -- (3.8073,6.2687) -- (3.7687,6.2391) -- (3.7929,6.1247) -- (3.7667,6.0180) -- (3.7350,6.0117) -- (3.7296,6.0668) -- (3.7184,6.0839) -- (3.7113,6.0833) -- (3.6955,6.0741) -- (3.6948,6.0789) -- (3.6919,6.0754) -- (3.6881,6.1057) -- (3.6789,6.0926) -- (3.6694,6.1132) -- (3.6716,6.0849) -- (3.6608,6.1034) -- (3.6504,6.1069) -- (3.6466,6.0890) -- (3.6449,6.1135) -- (3.6310,6.0942) -- (3.6286,6.1047) -- (3.6211,6.1212) -- (3.6155,6.1189) -- (3.6249,6.1458) -- (3.6160,6.1536) -- (3.6074,6.1410) -- (3.6024,6.1794) -- (3.5916,6.1778) -- (3.6009,6.2037) -- (3.6042,6.1846) -- (3.6071,6.2108) -- (3.5897,6.2846) -- (3.5998,6.3115) -- (3.6014,6.3188) -- (3.6130,6.2720) -- (3.6212,6.3159) -- (3.6162,6.3298) -- (3.6025,6.3330) -- (3.5818,6.3249) -- (3.5718,6.3078) -- (3.5890,6.2168) -- (3.5636,6.2111) -- (3.5654,6.2602) -- (3.5422,6.2798) -- (3.5308,6.2763) -- (3.5566,6.2573) -- (3.5591,6.2136) -- (3.5340,6.2226) -- (3.5581,6.1832) -- (3.5763,6.1810) -- (3.5819,6.1436) -- (3.5650,6.1260) -- (3.5672,6.0967) -- (3.5573,6.1307) -- (3.5429,6.0875) -- (3.5464,6.0623) -- (3.5439,6.0733) -- (3.5407,6.0816) -- (3.5403,6.0593) -- (3.5380,6.0739) -- (3.5333,6.0840) -- (3.5301,6.0521) -- (3.5001,6.0592) -- (3.5024,6.0380) -- (3.4733,6.0324) -- (3.4679,6.0365) -- (3.4730,6.0423) -- (3.4639,6.0724) -- (3.4601,6.0577) -- (3.4544,6.0668) -- (3.4515,6.0646) -- (3.4509,6.0776) -- (3.4500,6.0787) -- (3.4486,6.0781) -- (3.4468,6.0606) -- (3.4361,6.0865) -- (3.4177,6.0851) -- (3.4560,6.0417) -- (3.4425,6.0424) -- (3.4289,6.0215) -- (3.4091,6.0254) -- (3.4233,6.0140) -- (3.4145,6.0054) -- (3.4124,6.0178) -- (3.3829,6.0086) -- (3.3791,5.9933) -- (3.4087,5.9929) -- (3.3899,5.9681) -- (3.3447,5.9695) -- (3.3428,5.9594) -- (3.3517,5.9563) -- (3.3655,5.9574) -- (3.3501,5.9644) -- (3.3723,5.9587) -- (3.3437,5.9459) -- (3.3652,5.9402) -- (3.3570,5.9396) -- (3.3359,5.9256) -- (3.3307,5.9154) -- (3.3215,5.9263) -- (3.3266,5.8979) -- (3.3140,5.8966) -- (3.2913,5.8751) -- (3.2941,5.8634) -- (3.2845,5.8618) -- (3.2668,5.8360) -- (3.2666,5.8458) -- (3.2501,5.8148) -- (3.2383,5.8261) -- (3.2063,5.7973) -- (3.1981,5.7693) -- (3.1959,5.7848) -- (3.1733,5.7721) -- (3.1772,5.7926) -- (3.1687,5.8078) -- (3.1542,5.7592) -- (3.1497,5.7633) -- (3.1322,5.7557) -- (3.1262,5.7605) -- (3.1172,5.7517) -- (3.1101,5.7589) -- (3.0930,5.7369) -- (3.0404,5.7543) -- (3.0285,5.7490) -- (3.0247,5.7562) -- (3.0026,5.7341) -- (3.0008,5.7467) -- (3.0195,5.7552) -- (3.0265,5.7732) -- (3.0267,5.7806) -- (2.9939,5.7493) -- (3.0052,5.7773) -- (2.9879,5.7561) -- (2.9880,5.7737) -- (2.9651,5.7714) -- (3.0031,5.7843) -- (2.9755,5.8029) -- (2.9627,5.7998) -- (2.9733,5.7825) -- (2.9559,5.7743) -- (2.9638,5.7621) -- (2.9343,5.7644) -- (2.9340,5.7987) -- (2.9792,5.8275) -- (2.9500,5.8117) -- (2.9406,5.8357) -- (2.9388,5.8274) -- (2.9415,5.8184) -- (2.9189,5.8223) -- (2.8416,5.8664) -- (2.8346,5.8977) -- (2.7805,5.9268) -- (2.7571,5.9902) -- (2.7778,6.0295) -- (2.7751,6.0535) -- (2.7836,6.0338) -- (2.7921,6.0431) -- (2.7774,6.0777) -- (2.8065,6.0537) -- (2.8013,6.0200) -- (2.8267,6.0530) -- (2.8380,6.0328) -- (2.8707,6.0094) -- (2.8878,6.0119) -- (2.8623,6.0224) -- (2.8660,6.0453) -- (2.9507,6.0735) -- (2.8872,6.0635) -- (2.8606,6.0439) -- (2.8551,6.0321) -- (2.8586,6.0587) -- (2.8498,6.0693) -- (2.8379,6.0703) -- (2.8290,6.0900) -- (2.8746,6.1046) -- (2.8516,6.1079) -- (2.8807,6.1417) -- (2.9414,6.1588) -- (2.8754,6.1434) -- (2.8703,6.1577) -- (2.8948,6.1560) -- (2.8874,6.1801) -- (2.8866,6.1624) -- (2.8555,6.1710) -- (2.8865,6.1901) -- (2.8983,6.2192) -- (2.9500,6.2332) -- (2.8982,6.2234) -- (2.9152,6.2605) -- (2.9068,6.2612) -- (2.8884,6.2095) -- (2.8547,6.1908) -- (2.8473,6.1743) -- (2.8402,6.2045) -- (2.8853,6.2119) -- (2.8387,6.2132) -- (2.8322,6.2347) -- (2.8009,6.1909) -- (2.8276,6.2010) -- (2.8339,6.1744) -- (2.8100,6.1722) -- (2.7929,6.1483) -- (2.8005,6.1689) -- (2.7948,6.2236) -- (2.7865,6.2236) -- (2.7775,6.2080) -- (2.7683,6.2120) -- (2.7673,6.2081) -- (2.7755,6.2030) -- (2.7883,6.2140) -- (2.7838,6.1612) -- (2.7655,6.1552) -- (2.7671,6.1909) -- (2.7543,6.1632) -- (2.7560,6.1897) -- (2.7535,6.2005) -- (2.7458,6.1535) -- (2.7456,6.1725) -- (2.7298,6.2271) -- (2.7329,6.2282) -- (2.7355,6.2226) -- (2.7421,6.2207) -- (2.7350,6.2442) -- (2.7600,6.2728) -- (2.7665,6.2598) -- (2.7718,6.2612) -- (2.7822,6.2965) -- (2.7671,6.2202) -- (2.7846,6.2390) -- (2.7932,6.2814) -- (2.8235,6.2541) -- (2.8441,6.2660) -- (2.8232,6.2785) -- (2.8491,6.2944) -- (2.8486,6.3048) -- (2.8737,6.2936) -- (2.9174,6.3284) -- (2.8621,6.2994) -- (2.8588,6.3322) -- (2.8405,6.3059) -- (2.8255,6.3254) -- (2.8098,6.3317) -- (2.8615,6.3627) -- (2.8712,6.3977) -- (2.9148,6.4141) -- (2.8874,6.4100) -- (2.8804,6.4364) -- (2.9254,6.4897) -- (2.9756,6.4994) -- (2.9569,6.4483) -- (2.9487,6.4001) -- (2.9509,6.3944) -- (2.9780,6.4923) -- (3.0035,6.5193) -- (3.0375,6.5146) -- (3.0504,6.5248) -- (3.0155,6.5248) -- (3.0333,6.5530) -- (2.9811,6.5068) -- (2.9847,6.5347) -- (2.9160,6.4976) -- (2.9055,6.5219) -- (2.8990,6.4625) -- (2.8715,6.4612) -- (2.8512,6.4272) -- (2.8505,6.3876) -- (2.8263,6.3728) -- (2.8292,6.4374) -- (2.8007,6.4294) -- (2.8272,6.4540) -- (2.8157,6.4675) -- (2.8043,6.4609) -- (2.8332,6.5037) -- (2.7784,6.4247) -- (2.7688,6.4537) -- (2.7665,6.4548) -- (2.7578,6.4533) -- (2.7503,6.4500) -- (2.7634,6.4667) -- (2.7486,6.4621) -- (2.7414,6.5013) -- (2.7684,6.5031) -- (2.7648,6.5483) -- (2.7876,6.5156) -- (2.7884,6.5236) -- (2.7970,6.5140) -- (2.8312,6.5231) -- (2.8358,6.5959) -- (2.8395,6.5968) -- (2.8460,6.6087) -- (2.8272,6.6000) -- (2.8318,6.6191) -- (2.7624,6.5540) -- (2.7470,6.6147) -- (2.7163,6.6370) -- (2.7291,6.6437) -- (2.7402,6.6269) -- (2.7718,6.6121) -- (2.7771,6.5893) -- (2.7909,6.5823) -- (2.7913,6.6055) -- (2.7651,6.6248) -- (2.7833,6.6396) -- (2.7833,6.6543) -- (2.8049,6.6509) -- (2.8164,6.6548) -- (2.8077,6.6683) -- (2.7801,6.6562) -- (2.7724,6.6376) -- (2.7646,6.6451) -- (2.7573,6.6470) -- (2.7532,6.6382) -- (2.7538,6.6505) -- (2.7382,6.6484) -- (2.7302,6.6897) -- (2.7450,6.6605) -- (2.7488,6.6875) -- (2.7621,6.6867) -- (2.7747,6.6930) -- (2.7352,6.6946) -- (2.7379,6.7189) -- (2.8027,6.6921) -- (2.8307,6.7259) -- (2.8574,6.7301) -- (2.8526,6.7123) -- (2.8536,6.7085) -- (2.8829,6.7312) -- (2.9279,6.7196) -- (2.9244,6.6998) -- (2.9465,6.7091) -- (2.9366,6.6909) -- (2.9451,6.6895) -- (2.9837,6.7408) -- (3.0379,6.7041) -- (3.0414,6.6828) -- (3.0155,6.6628) -- (3.0100,6.6469) -- (3.0436,6.6782) -- (3.0527,6.6388) -- (3.0647,6.6629) -- (3.0438,6.7155) -- (3.1098,6.7126) -- (3.0953,6.7270) -- (3.1477,6.7522) -- (3.1032,6.7437) -- (3.0879,6.7744) -- (3.1321,6.8296) -- (3.1312,6.8349) -- (3.0849,6.8056) -- (3.0878,6.7306) -- (3.0291,6.7196) -- (3.0646,6.7452) -- (3.0649,6.7663) -- (3.0373,6.7331) -- (2.9777,6.7512) -- (3.0020,6.7950) -- (3.0046,6.8164) -- (2.9873,6.7755) -- (2.9641,6.7733) -- (2.9561,6.7232) -- (2.9195,6.7474) -- (2.8939,6.7362) -- (2.8964,6.7585) -- (2.7957,6.7194) -- (2.7847,6.7399) -- (2.7672,6.7313) -- (2.7481,6.7618) -- (2.7735,6.7511) -- (2.7808,6.7565) -- (2.7278,6.7868) -- (2.7700,6.7943) -- (2.7685,6.8066) -- (2.7896,6.7956) -- (2.7822,6.8095) -- (2.7913,6.8072) -- (2.8030,6.8143) -- (2.8229,6.8085) -- (2.8342,6.8104) -- (2.8349,6.8122) -- (2.8013,6.8171) -- (2.7493,6.8007) -- (2.7438,6.8233) -- (2.7642,6.8334) -- (2.7360,6.8328) -- (2.7749,6.8414) -- (2.7770,6.8492) -- (2.8171,6.8339) -- (2.8673,6.8370) -- (2.7681,6.8608) -- (2.8014,6.8696) -- (2.7707,6.8852) -- (2.8021,6.8869) -- (2.7429,6.8845) -- (2.7547,6.8918) -- (2.7645,6.8888) -- (2.7994,6.8940) -- (2.8059,6.8983) -- (2.7443,6.9007) -- (2.7457,6.9328) -- (2.7705,6.9196) -- (2.7912,6.9398) -- (2.7615,6.9389) -- (2.8007,6.9632) -- (2.7802,6.9749) -- (2.8552,6.9709) -- (2.8448,6.9493) -- (2.8949,6.9578) -- (2.8833,6.9213) -- (2.8904,6.9286) -- (2.9006,6.9555) -- (2.9239,6.9295) -- (2.9106,6.9557) -- (2.9688,6.9396) -- (3.0250,6.9573) -- (3.0040,6.9686) -- (2.9635,6.9480) -- (2.8597,6.9737) -- (2.8861,6.9802) -- (2.8175,6.9907) -- (2.7767,6.9799) -- (2.7780,7.0079) -- (2.7843,6.9912) -- (2.8164,7.0162) -- (2.7901,7.0440) -- (2.7726,7.0452) -- (2.7721,7.0733) -- (2.8051,7.0628) -- (2.8214,7.0107) -- (2.8467,7.0292) -- (2.8385,7.0392) -- (2.8200,7.0424) -- (2.8161,7.0500) -- (2.8293,7.0718) -- (2.8635,7.0345) -- (2.8563,7.0621) -- (2.8923,7.0647) -- (2.8791,7.0078) -- (2.9010,7.0492) -- (2.9142,7.0221) -- (2.9487,7.0208) -- (2.8957,7.0748) -- (2.9222,7.0632) -- (2.9040,7.0890) -- (2.9586,7.1192) -- (2.9848,7.0332) -- (3.0014,7.0608) -- (2.9692,7.1231) -- (2.9941,7.1055) -- (2.9896,7.1288) -- (3.0155,7.1409) -- (3.0434,7.1269) -- (3.0389,7.1121) -- (3.0551,7.0870) -- (3.0326,7.0241) -- (3.0807,7.0270) -- (3.0463,7.0338) -- (3.0597,7.0838) -- (3.1166,7.0742) -- (3.0531,7.0954) -- (3.0473,7.1319) -- (3.0289,7.1498) -- (3.0166,7.1533) -- (2.9669,7.1335) -- (2.9601,7.1462) -- (2.9338,7.1510) -- (2.9238,7.1467) -- (2.9377,7.1546) -- (2.9478,7.1497) -- (2.9619,7.1505) -- (2.9873,7.1598) -- (3.0155,7.1539) -- (3.0005,7.1638) -- (2.9802,7.1624) -- (2.9953,7.1702) -- (2.9512,7.1687) -- (2.9511,7.1864) -- (2.9788,7.1790) -- (2.9960,7.1958) -- (3.0013,7.1749) -- (3.0276,7.2040) -- (3.0467,7.1800) -- (3.0466,7.2005) -- (3.0712,7.2019) -- (3.0779,7.1611) -- (3.0835,7.1943) -- (3.1397,7.1505) -- (3.1726,7.1739) -- (3.1387,7.1685) -- (3.1184,7.1935) -- (3.1371,7.1792) -- (3.1379,7.1875) -- (3.1335,7.2029) -- (3.1998,7.2261) -- (3.2268,7.2088) -- (3.2161,7.2353) -- (3.1108,7.2134) -- (3.1556,7.2426) -- (3.0582,7.2249) -- (3.0641,7.2535) -- (3.0962,7.2499) -- (3.0863,7.2630) -- (3.0616,7.2601) -- (3.0591,7.2779) -- (3.0491,7.2836) -- (3.0692,7.2977) -- (3.0688,7.3005) -- (3.1079,7.3125) -- (3.1309,7.2773) -- (3.1763,7.2956) -- (3.1613,7.2750) -- (3.2128,7.2955) -- (3.2266,7.2496) -- (3.2821,7.2009) -- (3.2848,7.2189) -- (3.2356,7.2507) -- (3.2370,7.2774) -- (3.2056,7.3179) -- (3.1929,7.3143) -- (3.2251,7.3387) -- (3.2280,7.3164) -- (3.2558,7.2933) -- (3.2491,7.2822) -- (3.2520,7.2608) -- (3.2813,7.2536) -- (3.2685,7.2730) -- (3.3080,7.2474) -- (3.2692,7.2877) -- (3.3022,7.3003) -- (3.2756,7.2953) -- (3.2921,7.3109) -- (3.2609,7.2954) -- (3.2795,7.3104) -- (3.2461,7.3107) -- (3.2323,7.3406) -- (3.2551,7.3290) -- (3.2574,7.3516) -- (3.2984,7.3339) -- (3.2896,7.3549) -- (3.3507,7.3663) -- (3.2948,7.3679) -- (3.2828,7.3952) -- (3.3318,7.4127) -- (3.3059,7.4321) -- (3.3407,7.4252) -- (3.3571,7.4325) -- (3.3575,7.4479) -- (3.3795,7.4198) -- (3.3676,7.3931) -- (3.4253,7.4264) -- (3.3892,7.4183) -- (3.3819,7.4372) -- (3.4239,7.4484) -- (3.4258,7.4533) -- (3.3763,7.4559) -- (3.3918,7.4570) -- (3.4105,7.4775) -- (3.4104,7.4638) -- (3.4142,7.4597) -- (3.4241,7.4817) -- (3.4375,7.4684) -- (3.4351,7.4846) -- (3.4255,7.4842) -- (3.4586,7.5045) -- (3.4934,7.4403) -- (3.4728,7.4002) -- (3.5241,7.4011) -- (3.5049,7.4228) -- (3.5250,7.4437) -- (3.6093,7.4321) -- (3.6257,7.4432) -- (3.6035,7.4625) -- (3.6284,7.4786) -- (3.6277,7.4945) -- (3.5857,7.4740) -- (3.6309,7.5226) -- (3.6583,7.5246) -- (3.6986,7.5486) -- (3.6777,7.5760) -- (3.6893,7.5803) -- (3.6885,7.6017) -- (3.6788,7.5765) -- (3.6468,7.5734) -- (3.7046,7.6200) -- (3.6861,7.6300) -- (3.6691,7.6264) -- (3.6887,7.6525) -- (3.5799,7.5552) -- (3.6314,7.5871) -- (3.6463,7.5674) -- (3.6311,7.5375) -- (3.5104,7.4575) -- (3.4890,7.4584) -- (3.4697,7.5089) -- (3.4728,7.5183) -- (3.4777,7.5158) -- (3.4909,7.5266) -- (3.4949,7.5250) -- (3.5027,7.5277) -- (3.5071,7.5314) -- (3.5139,7.5479) -- (3.4357,7.5065) -- (3.4309,7.5262) -- (3.4683,7.5423) -- (3.4354,7.5441) -- (3.5278,7.5932) -- (3.5236,7.6034) -- (3.4897,7.5865) -- (3.5274,7.6157) -- (3.4905,7.6004) -- (3.5039,7.6123) -- (3.4978,7.6216) -- (3.5075,7.6315) -- (3.5012,7.6467) -- (3.5318,7.6484) -- (3.5140,7.6556) -- (3.5280,7.6624) -- (3.5260,7.6800) -- (3.5488,7.6728) -- (3.5349,7.6894) -- (3.5659,7.7092) -- (3.5583,7.7263) -- (3.5905,7.7291) -- (3.5682,7.7541) -- (3.6113,7.7322) -- (3.6070,7.7527) -- (3.5870,7.7581) -- (3.5931,7.7655) -- (3.5993,7.7598) -- (3.6106,7.7656) -- (3.6060,7.7762) -- (3.6194,7.7628) -- (3.6168,7.7822) -- (3.6304,7.7736) -- (3.6309,7.8063) -- (3.6563,7.7555) -- (3.6802,7.7551) -- (3.6656,7.7154) -- (3.6879,7.7394) -- (3.6892,7.7572) -- (3.6966,7.7545) -- (3.7221,7.7676) -- (3.6941,7.7611) -- (3.7067,7.7814) -- (3.7041,7.7931) -- (3.7091,7.7860) -- (3.7394,7.8034) -- (3.7150,7.8122) -- (3.7030,7.7969) -- (3.6849,7.8261) -- (3.7490,7.8689) -- (3.7326,7.8678) -- (3.7325,7.8722) -- (3.7171,7.8742) -- (3.7391,7.8817) -- (3.7261,7.8925) -- (3.7800,7.9221) -- (3.8274,7.8981) -- (3.8060,7.9176) -- (3.7733,7.9243) -- (3.7151,7.8900) -- (3.7182,7.8813) -- (3.6887,7.8655) -- (3.6851,7.8537) -- (3.6592,7.8502) -- (3.6793,7.8574) -- (3.6918,7.8718) -- (3.6696,7.8824) -- (3.7091,7.8909) -- (3.7261,7.9020) -- (3.6708,7.8852) -- (3.6749,7.8958) -- (3.6935,7.9113) -- (3.7048,7.8969) -- (3.7087,7.8971) -- (3.6960,7.9123) -- (3.7344,7.9261) -- (3.7143,7.9311) -- (3.7371,7.9303) -- (3.7667,7.9637) -- (3.7736,7.9582) -- (3.7754,7.9751) -- (3.7780,7.9694) -- (3.7866,7.9722) -- (3.7803,7.9934) -- (3.7939,8.0007) -- (3.8089,7.9664) -- (3.7616,7.9538) -- (3.8261,7.9599) -- (3.8897,8.0359) -- (3.8902,8.0388) -- (3.8886,8.0414) -- (3.8872,8.0418) -- (3.8308,7.9779) -- (3.8112,7.9844) -- (3.8313,7.9969) -- (3.8084,8.0063) -- (3.8228,8.0156) -- (3.8219,8.0176) -- (3.8105,8.0176) -- (3.7970,8.0063) -- (3.8235,8.0506) -- (3.7931,8.0371) -- (3.7978,8.0204) -- (3.7693,8.0009) -- (3.7960,8.0577) -- (3.8498,8.0577) -- (3.8534,8.0550) -- (3.8517,8.0577) -- (4.0955,8.0577) -- (4.0952,8.0460) -- (3.9953,7.8110) -- (4.0602,7.7773) -- (4.0714,7.6941) -- (4.0489,7.6343) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.8451,7.0678) -- (2.8404,7.0979) -- (2.8677,7.0956) -- (2.8836,7.0927) -- (2.8748,7.0853) -- (2.8746,7.0738) -- (2.8451,7.0678) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.8738,7.1082) -- (2.8872,7.1068) -- (2.9019,7.1385) -- (2.9246,7.1140) -- (2.8797,7.0852) -- (2.8875,7.0920) -- (2.8851,7.1020) -- (2.8738,7.1082) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.1383,7.3268) -- (3.1361,7.3219) -- (3.1441,7.3208) -- (3.1468,7.3119) -- (3.1484,7.3124) -- (3.1603,7.3394) -- (3.1638,7.3032) -- (3.1355,7.2884) -- (3.1156,7.3034) -- (3.1307,7.3151) -- (3.1224,7.3241) -- (3.1383,7.3268) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.2616,7.3554) -- (3.2465,7.3887) -- (3.2785,7.3878) -- (3.2928,7.3614) -- (3.2616,7.3554) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.1903,7.4111) -- (3.1952,7.4219) -- (3.1806,7.4234) -- (3.1857,7.4321) -- (3.1854,7.4377) -- (3.2041,7.4433) -- (3.2431,7.4223) -- (3.2117,7.4017) -- (3.2124,7.4072) -- (3.2026,7.4153) -- (3.1903,7.4111) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.2885,7.4386) -- (3.2550,7.4452) -- (3.2714,7.4751) -- (3.3158,7.4801) -- (3.2917,7.4906) -- (3.3310,7.5106) -- (3.3826,7.4776) -- (3.3708,7.4665) -- (3.3091,7.4514) -- (3.2997,7.4478) -- (3.2885,7.4386) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.3226,7.5518) -- (3.3335,7.5374) -- (3.3272,7.5203) -- (3.2547,7.5158) -- (3.2957,7.5264) -- (3.3226,7.5518) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.6901,7.7666) -- (3.6871,7.7701) -- (3.6764,7.7687) -- (3.6728,7.7780) -- (3.6564,7.7801) -- (3.6632,7.8014) -- (3.6379,7.8046) -- (3.6555,7.8107) -- (3.6644,7.8093) -- (3.6661,7.8109) -- (3.6710,7.7869) -- (3.6945,7.7836) -- (3.6901,7.7666) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.6523,7.8768) -- (3.6466,7.9017) -- (3.5945,7.8855) -- (3.6466,7.9246) -- (3.6212,7.8983) -- (3.6416,7.9093) -- (3.6514,7.9191) -- (3.6664,7.9006) -- (3.6723,7.9008) -- (3.6523,7.8768) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (-0.5190,1.1201) -- (-0.4995,1.1505) -- (-0.3744,1.1146) -- (-0.3831,1.0257) -- (-0.3280,1.0062) -- (-0.3073,0.9734) -- (-0.3488,0.9218) -- (-0.4339,0.8960) -- (-0.4845,0.8396) -- (-0.5132,0.8439) -- (-0.4942,0.7853) -- (-0.5259,0.6802) -- (-0.5259,1.1189) -- (-0.5190,1.1201) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (7.0525,3.0343) -- (7.1173,2.9327) -- (7.1173,1.6774) -- (7.0750,1.6102) -- (6.9977,1.5659) -- (6.8987,1.5801) -- (6.8437,1.5561) -- (6.7853,1.5682) -- (6.7171,1.5304) -- (6.5406,1.5515) -- (6.4614,1.5188) -- (6.4166,1.5245) -- (6.4124,1.5696) -- (6.4448,1.6040) -- (6.3587,1.6313) -- (6.2938,1.7038) -- (6.3557,1.7444) -- (6.2753,1.7780) -- (6.2229,1.6933) -- (6.1823,1.7384) -- (6.1026,1.7342) -- (6.0869,1.7631) -- (6.0440,1.7628) -- (6.0338,1.7891) -- (6.0746,1.8029) -- (6.0246,1.8368) -- (6.0520,1.8887) -- (5.9831,1.9037) -- (5.9703,1.9256) -- (5.9353,1.9201) -- (5.8751,1.9606) -- (5.8732,2.0542) -- (5.8476,2.0429) -- (5.7369,2.1464) -- (5.7856,2.1734) -- (5.8184,2.1584) -- (5.8411,2.2088) -- (5.9051,2.2080) -- (5.9269,2.2306) -- (5.9499,2.2807) -- (5.9416,2.3327) -- (5.9826,2.3718) -- (5.9931,2.4750) -- (6.0536,2.5926) -- (6.0525,2.6442) -- (6.0982,2.7243) -- (6.1727,2.7442) -- (6.2565,2.8650) -- (6.3323,2.8304) -- (6.3368,2.8479) -- (6.4886,2.8375) -- (6.5580,2.8731) -- (6.6349,2.8113) -- (6.6672,2.8184) -- (6.6980,2.8795) -- (6.8839,2.9507) -- (6.9040,3.0183) -- (6.9764,3.0565) -- (7.0525,3.0343) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.6399,2.1338) -- (5.7177,2.1542) -- (5.8476,2.0429) -- (5.8732,2.0542) -- (5.8751,1.9606) -- (6.0554,1.8832) -- (6.0246,1.8368) -- (6.0746,1.8029) -- (6.0338,1.7891) -- (6.0440,1.7628) -- (6.0869,1.7631) -- (6.1026,1.7342) -- (6.1823,1.7384) -- (6.2229,1.6933) -- (6.2753,1.7780) -- (6.3557,1.7444) -- (6.2941,1.7069) -- (6.3553,1.6454) -- (6.3502,1.5848) -- (6.3061,1.5586) -- (6.3036,1.4961) -- (6.3602,1.3977) -- (6.4809,1.3276) -- (6.4366,1.2243) -- (6.3703,1.1923) -- (6.3882,1.1691) -- (6.3824,1.1132) -- (6.4138,1.0927) -- (6.3928,1.0375) -- (6.3582,1.0477) -- (6.2026,0.9857) -- (6.1831,1.0174) -- (6.2027,1.0243) -- (6.2293,1.1152) -- (6.1332,1.1314) -- (6.1380,1.1712) -- (6.0998,1.1732) -- (6.0594,1.2354) -- (5.9887,1.2445) -- (5.9801,1.2747) -- (5.9328,1.2480) -- (5.9558,1.1959) -- (5.9199,1.1653) -- (5.9320,1.1443) -- (5.8922,1.1226) -- (5.8865,1.1462) -- (5.8325,1.1566) -- (5.7926,1.1973) -- (5.7626,1.1884) -- (5.7146,1.2119) -- (5.6631,1.2680) -- (5.6082,1.2912) -- (5.6099,1.3261) -- (5.6649,1.3272) -- (5.6716,1.3572) -- (5.5920,1.4566) -- (5.6599,1.4479) -- (5.6777,1.4799) -- (5.5511,1.5602) -- (5.5893,1.7312) -- (5.5465,1.7391) -- (5.5135,1.7141) -- (5.5045,1.7291) -- (5.5396,1.7483) -- (5.5157,1.7530) -- (5.5173,1.8064) -- (5.5950,1.8322) -- (5.4842,1.8749) -- (5.4854,1.9123) -- (5.5066,1.9223) -- (5.4609,1.9342) -- (5.4743,1.9631) -- (5.4579,1.9818) -- (5.4715,1.9906) -- (5.4408,2.0098) -- (5.4885,2.0864) -- (5.5322,2.0753) -- (5.6036,2.1483) -- (5.6399,2.1338) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.6813,5.4221) -- (4.6205,5.2118) -- (4.6083,5.3393) -- (4.6554,5.4325) -- (4.6840,5.5636) -- (4.7144,5.5741) -- (4.6834,5.4845) -- (4.6813,5.4221) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.0075,5.7601) -- (5.0162,5.7527) -- (5.0138,5.7449) -- (5.0015,5.7575) -- (5.0029,5.7373) -- (4.9788,5.7392) -- (4.9826,5.6541) -- (5.0114,5.6368) -- (4.9728,5.6004) -- (4.9794,5.5739) -- (4.9607,5.5714) -- (4.9342,5.5428) -- (4.9261,5.4788) -- (4.8964,5.4661) -- (4.9185,5.5268) -- (4.9018,5.5169) -- (4.8774,5.5753) -- (4.8888,5.6158) -- (4.8696,5.6608) -- (4.9182,5.7569) -- (4.9580,5.7965) -- (4.9731,5.7665) -- (4.9854,5.7997) -- (5.0227,5.7756) -- (5.0075,5.7601) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.7566,5.7521) -- (3.7639,5.7490) -- (3.7682,5.7496) -- (3.7699,5.7518) -- (3.7758,5.7517) -- (3.7763,5.7621) -- (3.7905,5.7351) -- (3.7621,5.7124) -- (3.7494,5.7477) -- (3.7566,5.7521) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.7463,5.7665) -- (3.7433,5.7552) -- (3.7442,5.7627) -- (3.7324,5.7752) -- (3.7331,5.7871) -- (3.7760,5.8091) -- (3.7797,5.8281) -- (3.8027,5.8080) -- (3.8012,5.7724) -- (3.7677,5.7741) -- (3.7463,5.7665) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.0107,5.7961) -- (5.0316,5.8231) -- (5.0606,5.8198) -- (5.0284,5.8037) -- (5.0277,5.7779) -- (5.0107,5.7961) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.9767,7.9973) -- (5.0165,7.9804) -- (5.0112,7.9695) -- (5.0234,7.9478) -- (4.9991,7.9501) -- (5.0171,7.9434) -- (5.0200,7.9312) -- (5.0333,7.9233) -- (5.0553,7.9239) -- (5.0616,7.8865) -- (5.0807,7.8877) -- (5.0096,7.7851) -- (5.0060,7.7472) -- (5.0091,7.7302) -- (5.0040,7.7265) -- (5.0008,7.7142) -- (4.9968,7.7141) -- (4.9917,7.6797) -- (4.9829,7.6804) -- (4.9860,7.6654) -- (4.9776,7.6700) -- (4.9720,7.6658) -- (4.9729,7.6538) -- (4.9763,7.6424) -- (4.9610,7.6731) -- (4.9573,7.6296) -- (4.9468,7.6238) -- (4.9505,7.6367) -- (4.9378,7.6539) -- (4.9429,7.6147) -- (4.9354,7.6413) -- (4.9306,7.6209) -- (4.9327,7.6133) -- (4.9027,7.6124) -- (4.9039,7.5947) -- (4.8885,7.5928) -- (4.8707,7.5660) -- (4.8627,7.5316) -- (4.8483,7.5594) -- (4.8270,7.5705) -- (4.8270,7.5556) -- (4.8400,7.5470) -- (4.8351,7.5394) -- (4.8432,7.5216) -- (4.8314,7.5351) -- (4.8212,7.5347) -- (4.8215,7.5405) -- (4.8146,7.5449) -- (4.8107,7.4932) -- (4.7942,7.4906) -- (4.7929,7.4612) -- (4.7845,7.4692) -- (4.7798,7.4622) -- (4.7857,7.4444) -- (4.7589,7.4735) -- (4.7373,7.4684) -- (4.7641,7.4467) -- (4.7459,7.4453) -- (4.7451,7.4357) -- (4.7342,7.4569) -- (4.7432,7.4305) -- (4.7306,7.4361) -- (4.7234,7.4325) -- (4.7265,7.4143) -- (4.7151,7.4254) -- (4.7122,7.3834) -- (4.6971,7.3937) -- (4.6969,7.3911) -- (4.7076,7.3816) -- (4.6760,7.3744) -- (4.7158,7.3755) -- (4.7274,7.3657) -- (4.7032,7.3602) -- (4.7223,7.3543) -- (4.7037,7.3233) -- (4.6926,7.3421) -- (4.6816,7.3352) -- (4.6867,7.3084) -- (4.6535,7.3064) -- (4.6761,7.3124) -- (4.6579,7.3233) -- (4.6474,7.3048) -- (4.6337,7.3534) -- (4.6018,7.3625) -- (4.6574,7.2622) -- (4.6376,7.2642) -- (4.6493,7.2131) -- (4.6255,7.2092) -- (4.6178,7.1979) -- (4.6310,7.1727) -- (4.6004,7.1882) -- (4.5939,7.2022) -- (4.5850,7.2147) -- (4.5802,7.2183) -- (4.5684,7.1922) -- (4.5824,7.1406) -- (4.6258,7.1227) -- (4.6032,7.1179) -- (4.5885,7.0218) -- (4.6044,6.9566) -- (4.6246,6.9544) -- (4.6222,6.9292) -- (4.5952,6.9555) -- (4.5977,6.9404) -- (4.5642,6.9550) -- (4.5856,6.9401) -- (4.5658,6.9229) -- (4.5857,6.9199) -- (4.5829,6.9165) -- (4.5736,6.9204) -- (4.5609,6.9194) -- (4.5586,6.9075) -- (4.5823,6.9022) -- (4.5615,6.8991) -- (4.5760,6.8907) -- (4.5753,6.8728) -- (4.5884,6.8628) -- (4.5699,6.8597) -- (4.5741,6.8461) -- (4.5985,6.8256) -- (4.5807,6.8278) -- (4.6022,6.8181) -- (4.5728,6.8254) -- (4.5954,6.8011) -- (4.5829,6.7928) -- (4.5922,6.7298) -- (4.6075,6.7330) -- (4.5936,6.7125) -- (4.6142,6.6929) -- (4.6248,6.6957) -- (4.6136,6.6718) -- (4.6219,6.6706) -- (4.6210,6.6614) -- (4.6324,6.6550) -- (4.6066,6.6312) -- (4.6505,6.6178) -- (4.6765,6.6253) -- (4.6757,6.6052) -- (4.6909,6.5837) -- (4.7359,6.6183) -- (4.7401,6.5895) -- (4.7773,6.5547) -- (4.7898,6.5533) -- (4.7846,6.5395) -- (4.8188,6.5440) -- (4.8245,6.5259) -- (4.8454,6.5209) -- (4.8353,6.5010) -- (4.8258,6.5115) -- (4.8119,6.5227) -- (4.8060,6.5247) -- (4.7976,6.5345) -- (4.8489,6.4668) -- (4.8483,6.4855) -- (4.8772,6.4702) -- (4.8836,6.4822) -- (4.9058,6.4260) -- (4.9351,6.4128) -- (4.9355,6.3931) -- (4.9096,6.4210) -- (4.8979,6.4268) -- (4.9142,6.3984) -- (4.8843,6.3660) -- (4.9415,6.3681) -- (4.9346,6.3581) -- (4.9135,6.3582) -- (4.8943,6.3461) -- (4.8833,6.3302) -- (4.8899,6.3186) -- (4.8759,6.3287) -- (4.8820,6.3108) -- (4.8235,6.2678) -- (4.8171,6.2569) -- (4.8352,6.2438) -- (4.8032,6.2619) -- (4.7928,6.2371) -- (4.7743,6.2543) -- (4.7983,6.2192) -- (4.8099,6.2192) -- (4.8326,6.2364) -- (4.8599,6.2260) -- (4.8571,6.2481) -- (4.8500,6.2577) -- (4.8758,6.2419) -- (4.8846,6.2440) -- (4.8686,6.2395) -- (4.8838,6.2188) -- (4.8997,6.2214) -- (4.8733,6.1943) -- (4.8357,6.2254) -- (4.8456,6.2074) -- (4.8291,6.2055) -- (4.8504,6.1773) -- (4.8664,6.1788) -- (4.7966,6.1309) -- (4.7857,6.0809) -- (4.7862,6.0669) -- (4.7921,6.0683) -- (4.7923,6.0564) -- (4.7792,6.0737) -- (4.7821,6.0779) -- (4.7782,6.0869) -- (4.7633,6.0985) -- (4.7692,6.0730) -- (4.7602,6.0851) -- (4.7587,6.1441) -- (4.7462,6.1296) -- (4.7463,6.1440) -- (4.7367,6.1665) -- (4.7302,6.0946) -- (4.7406,6.0754) -- (4.7252,6.0761) -- (4.7341,6.0586) -- (4.7140,6.0735) -- (4.7235,6.0397) -- (4.7056,6.0425) -- (4.6704,6.0150) -- (4.6572,6.0297) -- (4.6509,6.0060) -- (4.6692,5.9971) -- (4.6628,5.9964) -- (4.6658,5.9941) -- (4.6646,5.9917) -- (4.6576,5.9983) -- (4.6464,6.0005) -- (4.6383,5.9989) -- (4.6378,5.9951) -- (4.6538,5.9912) -- (4.6360,5.9773) -- (4.5396,5.9855) -- (4.5141,5.9740) -- (4.5518,5.9622) -- (4.5564,5.9776) -- (4.6105,5.9728) -- (4.6145,5.9595) -- (4.6433,5.9373) -- (4.6307,5.9330) -- (4.6114,5.9151) -- (4.5680,5.9304) -- (4.5566,5.9269) -- (4.6191,5.9010) -- (4.5970,5.8904) -- (4.6140,5.8809) -- (4.6285,5.8813) -- (4.6110,5.8649) -- (4.6402,5.8406) -- (4.6266,5.8371) -- (4.6267,5.8176) -- (4.5997,5.8410) -- (4.6225,5.8124) -- (4.6342,5.8046) -- (4.6214,5.8037) -- (4.6303,5.7862) -- (4.6108,5.7925) -- (4.6057,5.7763) -- (4.6251,5.7679) -- (4.6359,5.7826) -- (4.6276,5.7563) -- (4.6343,5.7396) -- (4.5848,5.7775) -- (4.6034,5.7432) -- (4.5832,5.7450) -- (4.6264,5.7073) -- (4.6283,5.6985) -- (4.5941,5.7318) -- (4.5735,5.7397) -- (4.6318,5.6882) -- (4.6010,5.6937) -- (4.6247,5.6430) -- (4.5979,5.6625) -- (4.5997,5.6467) -- (4.6262,5.6386) -- (4.6213,5.6350) -- (4.6346,5.6219) -- (4.6280,5.6129) -- (4.6385,5.6083) -- (4.6131,5.5837) -- (4.6014,5.5480) -- (4.6033,5.5167) -- (4.6261,5.4816) -- (4.6058,5.4771) -- (4.6191,5.4661) -- (4.6059,5.4710) -- (4.6036,5.4591) -- (4.6032,5.3967) -- (4.6174,5.3942) -- (4.6007,5.3930) -- (4.6016,5.3575) -- (4.5868,5.3540) -- (4.5815,5.3459) -- (4.5607,5.2763) -- (4.5503,5.2103) -- (4.5438,5.2046) -- (4.5427,5.1993) -- (4.5361,5.1897) -- (4.5268,5.1658) -- (4.5201,5.1946) -- (4.4881,5.1988) -- (4.4779,5.1873) -- (4.4785,5.2041) -- (4.4566,5.1883) -- (4.4592,5.1664) -- (4.4551,5.1678) -- (4.4554,5.1901) -- (4.4512,5.1920) -- (4.4462,5.1916) -- (4.4431,5.1880) -- (4.4380,5.1741) -- (4.4295,5.1899) -- (4.3859,5.1907) -- (4.3484,5.1721) -- (4.3203,5.1776) -- (4.3203,5.1659) -- (4.3386,5.1346) -- (4.3114,5.1253) -- (4.2973,5.1445) -- (4.2484,5.0792) -- (4.2449,5.0278) -- (4.2756,4.9829) -- (4.2463,4.9258) -- (4.1956,4.9408) -- (4.1008,4.9053) -- (4.0016,4.9145) -- (4.0252,4.9277) -- (4.0284,4.9395) -- (4.0137,4.9739) -- (4.0423,5.0081) -- (3.9258,5.2024) -- (3.9861,5.1779) -- (3.9939,5.1960) -- (3.9546,5.2409) -- (3.9986,5.2467) -- (4.0077,5.2953) -- (3.9705,5.3113) -- (3.9452,5.3697) -- (3.9038,5.3966) -- (3.8750,5.4912) -- (3.8553,5.4937) -- (3.8667,5.5179) -- (3.8550,5.5568) -- (3.8472,5.5651) -- (3.8379,5.5281) -- (3.8353,5.5357) -- (3.8227,5.5435) -- (3.8300,5.5752) -- (3.8225,5.6154) -- (3.8087,5.6279) -- (3.8287,5.6443) -- (3.7873,5.6386) -- (3.8060,5.6688) -- (3.7790,5.6861) -- (3.7961,5.7026) -- (3.8153,5.8043) -- (3.7987,5.8321) -- (3.8138,5.8424) -- (3.7793,5.8397) -- (3.7469,5.8106) -- (3.7785,5.8691) -- (3.7654,5.8594) -- (3.7572,5.8830) -- (3.7429,5.8214) -- (3.7371,5.8553) -- (3.7224,5.8417) -- (3.7378,5.8765) -- (3.7043,5.8435) -- (3.7216,5.8856) -- (3.7009,5.9043) -- (3.7133,5.9143) -- (3.7032,5.9478) -- (3.6873,5.9654) -- (3.7034,5.9577) -- (3.6909,5.9774) -- (3.7006,5.9721) -- (3.6996,5.9955) -- (3.6917,6.0177) -- (3.6863,6.0189) -- (3.6927,6.0204) -- (3.6797,6.0348) -- (3.6966,6.0481) -- (3.6791,6.0458) -- (3.6885,6.0675) -- (3.7138,6.0813) -- (3.7350,6.0117) -- (3.7702,6.0273) -- (3.7929,6.1247) -- (3.7687,6.2391) -- (3.8073,6.2687) -- (3.7894,6.3127) -- (3.8416,6.3295) -- (3.8841,6.3784) -- (3.9043,6.4943) -- (3.8382,6.6830) -- (3.9077,6.7000) -- (3.9329,6.7944) -- (3.8178,6.9061) -- (3.8361,7.0774) -- (3.7969,7.1843) -- (3.7967,7.2758) -- (3.8163,7.3072) -- (3.7787,7.3904) -- (3.8104,7.4571) -- (3.8003,7.4930) -- (3.8708,7.6149) -- (3.9424,7.6560) -- (4.0489,7.6343) -- (4.0714,7.6941) -- (4.0602,7.7773) -- (3.9953,7.8110) -- (4.0952,8.0460) -- (4.0955,8.0577) -- (5.0149,8.0577) -- (5.0023,8.0333) -- (4.9981,7.9926) -- (4.9825,8.0051) -- (4.9767,7.9973) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.5765,7.1952) -- (4.5925,7.1908) -- (4.6029,7.1605) -- (4.5857,7.1585) -- (4.5765,7.1952) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.8666,2.2745) -- (4.8817,2.2108) -- (4.9086,2.1913) -- (4.9139,2.1726) -- (4.9302,2.1650) -- (4.9301,2.1614) -- (4.8784,2.1854) -- (4.8526,2.1653) -- (4.8687,2.1288) -- (4.8154,2.1292) -- (4.8079,2.1020) -- (4.7304,2.0667) -- (4.7523,1.9516) -- (4.6562,1.9066) -- (4.6902,1.8844) -- (4.6626,1.8687) -- (4.6811,1.8240) -- (4.6400,1.8106) -- (4.5884,1.8396) -- (4.5640,1.8170) -- (4.5054,1.8799) -- (4.4899,1.8361) -- (4.4544,1.8131) -- (4.3826,1.8247) -- (4.3587,1.7938) -- (4.2915,1.8066) -- (4.2859,1.8228) -- (4.3623,1.8592) -- (4.2887,1.9105) -- (4.2962,1.9658) -- (4.2597,1.9715) -- (4.2982,2.0272) -- (4.2452,2.0337) -- (4.2334,2.0621) -- (4.3004,2.1110) -- (4.3039,2.1362) -- (4.4604,2.1208) -- (4.4914,2.0993) -- (4.5889,2.1932) -- (4.6894,2.1891) -- (4.7604,2.2285) -- (4.8046,2.2111) -- (4.7892,2.2636) -- (4.8666,2.2745) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (5.4694,3.1537) -- (5.5014,3.1581) -- (5.5088,3.0921) -- (5.5376,3.1077) -- (5.5718,3.0943) -- (5.5779,3.1392) -- (5.6315,3.1783) -- (5.6939,3.1869) -- (5.7369,3.1552) -- (5.7684,3.1823) -- (5.7579,3.1983) -- (5.8731,3.2244) -- (5.9457,3.2041) -- (5.9723,3.1654) -- (6.0813,3.1445) -- (6.0560,3.0117) -- (6.0257,2.9715) -- (6.0323,2.9152) -- (6.0051,2.9091) -- (5.9549,2.8838) -- (5.8756,2.9496) -- (5.8137,2.9101) -- (5.7515,2.9300) -- (5.6933,2.9089) -- (5.6591,2.8181) -- (5.5844,2.7628) -- (5.5157,2.7912) -- (5.4870,2.7344) -- (5.3548,2.7052) -- (5.3464,2.6583) -- (5.3695,2.6380) -- (5.3299,2.6125) -- (5.1451,2.5858) -- (5.0447,2.6549) -- (4.9872,2.6619) -- (4.9279,2.7669) -- (4.9724,2.9133) -- (4.9897,2.9297) -- (5.0593,2.9162) -- (5.1292,2.9600) -- (5.1343,2.9896) -- (5.1678,3.0057) -- (5.1785,3.0791) -- (5.2168,3.0975) -- (5.2448,3.1544) -- (5.3257,3.1695) -- (5.3371,3.1322) -- (5.3722,3.1394) -- (5.4277,3.2130) -- (5.4694,3.1537) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (6.1450,0.9294) -- (6.1232,0.9217) -- (6.0943,0.9533) -- (6.0234,0.9037) -- (6.0269,0.8520) -- (5.9928,0.8279) -- (5.9563,0.9345) -- (5.8863,0.9617) -- (5.8188,1.0913) -- (5.8628,1.0913) -- (5.8751,1.1197) -- (5.9320,1.1443) -- (5.9195,1.1644) -- (5.9588,1.2139) -- (5.9316,1.2468) -- (5.9801,1.2747) -- (5.9886,1.2443) -- (6.0593,1.2359) -- (6.0994,1.1732) -- (6.1380,1.1712) -- (6.1340,1.1302) -- (6.2294,1.1152) -- (6.2028,1.0242) -- (6.1828,1.0174) -- (6.2007,0.9879) -- (6.1528,0.9721) -- (6.1450,0.9294) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.1303,2.8891) -- (3.0074,2.9200) -- (2.9695,2.9623) -- (2.9373,2.9416) -- (2.8874,2.9431) -- (2.8652,2.9782) -- (2.8234,2.9618) -- (2.7897,3.0437) -- (2.7515,3.0614) -- (2.7896,3.1667) -- (2.7477,3.1786) -- (2.7091,3.2496) -- (2.7253,3.3044) -- (2.7723,3.3295) -- (2.7681,3.3701) -- (2.7326,3.3939) -- (2.7496,3.4259) -- (2.6942,3.4829) -- (2.7188,3.5198) -- (2.6770,3.5625) -- (2.7394,3.5946) -- (2.7208,3.6221) -- (2.7527,3.6574) -- (2.7526,3.7062) -- (2.7060,3.8065) -- (2.7492,3.8093) -- (2.7483,3.8296) -- (2.7948,3.8029) -- (2.8600,3.8221) -- (2.8807,3.8447) -- (2.8556,3.8764) -- (2.9295,3.9272) -- (2.9184,3.9984) -- (2.8724,3.9998) -- (2.8598,4.0284) -- (2.8734,4.0572) -- (2.9325,4.0539) -- (2.9775,4.2649) -- (3.0061,4.2479) -- (2.9934,4.2657) -- (2.9338,4.2748) -- (2.9401,4.3341) -- (2.9911,4.3785) -- (3.1258,4.3837) -- (3.1530,4.3301) -- (3.1330,4.3089) -- (3.1582,4.2862) -- (3.1799,4.3041) -- (3.1738,4.3500) -- (3.2247,4.3263) -- (3.2119,4.3079) -- (3.2095,4.2294) -- (3.2165,4.2184) -- (3.2283,4.2111) -- (3.2351,4.2098) -- (3.2379,4.1992) -- (3.2403,4.1969) -- (3.2553,4.1925) -- (3.2101,4.2319) -- (3.2296,4.3271) -- (3.2129,4.3658) -- (3.2270,4.4177) -- (3.2490,4.4379) -- (3.2774,4.4183) -- (3.3609,4.4258) -- (3.4095,4.3493) -- (3.4377,4.3274) -- (3.4833,4.3246) -- (3.4893,4.3066) -- (3.5293,4.2793) -- (3.5412,4.2790) -- (3.5551,4.2910) -- (3.5579,4.2884) -- (3.5673,4.2878) -- (3.5707,4.2845) -- (3.5911,4.2720) -- (3.6042,4.2682) -- (3.6289,4.2715) -- (3.6357,4.2493) -- (3.7013,4.2001) -- (3.7062,4.2008) -- (3.7143,4.2091) -- (3.7200,4.2005) -- (3.7230,4.1990) -- (3.7275,4.2019) -- (3.7348,4.1975) -- (3.7370,4.1884) -- (3.7507,4.1742) -- (3.7542,4.1742) -- (3.7711,4.1819) -- (3.7830,4.1723) -- (3.7971,4.1689) -- (3.8079,4.1698) -- (3.8051,4.1644) -- (3.8068,4.1601) -- (3.8175,4.1515) -- (3.8202,4.1513) -- (3.8260,4.1547) -- (3.8297,4.1545) -- (3.8348,4.1473) -- (3.8480,4.1426) -- (3.8457,4.1372) -- (3.8501,4.1384) -- (3.8477,4.1445) -- (3.8305,4.1550) -- (3.8246,4.1548) -- (3.8183,4.1522) -- (3.8073,4.1611) -- (3.8061,4.1650) -- (3.8090,4.1694) -- (3.8077,4.1712) -- (3.7728,4.1824) -- (3.7621,4.1805) -- (3.7508,4.1748) -- (3.7337,4.1997) -- (3.7138,4.2099) -- (3.7009,4.2011) -- (3.6296,4.2721) -- (3.5538,4.2916) -- (3.5283,4.2806) -- (3.5042,4.3215) -- (3.4135,4.3504) -- (3.3846,4.4148) -- (3.3646,4.4304) -- (3.3378,4.4355) -- (3.3473,4.4457) -- (3.3639,4.4661) -- (3.3657,4.4701) -- (3.3727,4.5018) -- (3.3728,4.5100) -- (3.3754,4.5148) -- (3.4126,4.5312) -- (3.4179,4.5352) -- (3.4228,4.5399) -- (3.4307,4.5590) -- (3.4419,4.5636) -- (3.4611,4.5840) -- (3.4853,4.5770) -- (3.4911,4.5773) -- (3.4941,4.5785) -- (3.4987,4.5822) -- (3.5072,4.5829) -- (3.5153,4.5866) -- (3.5242,4.5708) -- (3.5587,4.6068) -- (3.6280,4.5664) -- (3.7027,4.5952) -- (3.6987,4.5342) -- (3.6367,4.4876) -- (3.6609,4.4641) -- (3.6397,4.4361) -- (3.6735,4.4409) -- (3.6585,4.4567) -- (3.6995,4.4756) -- (3.7677,4.4409) -- (3.8078,4.5215) -- (3.8824,4.5330) -- (3.8835,4.5107) -- (3.8877,4.5056) -- (3.8948,4.5055) -- (3.8845,4.5315) -- (3.9587,4.6299) -- (4.0346,4.6159) -- (3.9814,4.6124) -- (3.9448,4.5968) -- (3.9396,4.5561) -- (3.9860,4.6070) -- (4.0139,4.5887) -- (4.0507,4.6197) -- (4.0701,4.5700) -- (4.1387,4.5127) -- (4.1816,4.5413) -- (4.2011,4.5203) -- (4.1908,4.4974) -- (4.2242,4.4638) -- (4.2083,4.4499) -- (4.2081,4.4388) -- (4.2941,4.4111) -- (4.2843,4.3992) -- (4.3368,4.2629) -- (4.2828,4.1259) -- (4.3865,4.0481) -- (4.3698,3.9914) -- (4.4197,3.8907) -- (4.3919,3.8116) -- (4.4278,3.7633) -- (4.4251,3.7221) -- (4.4691,3.7062) -- (4.4916,3.6453) -- (4.4520,3.4994) -- (4.4166,3.5091) -- (4.3906,3.5662) -- (4.3499,3.5671) -- (4.3426,3.5457) -- (4.3700,3.5197) -- (4.2650,3.4586) -- (4.2074,3.4522) -- (4.1904,3.4159) -- (4.1715,3.4301) -- (4.0899,3.3492) -- (4.0641,3.3651) -- (4.0027,3.3438) -- (3.9689,3.2716) -- (3.9369,3.3178) -- (3.9202,3.3162) -- (3.9425,3.2509) -- (4.0145,3.1938) -- (3.9873,3.1377) -- (4.0420,3.0418) -- (4.1201,3.0036) -- (4.2016,2.9078) -- (4.2486,2.8977) -- (4.2955,2.8441) -- (4.2761,2.7616) -- (4.2291,2.7834) -- (4.2114,2.7141) -- (4.0783,2.6314) -- (4.1327,2.5476) -- (4.1139,2.5059) -- (4.1514,2.4959) -- (4.1468,2.4342) -- (4.0924,2.4523) -- (4.0883,2.4889) -- (4.0288,2.4717) -- (4.0152,2.4931) -- (3.9767,2.4869) -- (3.9761,2.5070) -- (3.9564,2.4932) -- (3.9654,2.4637) -- (3.8445,2.4562) -- (3.7684,2.3934) -- (3.7058,2.3924) -- (3.6866,2.4358) -- (3.5936,2.4411) -- (3.5901,2.3859) -- (3.5349,2.3510) -- (3.5469,2.3865) -- (3.5181,2.3776) -- (3.4898,2.4378) -- (3.4492,2.4531) -- (3.4285,2.4308) -- (3.3385,2.4740) -- (3.2615,2.4717) -- (3.2112,2.5201) -- (3.1576,2.4891) -- (3.1718,2.4701) -- (3.2001,2.4801) -- (3.1946,2.4565) -- (3.1145,2.4659) -- (3.0009,2.4416) -- (3.0054,2.4626) -- (2.9865,2.4561) -- (2.9677,2.4940) -- (2.9939,2.5801) -- (2.9861,2.6271) -- (3.0459,2.7889) -- (3.1303,2.8891) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.3140,4.4383) -- (3.2801,4.4791) -- (3.3080,4.4858) -- (3.2763,4.5266) -- (3.3025,4.5685) -- (3.2836,4.5552) -- (3.2388,4.5755) -- (3.3177,4.6198) -- (3.3103,4.6364) -- (3.2777,4.6203) -- (3.2940,4.6597) -- (3.2429,4.7513) -- (3.2085,4.7400) -- (3.1908,4.7495) -- (3.1831,4.7104) -- (3.1879,4.7608) -- (3.2040,4.7992) -- (3.2071,4.8048) -- (3.2103,4.8057) -- (3.2103,4.7495) -- (3.3056,4.7555) -- (3.3937,4.7210) -- (3.4245,4.7459) -- (3.4697,4.7074) -- (3.4804,4.7206) -- (3.4888,4.7152) -- (3.4947,4.6956) -- (3.5030,4.6870) -- (3.5021,4.6842) -- (3.4936,4.6905) -- (3.4432,4.6337) -- (3.4136,4.6303) -- (3.4445,4.6248) -- (3.4923,4.6820) -- (3.5016,4.6442) -- (3.4680,4.6149) -- (3.5325,4.6116) -- (3.5246,4.5860) -- (3.5153,4.5871) -- (3.5106,4.5861) -- (3.4995,4.5830) -- (3.4928,4.5782) -- (3.4849,4.5773) -- (3.4614,4.5846) -- (3.4441,4.5755) -- (3.4427,4.5654) -- (3.4298,4.5586) -- (3.4209,4.5386) -- (3.3823,4.5196) -- (3.3765,4.5162) -- (3.3731,4.5122) -- (3.3472,4.4462) -- (3.3140,4.4383) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.7378,4.5994) -- (3.6826,4.6104) -- (3.6927,4.6394) -- (3.7378,4.5994) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.2790,4.4662) -- (4.2809,4.4506) -- (4.2093,4.4415) -- (4.2290,4.4622) -- (4.2221,4.4862) -- (4.2326,4.4691) -- (4.2477,4.4898) -- (4.2330,4.5099) -- (4.1957,4.4948) -- (4.2026,4.5197) -- (4.1915,4.5407) -- (4.2013,4.5418) -- (4.2790,4.4662) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.1190,4.6702) -- (4.1701,4.6644) -- (4.1519,4.6315) -- (4.1884,4.5947) -- (4.1824,4.5734) -- (4.1550,4.5973) -- (4.1148,4.5689) -- (4.1230,4.5545) -- (4.0761,4.5711) -- (4.0716,4.5979) -- (4.0965,4.6043) -- (4.0758,4.6180) -- (4.0963,4.6342) -- (4.0731,4.6545) -- (4.1021,4.6456) -- (4.1134,4.6660) -- (4.1085,4.6570) -- (4.1106,4.6474) -- (4.1145,4.6603) -- (4.1358,4.6188) -- (4.1498,4.6239) -- (4.1132,4.6775) -- (4.0908,4.6604) -- (4.0962,4.6870) -- (4.0873,4.6681) -- (4.0755,4.6596) -- (4.0895,4.6902) -- (4.1224,4.7002) -- (4.1190,4.6702) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.2742,3.6861) -- (2.3131,3.7013) -- (2.3610,3.6794) -- (2.2887,3.6387) -- (2.2331,3.6765) -- (2.1996,3.6604) -- (2.1881,3.6837) -- (2.2204,3.7097) -- (2.2742,3.6861) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.3629,3.6940) -- (2.3725,3.7226) -- (2.3647,3.7675) -- (2.3916,3.7721) -- (2.4070,3.7863) -- (2.5302,3.7816) -- (2.5443,3.7886) -- (2.5477,3.7931) -- (2.5477,3.7996) -- (2.5435,3.8059) -- (2.5343,3.8032) -- (2.5302,3.8094) -- (2.5244,3.8130) -- (2.5237,3.8156) -- (2.5891,3.8059) -- (2.5928,3.8071) -- (2.6028,3.8191) -- (2.6066,3.8278) -- (2.6133,3.8316) -- (2.6099,3.8411) -- (2.5983,3.8513) -- (2.5914,3.8562) -- (2.5486,3.8724) -- (2.5441,3.8729) -- (2.5384,3.8709) -- (2.5293,3.8634) -- (2.5268,3.8658) -- (2.5235,3.8660) -- (2.5143,3.8628) -- (2.5113,3.8614) -- (2.5077,3.8564) -- (2.4919,3.8568) -- (2.4690,3.8449) -- (2.4503,3.8437) -- (2.4384,3.8498) -- (2.4312,3.8487) -- (2.4291,3.8538) -- (2.4255,3.8544) -- (2.3854,3.8519) -- (2.3505,3.8811) -- (2.4536,4.0242) -- (2.4707,4.0223) -- (2.4790,4.0142) -- (2.4826,4.0124) -- (2.5060,4.0058) -- (2.5138,3.9949) -- (2.5333,3.9814) -- (2.5589,3.9737) -- (2.6201,4.0283) -- (2.6192,4.0375) -- (2.6217,4.0425) -- (2.6241,4.0445) -- (2.6266,4.0452) -- (2.6274,4.0464) -- (2.6257,4.0537) -- (2.5940,4.0868) -- (2.5429,4.0711) -- (2.5447,4.0104) -- (2.5605,4.0158) -- (2.5358,3.9901) -- (2.5152,3.9945) -- (2.5083,4.0065) -- (2.4813,4.0135) -- (2.4726,4.0221) -- (2.4535,4.0268) -- (2.4957,4.1790) -- (2.5209,4.1541) -- (2.5527,4.1666) -- (2.5621,4.1155) -- (2.5962,4.1009) -- (2.6258,4.0542) -- (2.6276,4.0462) -- (2.6200,4.0348) -- (2.6633,4.0586) -- (2.6554,4.1056) -- (2.6766,4.1267) -- (2.6141,4.1436) -- (2.6208,4.2115) -- (2.6128,4.2061) -- (2.6049,4.2047) -- (2.5861,4.1911) -- (2.6361,4.2501) -- (2.7227,4.2991) -- (2.9063,4.3100) -- (2.9183,4.2701) -- (2.9693,4.2413) -- (2.9679,4.1673) -- (2.9316,4.0526) -- (2.8734,4.0572) -- (2.8598,4.0284) -- (2.8724,3.9998) -- (2.9184,3.9984) -- (2.9295,3.9272) -- (2.8556,3.8764) -- (2.8807,3.8447) -- (2.8600,3.8221) -- (2.7948,3.8029) -- (2.7483,3.8296) -- (2.7492,3.8093) -- (2.7060,3.8065) -- (2.7543,3.6932) -- (2.7195,3.6148) -- (2.7394,3.5946) -- (2.6769,3.5639) -- (2.7188,3.5198) -- (2.7023,3.4691) -- (2.6347,3.4739) -- (2.6298,3.5104) -- (2.6708,3.6009) -- (2.6193,3.6217) -- (2.6119,3.6450) -- (2.5564,3.6379) -- (2.5217,3.7114) -- (2.4985,3.6843) -- (2.4682,3.6924) -- (2.4708,3.7206) -- (2.4483,3.6974) -- (2.3925,3.7089) -- (2.3926,3.6793) -- (2.3629,3.6940) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.3586,3.7618) -- (2.3626,3.6940) -- (2.3127,3.7192) -- (2.2791,3.6979) -- (2.2089,3.7489) -- (2.2383,3.7672) -- (2.2893,3.7663) -- (2.2913,3.7471) -- (2.2878,3.7511) -- (2.2736,3.7518) -- (2.2607,3.7446) -- (2.2603,3.7523) -- (2.2509,3.7646) -- (2.2487,3.7589) -- (2.2603,3.7404) -- (2.3054,3.7457) -- (2.3602,3.7070) -- (2.3177,3.7569) -- (2.3556,3.7613) -- (2.3471,3.7768) -- (2.3657,3.7695) -- (2.3586,3.7618) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.3418,3.7818) -- (2.3162,3.7672) -- (2.2615,3.8000) -- (2.3275,3.8397) -- (2.3864,3.7904) -- (2.4031,3.7859) -- (2.3418,3.7818) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.4713,3.7987) -- (2.4777,3.8108) -- (2.4914,3.8114) -- (2.5073,3.8195) -- (2.5473,3.7932) -- (2.5289,3.7820) -- (2.4917,3.7988) -- (2.4827,3.7998) -- (2.4782,3.7992) -- (2.4764,3.7974) -- (2.4713,3.7987) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.4390,3.7882) -- (2.4058,3.7928) -- (2.3722,3.8149) -- (2.4352,3.8251) -- (2.4390,3.7882) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.4482,3.7915) -- (2.4570,3.8212) -- (2.4792,3.8173) -- (2.4974,3.8171) -- (2.4760,3.8115) -- (2.4482,3.7915) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.4581,3.8267) -- (2.4337,3.8270) -- (2.3973,3.8347) -- (2.3921,3.8482) -- (2.4415,3.8479) -- (2.4581,3.8267) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.3382,3.8353) -- (2.3361,3.8829) -- (2.3404,3.8653) -- (2.3614,3.8622) -- (2.3751,3.8439) -- (2.3795,3.8412) -- (2.3922,3.8401) -- (2.3973,3.8334) -- (2.4054,3.8292) -- (2.3719,3.8168) -- (2.3382,3.8353) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.5903,3.8074) -- (2.5094,3.8212) -- (2.4580,3.8223) -- (2.4582,3.8284) -- (2.4495,3.8433) -- (2.4694,3.8442) -- (2.5085,3.8560) -- (2.5239,3.8656) -- (2.5308,3.8625) -- (2.5433,3.8723) -- (2.6121,3.8348) -- (2.5903,3.8074) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.2926,3.3700) -- (2.2299,3.3598) -- (2.2144,3.4224) -- (2.1512,3.4378) -- (2.1316,3.5226) -- (2.0809,3.4973) -- (2.0583,3.5095) -- (2.0245,3.5517) -- (2.0213,3.6283) -- (2.1544,3.7003) -- (2.1913,3.6998) -- (2.1996,3.6604) -- (2.2331,3.6765) -- (2.2887,3.6387) -- (2.3584,3.6874) -- (2.3999,3.6815) -- (2.3920,3.7082) -- (2.4114,3.7164) -- (2.4424,3.6967) -- (2.4708,3.7206) -- (2.4682,3.6924) -- (2.4985,3.6843) -- (2.5217,3.7114) -- (2.5564,3.6379) -- (2.6119,3.6450) -- (2.6760,3.5937) -- (2.6298,3.5104) -- (2.6347,3.4739) -- (2.7207,3.4575) -- (2.7496,3.4259) -- (2.7302,3.4007) -- (2.7634,3.3820) -- (2.7729,3.3331) -- (2.7253,3.3044) -- (2.7153,3.2715) -- (2.6811,3.2866) -- (2.6394,3.2223) -- (2.6518,3.0998) -- (2.5684,3.0803) -- (2.5307,3.1453) -- (2.4484,3.1817) -- (2.4583,3.2176) -- (2.4396,3.2378) -- (2.4611,3.2945) -- (2.3826,3.2349) -- (2.3083,3.2508) -- (2.3314,3.3364) -- (2.2926,3.3700) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.7038,3.2807) -- (2.7314,3.1979) -- (2.7896,3.1667) -- (2.7517,3.0583) -- (2.7262,3.0768) -- (2.6723,3.0597) -- (2.6383,3.0899) -- (2.6611,3.1273) -- (2.6301,3.2027) -- (2.6811,3.2866) -- (2.7038,3.2807) -- cycle;
\path[fill=countryFR,fill opacity=0.19,draw=countryFR!65!black,line width=.35pt,even odd rule] (1.3333,1.0473) -- (1.1646,1.0697) -- (1.1116,1.1265) -- (1.0504,1.1134) -- (1.0155,1.1775) -- (0.9285,1.2031) -- (0.8935,1.2277) -- (0.9040,1.2419) -- (0.8809,1.2168) -- (0.8622,1.2253) -- (0.8824,1.2906) -- (0.8329,1.2956) -- (0.7971,1.3323) -- (0.8650,1.3783) -- (0.8708,1.3752) -- (0.8701,1.3695) -- (0.8781,1.3620) -- (0.9156,1.3605) -- (0.9293,1.3656) -- (0.8655,1.3795) -- (0.9715,1.6856) -- (0.9919,1.7196) -- (1.0309,1.7090) -- (1.0016,1.7538) -- (0.9734,1.7127) -- (1.0522,1.9963) -- (1.1057,1.9193) -- (1.1200,1.8353) -- (1.1468,1.7968) -- (1.1360,1.7553) -- (1.1461,1.7211) -- (1.1486,1.7991) -- (1.1367,1.8185) -- (1.1662,1.7817) -- (1.1953,1.7685) -- (1.1306,1.8308) -- (1.1123,1.9601) -- (1.0273,2.0379) -- (1.0294,2.0705) -- (1.0488,2.0733) -- (1.0733,2.0406) -- (1.0884,2.0330) -- (1.0486,2.0874) -- (1.0692,2.1171) -- (1.0905,2.1201) -- (1.0863,2.1092) -- (1.0922,2.1025) -- (1.0972,2.1021) -- (1.0991,2.1034) -- (1.0904,2.1242) -- (1.0728,2.1206) -- (1.0805,2.1459) -- (1.0502,2.1841) -- (1.0896,2.2321) -- (1.0572,2.2219) -- (1.0354,2.2495) -- (1.0438,2.2288) -- (0.9394,2.3108) -- (0.8847,2.4238) -- (0.9294,2.4832) -- (0.8786,2.5243) -- (0.9010,2.5640) -- (0.9540,2.5591) -- (0.9763,2.5341) -- (0.9861,2.5293) -- (0.9949,2.5291) -- (1.0074,2.5222) -- (1.0179,2.5208) -- (1.0438,2.5251) -- (1.1049,2.5596) -- (1.0190,2.5211) -- (0.9371,2.5733) -- (0.8726,2.5583) -- (0.8230,2.5857) -- (0.8398,2.5880) -- (0.8251,2.6118) -- (0.8531,2.6196) -- (0.8430,2.6455) -- (0.8587,2.6408) -- (0.8665,2.6462) -- (0.8229,2.6571) -- (0.8315,2.6612) -- (0.8294,2.6702) -- (0.7809,2.6542) -- (0.7596,2.6764) -- (0.7972,2.6698) -- (0.8102,2.6880) -- (0.8070,2.7020) -- (0.8033,2.6852) -- (0.7894,2.7039) -- (0.7657,2.6877) -- (0.7517,2.7147) -- (0.7560,2.6811) -- (0.7383,2.7112) -- (0.7133,2.6870) -- (0.7021,2.7183) -- (0.7252,2.7493) -- (0.7012,2.7199) -- (0.6748,2.7448) -- (0.6785,2.7515) -- (0.6849,2.7524) -- (0.6910,2.7613) -- (0.6932,2.7612) -- (0.6945,2.7640) -- (0.6801,2.7545) -- (0.6751,2.7832) -- (0.6784,2.7554) -- (0.6550,2.7446) -- (0.6474,2.7969) -- (0.6404,2.7687) -- (0.6015,2.8032) -- (0.5770,2.7902) -- (0.5636,2.8285) -- (0.5298,2.8214) -- (0.5230,2.8388) -- (0.5396,2.8423) -- (0.5341,2.8564) -- (0.5162,2.8383) -- (0.5262,2.8225) -- (0.5106,2.8290) -- (0.5084,2.8058) -- (0.4688,2.8127) -- (0.4588,2.8919) -- (0.4090,2.9022) -- (0.5001,2.9003) -- (0.5105,2.9185) -- (0.4761,2.9531) -- (0.4537,2.9349) -- (0.4467,2.9712) -- (0.4673,2.9875) -- (0.4645,2.9702) -- (0.5192,2.9628) -- (0.5144,2.9566) -- (0.5222,2.9473) -- (0.5465,2.9332) -- (0.5499,2.9404) -- (0.5173,2.9569) -- (0.5367,2.9594) -- (0.5089,2.9713) -- (0.5235,2.9819) -- (0.4850,2.9802) -- (0.5282,3.0085) -- (0.4301,2.9918) -- (0.4190,3.0211) -- (0.4409,3.0623) -- (0.4933,3.0569) -- (0.4776,3.0721) -- (0.4842,3.0794) -- (0.6034,3.0850) -- (0.6069,3.0826) -- (0.6034,3.0761) -- (0.6070,3.0667) -- (0.6034,3.0500) -- (0.6050,3.0449) -- (0.6130,3.0665) -- (0.6187,3.0633) -- (0.6194,3.0425) -- (0.6239,3.0413) -- (0.6324,3.0734) -- (0.6827,3.0520) -- (0.6995,3.0978) -- (0.7658,3.0999) -- (0.7506,3.0643) -- (0.7943,3.0942) -- (0.7936,3.0825) -- (0.7755,3.0595) -- (0.7742,3.0554) -- (0.7773,3.0510) -- (0.7749,3.0480) -- (0.8069,3.0776) -- (0.7984,3.0681) -- (0.8200,3.0540) -- (0.8156,3.0434) -- (0.8360,3.0191) -- (0.8335,3.0015) -- (0.8584,2.9627) -- (0.9423,3.0107) -- (0.9533,2.9615) -- (0.9946,2.9861) -- (0.9973,2.9391) -- (0.9999,2.9897) -- (1.0203,3.0002) -- (1.0399,3.0015) -- (1.0509,2.9659) -- (1.1381,2.9614) -- (1.0981,3.0044) -- (1.1208,3.1534) -- (1.0808,3.2069) -- (1.0713,3.3214) -- (1.1334,3.2852) -- (1.2056,3.2897) -- (1.1901,3.2435) -- (1.2120,3.1976) -- (1.2002,3.1755) -- (1.2179,3.1694) -- (1.2563,3.1870) -- (1.3921,3.1240) -- (1.4761,3.1582) -- (1.5335,3.1640) -- (1.5527,3.1725) -- (1.5686,3.1545) -- (1.5748,3.1527) -- (1.5865,3.1604) -- (1.5922,3.1780) -- (1.6054,3.1788) -- (1.5922,3.1789) -- (1.5750,3.1544) -- (1.5543,3.1744) -- (1.4765,3.1775) -- (1.4942,3.2457) -- (1.5849,3.2862) -- (1.7135,3.3074) -- (1.7921,3.3756) -- (1.8168,3.3605) -- (1.7937,3.3966) -- (1.8001,3.4217) -- (1.8174,3.4162) -- (1.8014,3.4335) -- (1.8119,3.4753) -- (1.8218,3.4660) -- (1.8264,3.4647) -- (1.8234,3.5800) -- (2.0213,3.6283) -- (2.0245,3.5517) -- (2.0583,3.5095) -- (2.0809,3.4973) -- (2.1316,3.5226) -- (2.1512,3.4378) -- (2.2144,3.4224) -- (2.2299,3.3598) -- (2.2951,3.3718) -- (2.3294,3.3414) -- (2.3094,3.3000) -- (2.3283,3.2811) -- (2.3081,3.2623) -- (2.3192,3.2422) -- (2.4208,3.2478) -- (2.4504,3.2995) -- (2.4645,3.2899) -- (2.4396,3.2378) -- (2.4583,3.2176) -- (2.4484,3.1817) -- (2.5307,3.1453) -- (2.5684,3.0803) -- (2.6311,3.0973) -- (2.6845,3.0580) -- (2.7262,3.0768) -- (2.7865,3.0480) -- (2.8234,2.9618) -- (2.8652,2.9782) -- (2.8874,2.9431) -- (2.9373,2.9416) -- (2.9695,2.9623) -- (3.0074,2.9200) -- (3.0691,2.9193) -- (3.1303,2.8891) -- (3.0459,2.7889) -- (2.9861,2.6271) -- (2.9939,2.5801) -- (2.9677,2.4940) -- (2.9820,2.4557) -- (2.9371,2.4117) -- (2.8529,2.4346) -- (2.8291,2.3909) -- (2.8664,2.3835) -- (2.7908,2.2981) -- (2.7273,2.2620) -- (2.7291,2.2133) -- (2.6524,2.1550) -- (2.6396,2.1052) -- (2.6619,2.0884) -- (2.6115,2.0173) -- (2.6869,2.0426) -- (2.6719,2.0707) -- (2.6984,2.0983) -- (2.8045,2.1007) -- (2.7943,2.0153) -- (2.8471,1.9402) -- (2.7965,1.9152) -- (2.7928,1.8805) -- (2.8337,1.8518) -- (2.8322,1.8094) -- (2.8722,1.7760) -- (2.8463,1.7174) -- (2.7443,1.6867) -- (2.7694,1.6237) -- (2.8294,1.5953) -- (2.8392,1.5535) -- (2.8140,1.5503) -- (2.7876,1.5043) -- (2.8074,1.4727) -- (2.7931,1.4516) -- (2.8188,1.4113) -- (2.8969,1.3708) -- (2.9714,1.3863) -- (2.9772,1.3508) -- (2.9262,1.2926) -- (2.9223,1.2547) -- (2.7457,1.1543) -- (2.7080,1.1135) -- (2.7357,1.1099) -- (2.7299,1.0884) -- (2.6568,1.0584) -- (2.6190,1.0681) -- (2.6079,1.0415) -- (2.5553,1.0739) -- (2.5597,1.0565) -- (2.5326,1.0523) -- (2.5017,1.0947) -- (2.4242,1.1098) -- (2.4176,1.1570) -- (2.3551,1.1513) -- (2.3474,1.1744) -- (2.3777,1.1709) -- (2.4019,1.1908) -- (2.3558,1.2222) -- (2.3613,1.1752) -- (2.3169,1.1927) -- (2.3109,1.1563) -- (2.3079,1.1681) -- (2.2883,1.1864) -- (2.2925,1.1968) -- (2.2905,1.2140) -- (2.2747,1.2449) -- (2.2618,1.2586) -- (2.2690,1.2674) -- (2.2765,1.3007) -- (2.2774,1.3070) -- (2.2711,1.3222) -- (2.2956,1.3360) -- (2.2978,1.3412) -- (2.2702,1.3236) -- (2.2607,1.2588) -- (2.2860,1.2226) -- (2.2871,1.1865) -- (2.3079,1.1562) -- (2.2516,1.1681) -- (2.2407,1.1977) -- (2.1584,1.2100) -- (2.1303,1.2387) -- (2.0039,1.1604) -- (1.9309,1.1432) -- (1.9004,1.1020) -- (1.8884,1.1117) -- (1.8879,1.0478) -- (1.8797,1.0609) -- (1.8628,1.0342) -- (1.8781,1.0238) -- (1.8860,1.0422) -- (1.8779,0.9429) -- (1.9037,0.9051) -- (1.8525,0.9245) -- (1.7504,0.8876) -- (1.6909,0.9268) -- (1.6319,0.9042) -- (1.6170,0.9393) -- (1.5705,0.9567) -- (1.5757,0.9956) -- (1.5208,1.0130) -- (1.5056,0.9997) -- (1.4915,1.0372) -- (1.4480,1.0388) -- (1.4296,1.0663) -- (1.3469,1.0994) -- (1.3333,1.0473) -- cycle (1.6218,0.9404) -- (1.6347,0.9369) -- (1.6284,0.9511) -- (1.6218,0.9404) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (2.6799,2.0856) -- (2.6904,2.0482) -- (2.6598,2.0229) -- (2.6117,2.0160) -- (2.6619,2.0884) -- (2.6396,2.1052) -- (2.6524,2.1550) -- (2.7291,2.2133) -- (2.7273,2.2620) -- (2.7908,2.2981) -- (2.8664,2.3835) -- (2.8291,2.3909) -- (2.8529,2.4346) -- (2.8989,2.4326) -- (2.9081,2.4091) -- (2.9419,2.4127) -- (2.9831,2.4599) -- (3.0054,2.4626) -- (3.0033,2.4412) -- (3.1145,2.4659) -- (3.1694,2.4494) -- (3.2048,2.4727) -- (3.1578,2.4821) -- (3.1926,2.5229) -- (3.2383,2.4810) -- (3.2431,2.5003) -- (3.2615,2.4717) -- (3.3385,2.4740) -- (3.4026,2.4367) -- (3.4268,2.3864) -- (3.3959,2.3511) -- (3.3839,2.2827) -- (3.4700,2.2726) -- (3.4700,2.2455) -- (3.5194,2.2160) -- (3.5719,2.2633) -- (3.6023,2.2468) -- (3.5796,2.1672) -- (3.5992,2.1230) -- (3.5613,2.1246) -- (3.5484,2.1513) -- (3.5069,2.1227) -- (3.5059,2.0907) -- (3.5328,2.0802) -- (3.5263,2.0228) -- (3.5064,2.0241) -- (3.4878,2.0705) -- (3.3983,2.0470) -- (3.3802,2.1117) -- (3.3407,2.1085) -- (3.3324,2.0260) -- (3.2790,1.9624) -- (3.2963,1.9217) -- (3.2799,1.8960) -- (3.2301,1.9504) -- (3.2450,1.9774) -- (3.1930,1.9928) -- (3.1568,2.0335) -- (3.1571,2.1011) -- (3.0788,2.0408) -- (3.0926,2.0030) -- (3.0290,1.9335) -- (2.9591,1.9563) -- (2.8784,1.9189) -- (2.7958,2.0099) -- (2.8045,2.1007) -- (2.7392,2.1129) -- (2.6799,2.0856) -- cycle;
\path[fill=countryAT,fill opacity=0.19,draw=countryAT!65!black,line width=.35pt,even odd rule] (4.4604,2.1208) -- (4.0522,2.1665) -- (3.9593,2.2456) -- (3.9669,2.3018) -- (3.8733,2.2607) -- (3.7477,2.2572) -- (3.7179,2.1938) -- (3.6547,2.2003) -- (3.6408,2.2275) -- (3.5982,2.2207) -- (3.5806,2.2664) -- (3.5194,2.2160) -- (3.4700,2.2455) -- (3.4700,2.2726) -- (3.4121,2.2854) -- (3.3961,2.3514) -- (3.4269,2.3892) -- (3.4026,2.4367) -- (3.4547,2.4533) -- (3.4898,2.4378) -- (3.5181,2.3776) -- (3.5469,2.3865) -- (3.5349,2.3510) -- (3.5901,2.3859) -- (3.5936,2.4411) -- (3.6866,2.4358) -- (3.7058,2.3924) -- (3.7684,2.3934) -- (3.8445,2.4562) -- (3.9654,2.4637) -- (3.9564,2.4932) -- (3.9761,2.5070) -- (3.9767,2.4869) -- (4.0152,2.4931) -- (4.0288,2.4717) -- (4.0883,2.4889) -- (4.0924,2.4523) -- (4.1377,2.4250) -- (4.1514,2.4959) -- (4.1139,2.5059) -- (4.1327,2.5476) -- (4.0783,2.6314) -- (4.2114,2.7141) -- (4.2291,2.7834) -- (4.2761,2.7616) -- (4.2955,2.8441) -- (4.3428,2.8158) -- (4.3461,2.7920) -- (4.4020,2.7808) -- (4.4286,2.8122) -- (4.4780,2.7954) -- (4.4967,2.8580) -- (4.5320,2.8582) -- (4.5356,2.9371) -- (4.5661,2.9143) -- (4.5917,2.9323) -- (4.6782,2.8954) -- (4.7093,2.9042) -- (4.7639,2.8680) -- (4.8241,2.8676) -- (4.8549,2.8971) -- (4.8867,2.8726) -- (4.9325,2.8734) -- (4.9481,2.8202) -- (4.9279,2.7669) -- (5.0073,2.6559) -- (4.9800,2.6067) -- (5.0018,2.5610) -- (4.9298,2.5458) -- (4.8982,2.5678) -- (4.8609,2.5345) -- (4.9109,2.5255) -- (4.9264,2.5006) -- (4.9007,2.4567) -- (4.8729,2.4536) -- (4.8720,2.3902) -- (4.8982,2.3678) -- (4.8816,2.3354) -- (4.8976,2.3280) -- (4.8497,2.3277) -- (4.7912,2.2666) -- (4.8046,2.2111) -- (4.7604,2.2285) -- (4.6894,2.1891) -- (4.5889,2.1932) -- (4.4914,2.0993) -- (4.4604,2.1208) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.7093,2.9042) -- (4.5917,2.9323) -- (4.5661,2.9143) -- (4.5356,2.9371) -- (4.5320,2.8582) -- (4.4967,2.8580) -- (4.4790,2.7959) -- (4.4286,2.8122) -- (4.4020,2.7808) -- (4.3461,2.7920) -- (4.2720,2.8791) -- (4.2068,2.9031) -- (4.1201,3.0036) -- (4.0420,3.0418) -- (3.9873,3.1377) -- (4.0145,3.1938) -- (3.9425,3.2509) -- (3.9202,3.3162) -- (3.9689,3.2716) -- (4.0027,3.3438) -- (4.0641,3.3651) -- (4.0899,3.3492) -- (4.1715,3.4301) -- (4.1904,3.4159) -- (4.2074,3.4522) -- (4.2650,3.4586) -- (4.3700,3.5197) -- (4.3426,3.5457) -- (4.3499,3.5671) -- (4.3906,3.5662) -- (4.4166,3.5091) -- (4.4470,3.4991) -- (4.4926,3.5180) -- (4.4862,3.5620) -- (4.5230,3.5675) -- (4.5706,3.4938) -- (4.6571,3.4937) -- (4.7025,3.4483) -- (4.7163,3.4693) -- (4.7641,3.4734) -- (4.7871,3.4493) -- (4.7414,3.3984) -- (4.8380,3.3059) -- (4.9139,3.3504) -- (4.8833,3.4169) -- (4.9752,3.3873) -- (4.9777,3.3674) -- (5.0310,3.3738) -- (5.0432,3.3942) -- (5.0612,3.3580) -- (5.0297,3.3399) -- (5.0715,3.2999) -- (5.1020,3.2901) -- (5.1216,3.3198) -- (5.1846,3.2793) -- (5.2351,3.2867) -- (5.2531,3.2260) -- (5.2921,3.2145) -- (5.3064,3.1671) -- (5.2448,3.1544) -- (5.2168,3.0975) -- (5.1785,3.0791) -- (5.1678,3.0057) -- (5.1343,2.9896) -- (5.1292,2.9600) -- (5.0593,2.9162) -- (4.9882,2.9288) -- (4.9433,2.8429) -- (4.9325,2.8734) -- (4.8867,2.8726) -- (4.8549,2.8971) -- (4.8241,2.8676) -- (4.7660,2.8677) -- (4.7093,2.9042) -- cycle;
\path[fill=countryPL,fill opacity=0.19,draw=countryPL!65!black,line width=.35pt,even odd rule] (4.7155,3.4668) -- (4.7025,3.4483) -- (4.6571,3.4937) -- (4.5680,3.4951) -- (4.5230,3.5675) -- (4.4862,3.5620) -- (4.4926,3.5180) -- (4.4558,3.5184) -- (4.4916,3.6453) -- (4.4691,3.7062) -- (4.4251,3.7221) -- (4.4278,3.7633) -- (4.3919,3.8116) -- (4.4197,3.8907) -- (4.3698,3.9914) -- (4.3865,4.0481) -- (4.2828,4.1259) -- (4.3368,4.2629) -- (4.2942,4.3981) -- (4.2993,4.4126) -- (4.3426,4.3895) -- (4.3716,4.3077) -- (4.3789,4.3426) -- (4.3448,4.4028) -- (4.3814,4.4759) -- (4.3874,4.5089) -- (4.3735,4.5057) -- (4.6227,4.6046) -- (4.6914,4.6940) -- (4.8155,4.7658) -- (5.0101,4.8193) -- (5.0821,4.7831) -- (5.1041,4.7667) -- (5.0263,4.8077) -- (5.0688,4.7009) -- (5.1383,4.6824) -- (5.1376,4.6687) -- (5.1425,4.6530) -- (5.1296,4.6286) -- (5.1250,4.6156) -- (5.1230,4.5980) -- (5.1268,4.5836) -- (5.1318,4.5750) -- (5.1332,4.5665) -- (5.1403,4.5577) -- (5.1385,4.5532) -- (5.1392,4.5481) -- (5.1455,4.5398) -- (5.1389,4.5162) -- (5.1412,4.4995) -- (5.1461,4.4897) -- (5.1345,4.4750) -- (5.1278,4.4567) -- (5.1341,4.4058) -- (5.0898,4.3789) -- (5.0695,4.3549) -- (5.0442,4.3126) -- (5.0344,4.2769) -- (5.0370,4.2729) -- (5.0422,4.2708) -- (5.0658,4.2693) -- (5.1031,4.2515) -- (5.1222,4.2506) -- (5.1401,4.2562) -- (5.1484,4.2392) -- (5.1539,4.2313) -- (5.1889,4.2112) -- (5.1920,4.2010) -- (5.2033,4.1820) -- (5.2216,4.1596) -- (5.2304,4.1559) -- (5.2409,4.1559) -- (5.2230,4.1597) -- (5.1897,4.2126) -- (5.1405,4.2572) -- (5.0355,4.2770) -- (5.0711,4.3548) -- (5.1355,4.4060) -- (5.1288,4.4561) -- (5.1471,4.4897) -- (5.1470,4.5382) -- (5.1404,4.5482) -- (5.1408,4.5604) -- (5.1237,4.5988) -- (5.1437,4.6487) -- (5.1403,4.6846) -- (5.2030,4.6937) -- (5.2607,4.7320) -- (5.1905,4.6839) -- (5.2216,4.6510) -- (5.2913,4.7312) -- (5.5955,4.7367) -- (5.8513,4.8094) -- (5.9722,4.7529) -- (6.0090,4.6330) -- (6.1135,4.4562) -- (6.1444,4.3195) -- (6.0656,4.2516) -- (6.0265,4.1589) -- (6.1289,4.1104) -- (6.1424,4.0258) -- (6.1250,3.9994) -- (6.1764,3.9095) -- (6.1732,3.8679) -- (6.2954,3.7552) -- (6.2631,3.7316) -- (6.3000,3.6818) -- (6.2935,3.6083) -- (6.2387,3.5870) -- (6.0729,3.2844) -- (6.1034,3.2351) -- (6.1052,3.1764) -- (6.1469,3.1582) -- (6.1514,3.1309) -- (6.0087,3.1528) -- (5.9663,3.1679) -- (5.9457,3.2041) -- (5.8731,3.2244) -- (5.7579,3.1983) -- (5.7684,3.1823) -- (5.7369,3.1552) -- (5.6900,3.1874) -- (5.6104,3.1706) -- (5.5696,3.0937) -- (5.5043,3.0940) -- (5.5014,3.1581) -- (5.4694,3.1537) -- (5.4277,3.2130) -- (5.3890,3.1818) -- (5.3802,3.1432) -- (5.3371,3.1322) -- (5.2908,3.2166) -- (5.2531,3.2260) -- (5.2351,3.2867) -- (5.1846,3.2793) -- (5.1216,3.3198) -- (5.1254,3.3017) -- (5.0911,3.2871) -- (5.0429,3.3256) -- (5.0315,3.3433) -- (5.0612,3.3580) -- (5.0495,3.3929) -- (4.9777,3.3674) -- (4.9752,3.3873) -- (4.8833,3.4169) -- (4.9139,3.3504) -- (4.8504,3.3027) -- (4.7414,3.3984) -- (4.7819,3.4572) -- (4.7155,3.4668) -- cycle;
\path[fill=countryPL,fill opacity=0.19,draw=countryPL!65!black,line width=.35pt,even odd rule] (4.3500,4.4362) -- (4.3216,4.4634) -- (4.2892,4.4627) -- (4.3795,4.5069) -- (4.3677,4.4962) -- (4.3500,4.4362) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.5339,4.7758) -- (3.5911,4.7359) -- (3.5728,4.7275) -- (3.5339,4.7758) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.4539,4.7655) -- (3.4710,4.7753) -- (3.4314,4.7987) -- (3.4504,4.8113) -- (3.5095,4.7466) -- (3.4539,4.7655) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.5505,4.9810) -- (3.5868,4.9426) -- (3.5763,4.9361) -- (3.5744,4.9268) -- (3.5736,4.9292) -- (3.5718,4.9225) -- (3.5662,4.9197) -- (3.5652,4.9186) -- (3.5646,4.9173) -- (3.5643,4.9135) -- (3.6087,4.9391) -- (3.6073,4.9796) -- (3.6307,4.9375) -- (3.6156,4.9271) -- (3.6496,4.8774) -- (3.6313,4.8077) -- (3.6084,4.8047) -- (3.5898,4.7936) -- (3.5101,4.8089) -- (3.5281,4.8254) -- (3.4769,4.8618) -- (3.4391,4.9469) -- (3.4851,4.9455) -- (3.5505,4.9810) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.4297,5.0079) -- (3.4713,4.9807) -- (3.4502,4.9485) -- (3.4196,4.9512) -- (3.4045,4.9388) -- (3.4417,4.9301) -- (3.4186,4.9022) -- (3.4368,4.8757) -- (3.4294,4.8757) -- (3.4217,4.8702) -- (3.4183,4.8643) -- (3.4078,4.8641) -- (3.4458,4.8638) -- (3.4413,4.8469) -- (3.4059,4.8342) -- (3.4154,4.8090) -- (3.3920,4.7953) -- (3.4491,4.7808) -- (3.4517,4.7347) -- (3.4287,4.7645) -- (3.3772,4.7224) -- (3.2491,4.7593) -- (3.2594,4.8325) -- (3.2552,4.8337) -- (3.2465,4.8329) -- (3.2361,4.8346) -- (3.2297,4.8075) -- (3.2193,4.8208) -- (3.2297,4.8534) -- (3.2592,4.8370) -- (3.2555,4.8830) -- (3.2328,4.8728) -- (3.2591,4.8915) -- (3.2493,4.9222) -- (3.2164,4.9327) -- (3.1915,4.9756) -- (3.1932,4.9398) -- (3.1530,4.9651) -- (3.1729,5.0322) -- (3.1642,5.1036) -- (3.1731,5.0879) -- (3.1765,5.0611) -- (3.1727,5.0540) -- (3.1730,5.0489) -- (3.1745,5.0469) -- (3.1791,5.0709) -- (3.1896,5.0538) -- (3.2104,5.0735) -- (3.1847,5.1329) -- (3.1683,5.1402) -- (3.1612,5.1156) -- (3.1685,5.2715) -- (3.1782,5.3106) -- (3.1876,5.3264) -- (3.2007,5.2768) -- (3.2472,5.2792) -- (3.2646,5.2493) -- (3.2812,5.2757) -- (3.2671,5.2986) -- (3.3352,5.3535) -- (3.3538,5.3239) -- (3.3312,5.2778) -- (3.3489,5.3010) -- (3.3721,5.2963) -- (3.3680,5.2755) -- (3.3866,5.2688) -- (3.3762,5.3185) -- (3.3511,5.3128) -- (3.3656,5.3364) -- (3.3552,5.3900) -- (3.3980,5.4207) -- (3.4245,5.4114) -- (3.4169,5.4002) -- (3.4239,5.3890) -- (3.4421,5.4262) -- (3.4868,5.4300) -- (3.4970,5.4394) -- (3.5297,5.4108) -- (3.5491,5.4094) -- (3.5542,5.3228) -- (3.5216,5.3266) -- (3.4629,5.3014) -- (3.5553,5.3207) -- (3.5592,5.3018) -- (3.5354,5.2747) -- (3.5335,5.2495) -- (3.5098,5.2456) -- (3.5481,5.2478) -- (3.5497,5.2908) -- (3.5825,5.2623) -- (3.6426,5.2676) -- (3.6642,5.2404) -- (3.6226,5.1455) -- (3.6115,5.1714) -- (3.5870,5.1301) -- (3.5890,5.1540) -- (3.5634,5.1529) -- (3.5762,5.1928) -- (3.5389,5.1583) -- (3.5311,5.0489) -- (3.4706,5.0545) -- (3.5077,5.0400) -- (3.4995,5.0056) -- (3.4297,5.0079) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.2505,5.3191) -- (3.2385,5.2879) -- (3.1947,5.3484) -- (3.1884,5.3316) -- (3.2041,5.3860) -- (3.2544,5.4542) -- (3.3937,5.4668) -- (3.4891,5.6017) -- (3.6058,5.6494) -- (3.5693,5.6033) -- (3.5903,5.4884) -- (3.5537,5.4115) -- (3.4985,5.4428) -- (3.4588,5.4489) -- (3.3687,5.4129) -- (3.2924,5.4181) -- (3.2319,5.3493) -- (3.2385,5.3171) -- (3.2282,5.3223) -- (3.2192,5.3180) -- (3.2367,5.3123) -- (3.2505,5.3191) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.2999,5.4016) -- (3.2832,5.3198) -- (3.2378,5.3329) -- (3.2657,5.3557) -- (3.2612,5.3807) -- (3.2999,5.4016) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.8063,4.7673) -- (3.8908,4.7387) -- (3.8570,4.6942) -- (3.8571,4.6511) -- (3.8453,4.7000) -- (3.8063,4.7673) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.6910,4.7669) -- (3.7910,4.7288) -- (3.7940,4.7568) -- (3.8137,4.7489) -- (3.8290,4.6790) -- (3.7642,4.6652) -- (3.6790,4.7122) -- (3.6992,4.7313) -- (3.6910,4.7669) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.6668,4.8372) -- (3.6220,4.6983) -- (3.6057,4.7335) -- (3.6668,4.8372) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.9014,4.8066) -- (3.9588,4.7774) -- (3.8862,4.7534) -- (3.9014,4.8066) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.6116,4.8021) -- (3.6210,4.7771) -- (3.5995,4.7701) -- (3.5905,4.7876) -- (3.6116,4.8021) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (4.3544,4.9070) -- (4.4272,4.8569) -- (4.4155,4.8132) -- (4.3428,4.8434) -- (4.3544,4.9070) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.7242,5.1000) -- (3.8134,5.0904) -- (3.7826,5.0341) -- (3.8064,5.0373) -- (3.7910,5.0153) -- (3.8138,5.0167) -- (3.8125,4.9964) -- (3.8434,5.0532) -- (3.8350,5.0839) -- (3.8547,5.0753) -- (3.8636,5.0204) -- (3.8507,5.0228) -- (3.8404,4.9949) -- (3.8514,5.0097) -- (3.8678,4.9953) -- (3.8538,5.0916) -- (3.8240,5.0961) -- (3.8979,5.1466) -- (3.9599,5.1204) -- (3.9425,5.0823) -- (3.9633,5.0186) -- (3.8896,4.9444) -- (3.9383,4.8828) -- (3.8617,4.8407) -- (3.8910,4.8255) -- (3.8763,4.8186) -- (3.8898,4.7889) -- (3.8683,4.7783) -- (3.8037,4.8099) -- (3.8283,4.8040) -- (3.8120,4.8525) -- (3.7214,4.8519) -- (3.7133,4.8949) -- (3.6933,4.8962) -- (3.7147,4.9102) -- (3.6901,4.9487) -- (3.7016,4.9725) -- (3.6629,4.9967) -- (3.6928,4.9968) -- (3.6530,5.0188) -- (3.7401,5.0291) -- (3.7668,5.0785) -- (3.7271,5.0943) -- (3.7242,5.1000) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.9655,5.0046) -- (3.9751,4.9790) -- (3.9598,4.9680) -- (3.9443,4.9839) -- (3.9655,5.0046) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.5960,5.1004) -- (3.6164,5.0587) -- (3.5949,5.0275) -- (3.5960,5.1004) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (3.7014,5.5174) -- (3.6678,5.4845) -- (3.6456,5.4971) -- (3.7014,5.5174) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.6602,3.6015) -- (0.6715,3.6287) -- (0.6600,3.6362) -- (0.6383,3.6125) -- (0.6562,3.5863) -- (0.5691,3.6062) -- (0.5736,3.6162) -- (0.5676,3.6267) -- (0.5301,3.5802) -- (0.4830,3.5649) -- (0.4930,3.6042) -- (0.4466,3.5556) -- (0.4650,3.5342) -- (0.4338,3.5162) -- (0.3889,3.5801) -- (0.3657,3.5608) -- (0.3393,3.5710) -- (0.3543,3.5999) -- (0.4041,3.5963) -- (0.4680,3.6347) -- (0.5043,3.6917) -- (0.5399,3.6763) -- (0.5267,3.6994) -- (0.5545,3.6973) -- (0.6114,3.7446) -- (0.6337,3.8173) -- (0.6668,3.8003) -- (0.6961,3.8187) -- (0.7003,3.8148) -- (0.6948,3.8017) -- (0.6947,3.7999) -- (0.6969,3.7980) -- (0.7276,3.8163) -- (0.6975,3.8217) -- (0.7070,3.8601) -- (0.7904,3.8586) -- (0.8780,3.8207) -- (0.9351,3.8226) -- (0.9274,3.8116) -- (0.9298,3.8065) -- (0.9379,3.8041) -- (0.9574,3.8744) -- (1.0176,3.8922) -- (1.0904,3.9692) -- (1.0830,3.9868) -- (1.0929,3.9794) -- (1.0972,3.9789) -- (1.1100,3.9891) -- (1.0814,3.9873) -- (1.0169,3.9252) -- (0.9687,3.9185) -- (0.9643,3.9425) -- (0.9185,3.8862) -- (0.8722,3.8870) -- (0.8169,3.9291) -- (0.8045,3.9805) -- (0.7695,3.9650) -- (0.7091,3.9771) -- (0.7254,3.9994) -- (0.7388,3.9907) -- (0.7587,3.9973) -- (0.7663,4.0097) -- (0.7157,4.0103) -- (0.7223,4.0560) -- (0.5887,4.0127) -- (0.5607,4.0454) -- (0.6141,4.0410) -- (0.6197,4.0678) -- (0.6009,4.0712) -- (0.6059,4.0458) -- (0.5496,4.0492) -- (0.5393,4.0677) -- (0.5692,4.0738) -- (0.5707,4.1005) -- (0.5348,4.1098) -- (0.5923,4.1514) -- (0.6390,4.1382) -- (0.6627,4.1647) -- (0.7710,4.1901) -- (0.8153,4.2659) -- (0.8407,4.2697) -- (0.8073,4.2936) -- (0.8510,4.3305) -- (0.8276,4.3260) -- (0.8152,4.3567) -- (0.8389,4.3898) -- (0.7722,4.3918) -- (0.7429,4.3615) -- (0.6994,4.3766) -- (0.7913,4.4341) -- (0.8322,4.4838) -- (0.9085,4.4861) -- (0.9003,4.5121) -- (0.9447,4.4865) -- (1.0020,4.4970) -- (1.0394,4.4517) -- (1.0262,4.5020) -- (1.0565,4.5140) -- (1.0814,4.4610) -- (1.0971,4.4606) -- (1.1313,4.4798) -- (1.0827,4.4752) -- (1.0534,4.5502) -- (1.0922,4.5967) -- (1.1287,4.6024) -- (1.0749,4.6197) -- (1.0843,4.6627) -- (1.0929,4.6635) -- (1.0944,4.6425) -- (1.1001,4.6378) -- (1.0948,4.6637) -- (1.1285,4.6802) -- (1.1359,4.6969) -- (1.1192,4.6791) -- (1.1139,4.6930) -- (1.1495,4.7499) -- (1.1100,4.7318) -- (1.1063,4.7635) -- (1.0624,4.7230) -- (1.0738,4.7729) -- (1.0507,4.7560) -- (1.0128,4.8658) -- (1.0770,4.9689) -- (1.1112,4.9889) -- (1.1512,4.9795) -- (1.1446,4.9944) -- (1.0598,5.0041) -- (1.0554,5.0087) -- (1.0538,5.0205) -- (1.0505,5.0261) -- (1.0421,4.9772) -- (1.0032,4.9904) -- (0.9665,4.9586) -- (0.9610,4.9885) -- (0.9451,4.9622) -- (0.9333,4.9963) -- (0.9120,4.9949) -- (0.8998,5.0242) -- (0.8935,5.0270) -- (0.9047,4.9810) -- (0.8880,4.9446) -- (0.8177,5.0211) -- (0.7950,5.0044) -- (0.8024,4.9484) -- (0.7861,4.9608) -- (0.7667,5.0666) -- (0.7849,5.0758) -- (0.7967,5.0403) -- (0.7961,5.0859) -- (0.9004,5.2046) -- (0.8645,5.2787) -- (0.8854,5.3534) -- (0.9512,5.3343) -- (0.9629,5.3190) -- (0.9645,5.3201) -- (0.9733,5.3115) -- (0.9826,5.3055) -- (0.9858,5.3046) -- (0.9521,5.3355) -- (0.9172,5.3549) -- (0.9015,5.3943) -- (0.9073,5.3639) -- (0.8928,5.3671) -- (0.8926,5.3893) -- (0.9247,5.4293) -- (0.8982,5.4019) -- (0.8936,5.4239) -- (0.8620,5.3323) -- (0.8471,5.3825) -- (0.8479,5.3473) -- (0.8337,5.3763) -- (0.8211,5.3306) -- (0.8051,5.3420) -- (0.8093,5.3868) -- (0.8991,5.4561) -- (0.8745,5.4530) -- (0.8102,5.3957) -- (0.7944,5.4026) -- (0.7990,5.3211) -- (0.7242,5.2211) -- (0.7353,5.2004) -- (0.6812,5.1899) -- (0.7307,5.3032) -- (0.7713,5.3325) -- (0.7814,5.3472) -- (0.7462,5.3251) -- (0.7400,5.3386) -- (0.7719,5.4083) -- (0.7440,5.3911) -- (0.7824,5.4184) -- (0.7943,5.4522) -- (0.7718,5.4392) -- (0.8018,5.4732) -- (0.7828,5.4756) -- (0.7924,5.5003) -- (0.8164,5.5038) -- (0.8005,5.5064) -- (0.8199,5.5309) -- (0.8570,5.5194) -- (0.8770,5.5279) -- (0.8939,5.5519) -- (0.8594,5.5223) -- (0.8208,5.5422) -- (0.8622,5.5539) -- (0.8349,5.5612) -- (0.8614,5.5905) -- (0.8941,5.5898) -- (0.9070,5.5950) -- (0.8743,5.6022) -- (0.9084,5.6352) -- (0.8934,5.6465) -- (0.8696,5.6531) -- (0.9030,5.6354) -- (0.7849,5.5554) -- (0.7425,5.6134) -- (0.8230,5.6079) -- (0.7093,5.6425) -- (0.7930,5.6460) -- (0.7803,5.6640) -- (0.8040,5.6629) -- (0.8138,5.6709) -- (0.7730,5.6847) -- (0.7966,5.7163) -- (0.8269,5.6987) -- (0.8494,5.7020) -- (0.8078,5.7275) -- (0.8233,5.7471) -- (0.8543,5.7288) -- (0.8780,5.7314) -- (0.8313,5.7582) -- (0.8467,5.7847) -- (0.8668,5.7859) -- (0.8776,5.7662) -- (0.8850,5.7704) -- (0.8724,5.7925) -- (0.8340,5.7976) -- (0.8452,5.8142) -- (0.8708,5.8128) -- (0.8899,5.8312) -- (0.8677,5.8152) -- (0.8626,5.8345) -- (0.8241,5.8270) -- (0.8366,5.8927) -- (0.8628,5.8658) -- (0.8873,5.8697) -- (0.8446,5.9118) -- (0.8725,5.9248) -- (0.8610,5.9781) -- (0.8818,5.9761) -- (0.8806,5.9549) -- (0.8896,5.9431) -- (0.8970,5.9912) -- (0.9568,5.9527) -- (0.9336,5.9802) -- (0.9405,5.9860) -- (0.9811,5.9420) -- (0.9347,6.0317) -- (0.9593,6.0240) -- (0.9744,6.0482) -- (0.9648,6.0513) -- (0.9604,6.0872) -- (1.0285,6.0582) -- (0.9989,6.1078) -- (1.0090,6.1246) -- (1.0245,6.1112) -- (1.0227,6.1346) -- (1.0344,6.1243) -- (1.0175,6.1487) -- (1.0452,6.1855) -- (1.0719,6.1718) -- (1.0700,6.1475) -- (1.0812,6.1714) -- (1.0969,6.1511) -- (1.0738,6.1232) -- (1.1235,6.1538) -- (1.1193,6.1127) -- (1.2013,6.1433) -- (1.3079,6.1232) -- (1.3102,6.1469) -- (1.3657,6.1278) -- (1.3355,6.0459) -- (1.1518,5.9481) -- (1.1562,5.9166) -- (1.0968,5.9457) -- (1.1475,5.9034) -- (1.1954,5.9096) -- (1.1515,5.8642) -- (1.0990,5.8700) -- (1.0690,5.8417) -- (1.1471,5.8590) -- (1.0964,5.8128) -- (1.0727,5.8208) -- (1.0667,5.8196) -- (1.0588,5.8137) -- (1.1043,5.8058) -- (1.1323,5.8343) -- (1.2669,5.8512) -- (1.3070,5.8241) -- (1.4791,5.8044) -- (1.5049,5.7274) -- (1.4598,5.6905) -- (1.3952,5.5527) -- (1.3348,5.5131) -- (1.3503,5.5073) -- (1.3255,5.4687) -- (1.2865,5.4433) -- (1.2316,5.4510) -- (1.1868,5.4279) -- (1.1708,5.4388) -- (1.1639,5.4380) -- (1.1892,5.4243) -- (1.2710,5.4394) -- (1.2509,5.4139) -- (1.2975,5.3768) -- (1.2304,5.3699) -- (1.1464,5.3220) -- (1.0979,5.3443) -- (1.0812,5.3677) -- (1.0742,5.3725) -- (1.0728,5.3724) -- (1.0701,5.3693) -- (1.0715,5.3712) -- (1.0711,5.3729) -- (1.0697,5.3689) -- (1.0973,5.3329) -- (1.1987,5.2922) -- (1.2766,5.3147) -- (1.3588,5.2544) -- (1.3650,5.2028) -- (1.4278,5.1346) -- (1.4200,4.9940) -- (1.4387,4.9535) -- (1.4027,4.9439) -- (1.4460,4.9378) -- (1.4650,4.8481) -- (1.4645,4.8205) -- (1.4464,4.8163) -- (1.4454,4.8152) -- (1.4439,4.8105) -- (1.4562,4.8117) -- (1.4715,4.8259) -- (1.5643,4.7631) -- (1.5912,4.6838) -- (1.6379,4.6363) -- (1.6081,4.6050) -- (1.6568,4.4730) -- (1.6119,4.4867) -- (1.5844,4.5241) -- (1.5214,4.5301) -- (1.4835,4.5280) -- (1.4758,4.5229) -- (1.4742,4.5274) -- (1.4782,4.5293) -- (1.4792,4.5322) -- (1.4787,4.5358) -- (1.4767,4.5372) -- (1.4737,4.5351) -- (1.4712,4.5368) -- (1.4666,4.5376) -- (1.4751,4.5225) -- (1.5042,4.5223) -- (1.4985,4.5028) -- (1.4984,4.4995) -- (1.5001,4.4958) -- (1.4984,4.4945) -- (1.4954,4.4951) -- (1.4937,4.4939) -- (1.4889,4.4815) -- (1.4899,4.4762) -- (1.4887,4.4730) -- (1.4889,4.4693) -- (1.4838,4.4623) -- (1.4887,4.4677) -- (1.4931,4.4921) -- (1.4949,4.4945) -- (1.4989,4.4939) -- (1.5005,4.4959) -- (1.5057,4.5213) -- (1.5809,4.5155) -- (1.6526,4.4301) -- (1.6775,4.3393) -- (1.6706,4.3069) -- (1.5984,4.2506) -- (1.6560,4.2195) -- (1.6605,4.1902) -- (1.7035,4.2639) -- (1.8454,4.2326) -- (1.9108,4.1616) -- (1.9164,4.0810) -- (1.8729,3.9789) -- (1.8651,3.9865) -- (1.8561,3.9859) -- (1.8646,3.9659) -- (1.8278,3.9346) -- (1.8207,3.9717) -- (1.8119,3.9650) -- (1.8264,3.9356) -- (1.8122,3.9211) -- (1.8065,3.9384) -- (1.7848,3.9583) -- (1.8042,3.9287) -- (1.7611,3.9312) -- (1.8058,3.9248) -- (1.7848,3.9033) -- (1.7917,3.8979) -- (1.7955,3.8978) -- (1.7958,3.8988) -- (1.7982,3.8989) -- (1.7990,3.8995) -- (1.7995,3.9042) -- (1.8032,3.9010) -- (1.7914,3.8861) -- (1.7513,3.8749) -- (1.7491,3.8852) -- (1.7508,3.8846) -- (1.7543,3.8856) -- (1.7570,3.8873) -- (1.7575,3.8896) -- (1.7388,3.9027) -- (1.7135,3.8707) -- (1.6812,3.8714) -- (1.6918,3.8564) -- (1.7284,3.8703) -- (1.7236,3.8335) -- (1.6896,3.8422) -- (1.6583,3.8422) -- (1.7109,3.8296) -- (1.6824,3.8228) -- (1.6958,3.8193) -- (1.7285,3.8294) -- (1.7093,3.8135) -- (1.6393,3.8131) -- (1.6089,3.7918) -- (1.5637,3.8194) -- (1.5158,3.8231) -- (1.5117,3.8159) -- (1.5031,3.8158) -- (1.4988,3.8111) -- (1.4921,3.8201) -- (1.4793,3.8203) -- (1.4985,3.8105) -- (1.5640,3.8172) -- (1.6041,3.7906) -- (1.6764,3.7857) -- (1.6376,3.7752) -- (1.6200,3.7629) -- (1.6193,3.7576) -- (1.6387,3.7745) -- (1.6645,3.7605) -- (1.6745,3.7733) -- (1.6755,3.7663) -- (1.6818,3.7603) -- (1.6815,3.7538) -- (1.7060,3.7426) -- (1.8147,3.7454) -- (1.7986,3.6769) -- (1.7151,3.6439) -- (1.7059,3.6081) -- (1.6664,3.6191) -- (1.5528,3.5713) -- (1.4599,3.6145) -- (1.3489,3.5963) -- (1.3269,3.6177) -- (1.3456,3.6229) -- (1.3492,3.6306) -- (1.3103,3.6408) -- (1.2920,3.6226) -- (1.2802,3.6478) -- (1.2814,3.6230) -- (1.2231,3.6798) -- (1.2432,3.6331) -- (1.2265,3.6431) -- (1.1931,3.6183) -- (1.0976,3.6338) -- (1.1206,3.6058) -- (1.0920,3.5903) -- (1.0220,3.6207) -- (1.0192,3.5940) -- (1.0090,3.5847) -- (0.9540,3.6591) -- (0.8317,3.6458) -- (0.8275,3.6478) -- (0.8225,3.6705) -- (0.8180,3.6742) -- (0.8227,3.6470) -- (0.7886,3.6318) -- (0.8055,3.6282) -- (0.7868,3.5960) -- (0.8002,3.5851) -- (0.7859,3.5674) -- (0.7818,3.5862) -- (0.7748,3.5876) -- (0.7693,3.5948) -- (0.7671,3.5948) -- (0.7799,3.5676) -- (0.7422,3.5328) -- (0.7380,3.5565) -- (0.7291,3.5379) -- (0.7054,3.5762) -- (0.6703,3.5848) -- (0.6776,3.6016) -- (0.6602,3.6015) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.8338,4.5105) -- (0.8663,4.5085) -- (0.7990,4.4636) -- (0.7675,4.5333) -- (0.7742,4.5571) -- (0.8215,4.5514) -- (0.8338,4.5105) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.6367,4.8990) -- (0.6598,4.8948) -- (0.6531,4.8681) -- (0.6312,4.8534) -- (0.6075,4.8779) -- (0.5462,4.8077) -- (0.5081,4.8513) -- (0.4444,4.8343) -- (0.4512,4.8793) -- (0.4004,4.9699) -- (0.3657,4.9511) -- (0.3648,4.9146) -- (0.3331,4.8891) -- (0.3349,4.9044) -- (0.3252,4.8880) -- (0.2850,4.9010) -- (0.2369,4.9440) -- (0.2000,5.0343) -- (0.2968,5.0575) -- (0.2649,5.0953) -- (0.3356,5.0920) -- (0.3900,5.1757) -- (0.4104,5.1760) -- (0.3936,5.1622) -- (0.3931,5.1579) -- (0.3848,5.1551) -- (0.3806,5.1492) -- (0.3985,5.1616) -- (0.4063,5.1709) -- (0.4140,5.1746) -- (0.4451,5.1643) -- (0.4695,5.2035) -- (0.5092,5.1876) -- (0.5582,5.2023) -- (0.6307,5.1588) -- (0.6251,5.1015) -- (0.6657,5.0329) -- (0.6146,4.9918) -- (0.6815,4.9805) -- (0.6892,4.9242) -- (0.6662,4.8796) -- (0.6705,4.9432) -- (0.6522,4.9641) -- (0.6367,4.8990) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.6192,5.2948) -- (0.6357,5.3567) -- (0.5845,5.3374) -- (0.6073,5.3860) -- (0.6314,5.3928) -- (0.6269,5.3725) -- (0.6687,5.3992) -- (0.6692,5.3333) -- (0.6192,5.2948) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.7417,5.5717) -- (0.7877,5.5404) -- (0.7808,5.5214) -- (0.7470,5.5032) -- (0.7430,5.5182) -- (0.6604,5.5094) -- (0.6617,5.5339) -- (0.6782,5.5205) -- (0.7268,5.5317) -- (0.6885,5.5322) -- (0.7317,5.5638) -- (0.6777,5.5936) -- (0.6851,5.6120) -- (0.7309,5.6114) -- (0.7417,5.5717) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.7643,5.8198) -- (0.8444,5.7863) -- (0.7698,5.7283) -- (0.8064,5.7720) -- (0.7784,5.7914) -- (0.7634,5.7647) -- (0.7572,5.7870) -- (0.7276,5.7833) -- (0.7100,5.8300) -- (0.7361,5.8261) -- (0.7265,5.8459) -- (0.7095,5.8642) -- (0.6960,5.8472) -- (0.6694,5.8841) -- (0.6869,5.9067) -- (0.7026,5.8752) -- (0.7087,5.9320) -- (0.7484,5.8762) -- (0.7454,5.9354) -- (0.7618,5.9505) -- (0.7643,5.8198) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (0.8014,6.1126) -- (0.8345,6.1159) -- (0.8296,6.1006) -- (0.7931,6.1087) -- (0.7899,6.0839) -- (0.7441,6.0786) -- (0.7834,6.0776) -- (0.7825,6.0492) -- (0.7291,6.0293) -- (0.7260,6.0598) -- (0.7454,6.0683) -- (0.7327,6.0733) -- (0.7176,6.0567) -- (0.7235,6.0190) -- (0.7037,6.0276) -- (0.7071,6.0043) -- (0.6616,5.9841) -- (0.6447,6.0208) -- (0.6977,6.0320) -- (0.6593,6.0688) -- (0.6970,6.0791) -- (0.6676,6.0932) -- (0.6913,6.1425) -- (0.7080,6.1015) -- (0.7210,6.1231) -- (0.7368,6.1096) -- (0.7341,6.1531) -- (0.8358,6.1972) -- (0.8304,6.1370) -- (0.8014,6.1126) -- cycle;
\path[fill=black!3,draw=black!35,line width=.3pt] (1.2915,3.5940) -- (1.2650,3.5691) -- (1.1910,3.6010) -- (1.2580,3.6211) -- (1.2915,3.5940) -- cycle;
\draw[black!55,line width=.45pt] (3.0376,3.6178) -- (2.6704,3.6633);
\draw[black!55,line width=.45pt] (2.9493,3.1329) -- (2.5666,3.2132);
\draw[black!55,line width=.45pt] (2.9493,3.1329) -- (2.7453,3.1309);
\draw[black!55,line width=.45pt] (3.2981,2.6754) -- (2.8796,2.6895);
\draw[black!55,line width=.45pt] (3.2981,2.6754) -- (3.2593,2.3691);
\draw[black!55,line width=.45pt] (3.7705,2.6097) -- (3.6315,2.3184);
\draw[black!55,line width=.45pt] (3.9232,2.9945) -- (4.1116,3.1899);
\draw[black!55,line width=.45pt] (4.0600,4.3153) -- (4.5759,4.3855);
\draw[black!55,line width=.45pt] (4.0600,4.3153) -- (3.7846,4.8575);
\draw[black!55,line width=.45pt] (2.4912,3.7817) -- (2.4268,3.5971);
\draw[black!55,line width=.45pt] (2.5666,3.2132) -- (2.6803,3.2042);
\draw[black!55,line width=.45pt] (2.1701,3.5753) -- (1.9320,3.2740);
\draw[black!55,line width=.45pt] (2.6844,3.1072) -- (2.8796,2.6895);
\draw[black!55,line width=.45pt] (2.8796,2.6895) -- (2.9732,2.3092);
\draw[black!55,line width=.45pt] (1.4875,1.2317) -- (1.3072,0.7767);
\draw[black!55,line width=.45pt] (2.7125,1.5503) -- (2.9876,1.5019);
\draw[black!55,line width=.45pt] (3.4459,2.1614) -- (3.6315,2.3184);
\draw[black!55,line width=.45pt] (3.0503,2.0948) -- (3.0811,1.8156);
\draw[black!55,line width=.45pt] (4.8218,2.7287) -- (4.7966,3.0070);
\draw[black!55,line width=.45pt] (4.7186,2.3599) -- (5.0488,2.3900);
\draw[black!55,line width=.45pt] (4.0166,2.3539) -- (3.9453,1.9493);
\draw[black!55,line width=.45pt] (4.7186,2.3599) -- (4.7131,2.1230);
\draw[black!55,line width=.45pt] (4.8218,2.7287) -- (5.1732,2.7938);
\draw[black!55,line width=.45pt] (4.8973,3.2659) -- (4.7388,3.6041);
\draw[black!55,line width=.45pt] (5.1146,3.1168) -- (5.1732,2.7938);
\draw[black!55,line width=.45pt] (5.7729,4.6201) -- (6.1530,4.9014);
\draw[black!55,line width=.45pt] (5.9584,3.3291) -- (5.8494,3.0749);
\draw[black!55,line width=.45pt] (3.8582,5.0379) -- (4.1226,5.2846);
\draw[black!55,line width=.45pt] (0.9473,5.4827) -- (0.2289,5.0756);
\draw[black!55,line width=.45pt] (5.9261,0.4423) -- (6.2009,0.1511);
\draw[black!55,line width=.45pt] (5.8378,0.8363) -- (5.5838,1.0214);
\draw[black!55,line width=.45pt] (5.8378,0.8363) -- (6.1415,0.7464);
\draw[black!55,line width=.45pt] (5.8378,0.8363) -- (5.9575,1.0047);
\draw[black!55,line width=.45pt] (5.0299,1.5886) -- (4.9359,1.2799);
\draw[black!55,line width=.45pt] (5.3308,1.2672) -- (5.5838,1.0214);
\draw[black!55,line width=.45pt] (5.4335,1.5450) -- (5.8346,1.4167);
\draw[black!55,line width=.45pt] (6.4304,1.1127) -- (6.3420,0.4015);
\draw[black!55,line width=.45pt] (6.4304,1.1127) -- (6.3512,0.8582);
\draw[black!55,line width=.45pt] (6.3883,1.4856) -- (6.3363,1.8476);
\draw[black!55,line width=.45pt] (6.4304,1.1127) -- (6.2441,1.2652);
\draw[black!55,line width=.45pt] (6.2848,6.0723) -- (6.2188,5.6879);
\draw[black!55,line width=.45pt] (6.3420,0.4015) -- (6.1415,0.7464);
\draw[black!55,line width=.45pt] (5.1736,1.9050) -- (5.3437,2.1949);
\draw[black!55,line width=.45pt] (4.6434,1.7576) -- (3.9453,1.9493);
\draw[black!55,line width=.45pt] (4.9359,1.2799) -- (5.5838,1.0214);
\draw[black!55,line width=.45pt] (5.1736,1.9050) -- (5.7156,1.9126);
\draw[black!55,line width=.45pt] (4.6434,1.7576) -- (4.4660,1.9671);
\draw[black!55,line width=.45pt] (5.7722,2.3780) -- (5.9788,2.0774);
\draw[black!55,line width=.45pt] (5.3437,2.1949) -- (5.7156,1.9126);
\draw[black!55,line width=.45pt] (5.0488,2.3900) -- (4.7131,2.1230);
\draw[black!55,line width=.45pt] (5.9192,2.7590) -- (5.8494,3.0749);
\draw[black!55,line width=.45pt] (3.9453,1.9493) -- (4.4660,1.9671);
\draw[black!55,line width=.45pt] (6.2378,5.2888) -- (6.2188,5.6879);
\draw[black!55,line width=.45pt] (5.7000,1.1468) -- (5.8346,1.4167);
\draw[black!55,line width=.45pt] (5.7000,1.1468) -- (5.9575,1.0047);
\draw[black!55,line width=.45pt] (6.3512,0.8582) -- (6.2441,1.2652);
\draw[black!55,line width=.45pt] (6.1415,0.7464) -- (5.9575,1.0047);
\draw[black!55,line width=.45pt] (3.6552,6.8452) -- (3.9775,6.7825);
\draw[black!55,line width=.45pt] (5.9788,2.0774) -- (5.7156,1.9126);
\draw[black!55,line width=.45pt] (6.2441,1.2652) -- (6.0653,1.1053);
\draw[draw=black!40,line width=.45pt] (5.9261,0.4423) -- (5.8378,0.8363);
\fill[black!30] (5.9261,0.4423) circle[radius=0.8pt];
\fill[black!30] (5.8378,0.8363) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.3308,1.2672) -- (5.4335,1.5450);
\draw[draw=black!40,line width=.45pt] (5.3308,1.2672) -- (5.0299,1.5886);
\draw[draw=black!40,line width=.45pt] (5.0299,1.5886) -- (5.4335,1.5450);
\fill[black!30] (5.3308,1.2672) circle[radius=0.8pt];
\fill[black!30] (5.0299,1.5886) circle[radius=0.8pt];
\fill[black!30] (5.4335,1.5450) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.3883,1.4856) -- (6.4304,1.1127);
\fill[black!30] (6.3883,1.4856) circle[radius=0.8pt];
\fill[black!30] (6.4304,1.1127) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.0700,6.3232) -- (6.2848,6.0723);
\draw[draw=black!40,line width=.45pt] (6.0700,6.3232) -- (5.7275,6.1406);
\draw[draw=black!40,line width=.45pt] (5.7275,6.1406) -- (6.2848,6.0723);
\fill[black!30] (6.0700,6.3232) circle[radius=0.8pt];
\fill[black!30] (5.7275,6.1406) circle[radius=0.8pt];
\fill[black!30] (6.2848,6.0723) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (0.9683,0.7988) -- (1.3072,0.7767);
\draw[draw=black!40,line width=.45pt] (0.9683,0.7988) -- (0.8080,0.3226);
\draw[draw=black!40,line width=.45pt] (0.9683,0.7988) -- (0.6322,1.1864);
\draw[draw=black!40,line width=.45pt] (0.9683,0.7988) -- (0.3261,0.7236);
\draw[draw=black!40,line width=.45pt] (1.8242,0.0945) -- (1.7358,0.7731);
\draw[draw=black!40,line width=.45pt] (1.8242,0.0945) -- (0.8080,0.3226);
\draw[draw=black!40,line width=.45pt] (0.2543,0.2617) -- (0.3261,0.7236);
\draw[draw=black!40,line width=.45pt] (0.2543,0.2617) -- (0.8080,0.3226);
\draw[draw=black!40,line width=.45pt] (0.2397,1.2410) -- (0.6322,1.1864);
\draw[draw=black!40,line width=.45pt] (0.2397,1.2410) -- (0.3261,0.7236);
\draw[draw=black!40,line width=.45pt] (1.7358,0.7731) -- (1.3072,0.7767);
\draw[draw=black!40,line width=.45pt] (0.8080,0.3226) -- (0.3261,0.7236);
\draw[draw=black!40,line width=.45pt] (0.8080,0.3226) -- (1.3072,0.7767);
\draw[draw=black!40,line width=.45pt] (0.3261,0.7236) -- (0.6322,1.1864);
\fill[black!30] (0.9683,0.7988) circle[radius=0.8pt];
\fill[black!30] (1.8242,0.0945) circle[radius=0.8pt];
\fill[black!30] (0.2543,0.2617) circle[radius=0.8pt];
\fill[black!30] (0.2397,1.2410) circle[radius=0.8pt];
\fill[black!30] (1.7358,0.7731) circle[radius=0.8pt];
\fill[black!30] (0.8080,0.3226) circle[radius=0.8pt];
\fill[black!30] (0.3261,0.7236) circle[radius=0.8pt];
\fill[black!30] (0.6322,1.1864) circle[radius=0.8pt];
\fill[black!30] (1.3072,0.7767) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.6390,6.8040) -- (5.3440,6.8378);
\draw[draw=black!40,line width=.45pt] (5.6390,6.8040) -- (6.0180,6.9349);
\draw[draw=black!40,line width=.45pt] (6.0180,6.9349) -- (5.3440,6.8378);
\fill[black!30] (5.6390,6.8040) circle[radius=0.8pt];
\fill[black!30] (6.0180,6.9349) circle[radius=0.8pt];
\fill[black!30] (5.3440,6.8378) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.3420,0.4015) -- (6.2009,0.1511);
\fill[black!30] (6.3420,0.4015) circle[radius=0.8pt];
\fill[black!30] (6.2009,0.1511) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (4.6434,1.7576) -- (5.1736,1.9050);
\draw[draw=black!40,line width=.45pt] (4.6434,1.7576) -- (4.9359,1.2799);
\draw[draw=black!40,line width=.45pt] (4.9359,1.2799) -- (5.1736,1.9050);
\fill[black!30] (4.6434,1.7576) circle[radius=0.8pt];
\fill[black!30] (4.9359,1.2799) circle[radius=0.8pt];
\fill[black!30] (5.1736,1.9050) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.4928,2.5333) -- (5.7722,2.3780);
\draw[draw=black!40,line width=.45pt] (5.4928,2.5333) -- (5.3437,2.1949);
\draw[draw=black!40,line width=.45pt] (5.4928,2.5333) -- (5.0488,2.3900);
\draw[draw=black!40,line width=.45pt] (5.4928,2.5333) -- (5.9192,2.7590);
\draw[draw=black!40,line width=.45pt] (5.9192,2.7590) -- (5.7722,2.3780);
\draw[draw=black!40,line width=.45pt] (5.9192,2.7590) -- (5.0488,2.3900);
\draw[draw=black!40,line width=.45pt] (5.0488,2.3900) -- (5.3437,2.1949);
\draw[draw=black!40,line width=.45pt] (5.3437,2.1949) -- (5.7722,2.3780);
\fill[black!30] (5.4928,2.5333) circle[radius=0.8pt];
\fill[black!30] (5.9192,2.7590) circle[radius=0.8pt];
\fill[black!30] (5.0488,2.3900) circle[radius=0.8pt];
\fill[black!30] (5.3437,2.1949) circle[radius=0.8pt];
\fill[black!30] (5.7722,2.3780) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (0.2698,4.7341) -- (0.2403,4.4376);
\draw[draw=black!40,line width=.45pt] (0.2698,4.7341) -- (0.2289,5.0756);
\draw[draw=black!40,line width=.45pt] (0.2289,5.0756) -- (0.2403,4.4376);
\fill[black!30] (0.2698,4.7341) circle[radius=0.8pt];
\fill[black!30] (0.2289,5.0756) circle[radius=0.8pt];
\fill[black!30] (0.2403,4.4376) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (4.0278,1.0310) -- (4.4389,0.6360);
\draw[draw=black!40,line width=.45pt] (4.0278,1.0310) -- (3.5953,1.6174);
\draw[draw=black!40,line width=.45pt] (4.0278,1.0310) -- (3.2799,0.2283);
\draw[draw=black!40,line width=.45pt] (4.0278,1.0310) -- (3.9453,1.9493);
\draw[draw=black!40,line width=.45pt] (5.3906,0.2965) -- (4.9412,0.2929);
\draw[draw=black!40,line width=.45pt] (5.3906,0.2965) -- (3.9453,1.9493);
\draw[draw=black!40,line width=.45pt] (5.3906,0.2965) -- (4.4389,0.6360);
\draw[draw=black!40,line width=.45pt] (3.0811,1.8156) -- (2.9876,1.5019);
\draw[draw=black!40,line width=.45pt] (3.0811,1.8156) -- (3.5953,1.6174);
\draw[draw=black!40,line width=.45pt] (3.0811,1.8156) -- (3.9453,1.9493);
\draw[draw=black!40,line width=.45pt] (3.2799,0.2283) -- (4.4389,0.6360);
\draw[draw=black!40,line width=.45pt] (3.9453,1.9493) -- (3.5953,1.6174);
\draw[draw=black!40,line width=.45pt] (4.4389,0.6360) -- (4.9412,0.2929);
\draw[draw=black!40,line width=.45pt] (3.5953,1.6174) -- (2.9876,1.5019);
\fill[black!30] (4.0278,1.0310) circle[radius=0.8pt];
\fill[black!30] (5.3906,0.2965) circle[radius=0.8pt];
\fill[black!30] (3.0811,1.8156) circle[radius=0.8pt];
\fill[black!30] (3.2799,0.2283) circle[radius=0.8pt];
\fill[black!30] (3.9453,1.9493) circle[radius=0.8pt];
\fill[black!30] (4.4389,0.6360) circle[radius=0.8pt];
\fill[black!30] (3.5953,1.6174) circle[radius=0.8pt];
\fill[black!30] (2.9876,1.5019) circle[radius=0.8pt];
\fill[black!30] (4.9412,0.2929) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.9286,5.0824) -- (6.1530,4.9014);
\draw[draw=black!40,line width=.45pt] (5.9286,5.0824) -- (5.6658,5.2129);
\draw[draw=black!40,line width=.45pt] (5.9286,5.0824) -- (6.2378,5.2888);
\draw[draw=black!40,line width=.45pt] (6.2378,5.2888) -- (6.1530,4.9014);
\draw[draw=black!40,line width=.45pt] (6.2378,5.2888) -- (5.6658,5.2129);
\draw[draw=black!40,line width=.45pt] (5.6658,5.2129) -- (6.1530,4.9014);
\fill[black!30] (5.9286,5.0824) circle[radius=0.8pt];
\fill[black!30] (6.2378,5.2888) circle[radius=0.8pt];
\fill[black!30] (5.6658,5.2129) circle[radius=0.8pt];
\fill[black!30] (6.1530,4.9014) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.2188,5.6879) -- (5.8660,5.6244);
\draw[draw=black!40,line width=.45pt] (6.2188,5.6879) -- (5.5369,5.5988);
\draw[draw=black!40,line width=.45pt] (5.5369,5.5988) -- (5.8660,5.6244);
\fill[black!30] (6.2188,5.6879) circle[radius=0.8pt];
\fill[black!30] (5.5369,5.5988) circle[radius=0.8pt];
\fill[black!30] (5.8660,5.6244) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.5838,1.0214) -- (5.7000,1.1468);
\fill[black!30] (5.5838,1.0214) circle[radius=0.8pt];
\fill[black!30] (5.7000,1.1468) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.1415,0.7464) -- (6.3512,0.8582);
\fill[black!30] (6.1415,0.7464) circle[radius=0.8pt];
\fill[black!30] (6.3512,0.8582) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (3.5417,6.4408) -- (3.6552,6.8452);
\draw[draw=black!40,line width=.45pt] (3.5417,6.4408) -- (3.2335,6.0372);
\draw[draw=black!40,line width=.45pt] (3.5417,6.4408) -- (3.0117,6.4837);
\draw[draw=black!40,line width=.45pt] (3.5417,6.4408) -- (3.0981,6.8661);
\draw[draw=black!40,line width=.45pt] (3.0981,6.8661) -- (3.0117,6.4837);
\draw[draw=black!40,line width=.45pt] (3.0981,6.8661) -- (3.6552,6.8452);
\draw[draw=black!40,line width=.45pt] (2.9480,6.0417) -- (3.2335,6.0372);
\draw[draw=black!40,line width=.45pt] (2.9480,6.0417) -- (3.0117,6.4837);
\draw[draw=black!40,line width=.45pt] (3.0117,6.4837) -- (3.2335,6.0372);
\fill[black!30] (3.5417,6.4408) circle[radius=0.8pt];
\fill[black!30] (3.0981,6.8661) circle[radius=0.8pt];
\fill[black!30] (2.9480,6.0417) circle[radius=0.8pt];
\fill[black!30] (3.6552,6.8452) circle[radius=0.8pt];
\fill[black!30] (3.0117,6.4837) circle[radius=0.8pt];
\fill[black!30] (3.2335,6.0372) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.2331,2.2464) -- (5.9788,2.0774);
\draw[draw=black!40,line width=.45pt] (6.2331,2.2464) -- (6.2814,2.5958);
\draw[draw=black!40,line width=.45pt] (6.2331,2.2464) -- (6.3363,1.8476);
\draw[draw=black!40,line width=.45pt] (6.3363,1.8476) -- (5.9788,2.0774);
\draw[draw=black!40,line width=.45pt] (6.3363,1.8476) -- (6.2814,2.5958);
\draw[draw=black!40,line width=.45pt] (6.2814,2.5958) -- (5.9788,2.0774);
\fill[black!30] (6.2331,2.2464) circle[radius=0.8pt];
\fill[black!30] (6.3363,1.8476) circle[radius=0.8pt];
\fill[black!30] (6.2814,2.5958) circle[radius=0.8pt];
\fill[black!30] (5.9788,2.0774) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.8346,1.4167) -- (6.0982,1.6077);
\draw[draw=black!40,line width=.45pt] (5.8346,1.4167) -- (6.2441,1.2652);
\draw[draw=black!40,line width=.45pt] (5.8346,1.4167) -- (5.7156,1.9126);
\draw[draw=black!40,line width=.45pt] (5.7156,1.9126) -- (6.0982,1.6077);
\draw[draw=black!40,line width=.45pt] (6.2441,1.2652) -- (6.0982,1.6077);
\fill[black!30] (5.8346,1.4167) circle[radius=0.8pt];
\fill[black!30] (5.7156,1.9126) circle[radius=0.8pt];
\fill[black!30] (6.2441,1.2652) circle[radius=0.8pt];
\fill[black!30] (6.0982,1.6077) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (3.9991,5.9907) -- (4.3093,6.3911);
\draw[draw=black!40,line width=.45pt] (3.9991,5.9907) -- (4.3933,5.6367);
\draw[draw=black!40,line width=.45pt] (3.9991,5.9907) -- (4.1226,5.2846);
\draw[draw=black!40,line width=.45pt] (4.4031,6.8018) -- (4.3093,6.3911);
\draw[draw=black!40,line width=.45pt] (4.4031,6.8018) -- (3.9775,6.7825);
\draw[draw=black!40,line width=.45pt] (4.4031,6.8018) -- (4.6300,6.2677);
\draw[draw=black!40,line width=.45pt] (4.1226,5.2846) -- (4.3933,5.6367);
\draw[draw=black!40,line width=.45pt] (4.8962,5.5682) -- (4.3933,5.6367);
\draw[draw=black!40,line width=.45pt] (4.8962,5.5682) -- (4.6300,6.2677);
\draw[draw=black!40,line width=.45pt] (3.9775,6.7825) -- (4.3093,6.3911);
\draw[draw=black!40,line width=.45pt] (4.6300,6.2677) -- (4.3093,6.3911);
\draw[draw=black!40,line width=.45pt] (4.6300,6.2677) -- (4.3933,5.6367);
\fill[black!30] (3.9991,5.9907) circle[radius=0.8pt];
\fill[black!30] (4.4031,6.8018) circle[radius=0.8pt];
\fill[black!30] (4.1226,5.2846) circle[radius=0.8pt];
\fill[black!30] (4.8962,5.5682) circle[radius=0.8pt];
\fill[black!30] (3.9775,6.7825) circle[radius=0.8pt];
\fill[black!30] (4.6300,6.2677) circle[radius=0.8pt];
\fill[black!30] (4.3933,5.6367) circle[radius=0.8pt];
\fill[black!30] (4.3093,6.3911) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (4.4660,1.9671) -- (4.7131,2.1230);
\fill[black!30] (4.4660,1.9671) circle[radius=0.8pt];
\fill[black!30] (4.7131,2.1230) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (5.4568,2.9658) -- (5.1732,2.7938);
\draw[draw=black!40,line width=.45pt] (5.4568,2.9658) -- (5.8494,3.0749);
\draw[draw=black!40,line width=.45pt] (5.8494,3.0749) -- (5.1732,2.7938);
\fill[black!30] (5.4568,2.9658) circle[radius=0.8pt];
\fill[black!30] (5.8494,3.0749) circle[radius=0.8pt];
\fill[black!30] (5.1732,2.7938) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (6.0653,1.1053) -- (5.9575,1.0047);
\fill[black!30] (6.0653,1.1053) circle[radius=0.8pt];
\fill[black!30] (5.9575,1.0047) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (3.5682,3.4840) -- (3.3923,3.0510);
\draw[draw=black!40,line width=.45pt] (3.5682,3.4840) -- (3.0376,3.6178);
\draw[draw=black!40,line width=.45pt] (3.5682,3.4840) -- (3.9232,2.9945);
\draw[draw=black!40,line width=.45pt] (4.0600,4.3153) -- (3.6640,4.0956);
\draw[draw=black!40,line width=.45pt] (4.0600,4.3153) -- (4.1699,3.7959);
\draw[draw=black!40,line width=.45pt] (3.7705,2.6097) -- (3.9232,2.9945);
\draw[draw=black!40,line width=.45pt] (3.7705,2.6097) -- (3.2981,2.6754);
\draw[draw=black!40,line width=.45pt] (3.7705,2.6097) -- (3.3923,3.0510);
\draw[draw=black!40,line width=.45pt] (3.2239,4.1231) -- (3.6640,4.0956);
\draw[draw=black!40,line width=.45pt] (3.2239,4.1231) -- (3.0376,3.6178);
\draw[draw=black!40,line width=.45pt] (4.1699,3.7959) -- (3.9232,2.9945);
\draw[draw=black!40,line width=.45pt] (4.1699,3.7959) -- (3.6640,4.0956);
\draw[draw=black!40,line width=.45pt] (2.9493,3.1329) -- (3.3923,3.0510);
\draw[draw=black!40,line width=.45pt] (2.9493,3.1329) -- (3.0376,3.6178);
\draw[draw=black!40,line width=.45pt] (2.9493,3.1329) -- (3.2981,2.6754);
\draw[draw=black!40,line width=.45pt] (3.9232,2.9945) -- (3.3923,3.0510);
\draw[draw=black!40,line width=.45pt] (3.2981,2.6754) -- (3.3923,3.0510);
\fill[black!30] (3.5682,3.4840) circle[radius=0.8pt];
\fill[black!30] (4.0600,4.3153) circle[radius=0.8pt];
\fill[black!30] (3.7705,2.6097) circle[radius=0.8pt];
\fill[black!30] (3.2239,4.1231) circle[radius=0.8pt];
\fill[black!30] (4.1699,3.7959) circle[radius=0.8pt];
\fill[black!30] (2.9493,3.1329) circle[radius=0.8pt];
\fill[black!30] (3.9232,2.9945) circle[radius=0.8pt];
\fill[black!30] (3.2981,2.6754) circle[radius=0.8pt];
\fill[black!30] (3.6640,4.0956) circle[radius=0.8pt];
\fill[black!30] (3.0376,3.6178) circle[radius=0.8pt];
\fill[black!30] (3.3923,3.0510) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (2.6193,3.9156) -- (2.4912,3.7817);
\draw[draw=black!40,line width=.45pt] (2.6193,3.9156) -- (2.8127,3.9696);
\draw[draw=black!40,line width=.45pt] (2.6193,3.9156) -- (2.6511,4.1721);
\draw[draw=black!40,line width=.45pt] (2.6193,3.9156) -- (2.6704,3.6633);
\draw[draw=black!40,line width=.45pt] (2.8536,4.1690) -- (2.6511,4.1721);
\draw[draw=black!40,line width=.45pt] (2.8536,4.1690) -- (2.8127,3.9696);
\draw[draw=black!40,line width=.45pt] (2.6704,3.6633) -- (2.4912,3.7817);
\draw[draw=black!40,line width=.45pt] (2.6704,3.6633) -- (2.8127,3.9696);
\draw[draw=black!40,line width=.45pt] (2.6511,4.1721) -- (2.8127,3.9696);
\fill[black!30] (2.6193,3.9156) circle[radius=0.8pt];
\fill[black!30] (2.8536,4.1690) circle[radius=0.8pt];
\fill[black!30] (2.6704,3.6633) circle[radius=0.8pt];
\fill[black!30] (2.4912,3.7817) circle[radius=0.8pt];
\fill[black!30] (2.6511,4.1721) circle[radius=0.8pt];
\fill[black!30] (2.8127,3.9696) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (2.4025,3.3703) -- (2.5666,3.2132);
\draw[draw=black!40,line width=.45pt] (2.4025,3.3703) -- (2.4268,3.5971);
\draw[draw=black!40,line width=.45pt] (2.4025,3.3703) -- (2.1701,3.5753);
\draw[draw=black!40,line width=.45pt] (2.4025,3.3703) -- (2.6255,3.4359);
\draw[draw=black!40,line width=.45pt] (2.1701,3.5753) -- (2.4268,3.5971);
\draw[draw=black!40,line width=.45pt] (2.1701,3.5753) -- (2.5666,3.2132);
\draw[draw=black!40,line width=.45pt] (2.5666,3.2132) -- (2.6255,3.4359);
\draw[draw=black!40,line width=.45pt] (2.4268,3.5971) -- (2.6255,3.4359);
\fill[black!30] (2.4025,3.3703) circle[radius=0.8pt];
\fill[black!30] (2.1701,3.5753) circle[radius=0.8pt];
\fill[black!30] (2.5666,3.2132) circle[radius=0.8pt];
\fill[black!30] (2.4268,3.5971) circle[radius=0.8pt];
\fill[black!30] (2.6255,3.4359) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (2.6803,3.2042) -- (2.6844,3.1072);
\draw[draw=black!40,line width=.45pt] (2.6803,3.2042) -- (2.7453,3.1309);
\draw[draw=black!40,line width=.45pt] (2.7453,3.1309) -- (2.6844,3.1072);
\fill[black!30] (2.6803,3.2042) circle[radius=0.8pt];
\fill[black!30] (2.7453,3.1309) circle[radius=0.8pt];
\fill[black!30] (2.6844,3.1072) circle[radius=0.8pt];
\draw[draw=countryFR!65!black,line width=.45pt] (1.8815,2.4009) -- (2.4326,2.2961);
\draw[draw=countryFR!65!black,line width=.45pt] (1.8815,2.4009) -- (1.5820,1.8824);
\draw[draw=countryFR!65!black,line width=.45pt] (1.8815,2.4009) -- (2.2610,2.8663);
\draw[draw=countryFR!65!black,line width=.45pt] (1.8815,2.4009) -- (1.2993,2.2146);
\draw[draw=countryFR!65!black,line width=.45pt] (1.8815,2.4009) -- (1.4817,2.9091);
\draw[draw=countryFR!65!black,line width=.45pt] (0.6619,2.9127) -- (1.1187,2.6403);
\draw[draw=countryFR!65!black,line width=.45pt] (0.6619,2.9127) -- (1.4817,2.9091);
\draw[draw=countryFR!65!black,line width=.45pt] (1.1481,1.4501) -- (1.4875,1.2317);
\draw[draw=countryFR!65!black,line width=.45pt] (1.1481,1.4501) -- (1.5820,1.8824);
\draw[draw=countryFR!65!black,line width=.45pt] (2.7125,1.5503) -- (2.4382,1.3633);
\draw[draw=countryFR!65!black,line width=.45pt] (2.7125,1.5503) -- (2.2217,1.7377);
\draw[draw=countryFR!65!black,line width=.45pt] (1.9320,3.2740) -- (2.2610,2.8663);
\draw[draw=countryFR!65!black,line width=.45pt] (1.9320,3.2740) -- (1.4817,2.9091);
\draw[draw=countryFR!65!black,line width=.45pt] (2.8796,2.6895) -- (2.4326,2.2961);
\draw[draw=countryFR!65!black,line width=.45pt] (2.8796,2.6895) -- (2.2610,2.8663);
\draw[draw=countryFR!65!black,line width=.45pt] (1.9037,1.2840) -- (1.4875,1.2317);
\draw[draw=countryFR!65!black,line width=.45pt] (1.9037,1.2840) -- (2.4382,1.3633);
\draw[draw=countryFR!65!black,line width=.45pt] (1.9037,1.2840) -- (2.2217,1.7377);
\draw[draw=countryFR!65!black,line width=.45pt] (1.2993,2.2146) -- (1.5820,1.8824);
\draw[draw=countryFR!65!black,line width=.45pt] (1.2993,2.2146) -- (1.1187,2.6403);
\draw[draw=countryFR!65!black,line width=.45pt] (1.4817,2.9091) -- (1.1187,2.6403);
\draw[draw=countryFR!65!black,line width=.45pt] (2.2610,2.8663) -- (2.4326,2.2961);
\draw[draw=countryFR!65!black,line width=.45pt] (2.4326,2.2961) -- (2.2217,1.7377);
\draw[draw=countryFR!65!black,line width=.45pt] (2.2217,1.7377) -- (2.4382,1.3633);
\fill[black!85] (1.8815,2.4009) circle[radius=1.15pt];
\fill[black!85] (0.6619,2.9127) circle[radius=1.15pt];
\fill[black!85] (1.1481,1.4501) circle[radius=1.15pt];
\fill[black!85] (2.7125,1.5503) circle[radius=1.15pt];
\fill[black!85] (1.9320,3.2740) circle[radius=1.15pt];
\fill[black!85] (2.8796,2.6895) circle[radius=1.15pt];
\fill[black!85] (1.9037,1.2840) circle[radius=1.15pt];
\fill[black!85] (1.2993,2.2146) circle[radius=1.15pt];
\fill[black!85] (1.4817,2.9091) circle[radius=1.15pt];
\fill[black!85] (2.2610,2.8663) circle[radius=1.15pt];
\fill[black!85] (2.4326,2.2961) circle[radius=1.15pt];
\fill[black!85] (2.2217,1.7377) circle[radius=1.15pt];
\fill[black!85] (1.5820,1.8824) circle[radius=1.15pt];
\fill[black!85] (1.1187,2.6403) circle[radius=1.15pt];
\fill[black!85] (1.4875,1.2317) circle[radius=1.15pt];
\fill[black!85] (2.4382,1.3633) circle[radius=1.15pt];
\draw[draw=black!40,line width=.45pt] (3.0503,2.0948) -- (3.2460,2.0700);
\draw[draw=black!40,line width=.45pt] (3.0503,2.0948) -- (2.9732,2.3092);
\draw[draw=black!40,line width=.45pt] (3.0503,2.0948) -- (2.7996,2.1125);
\draw[draw=black!40,line width=.45pt] (3.0503,2.0948) -- (3.2593,2.3691);
\draw[draw=black!40,line width=.45pt] (2.7996,2.1125) -- (2.9732,2.3092);
\draw[draw=black!40,line width=.45pt] (3.4459,2.1614) -- (3.2460,2.0700);
\draw[draw=black!40,line width=.45pt] (3.4459,2.1614) -- (3.2593,2.3691);
\draw[draw=black!40,line width=.45pt] (2.9732,2.3092) -- (3.2593,2.3691);
\draw[draw=black!40,line width=.45pt] (3.2593,2.3691) -- (3.2460,2.0700);
\fill[black!30] (3.0503,2.0948) circle[radius=0.8pt];
\fill[black!30] (2.7996,2.1125) circle[radius=0.8pt];
\fill[black!30] (3.4459,2.1614) circle[radius=0.8pt];
\fill[black!30] (2.9732,2.3092) circle[radius=0.8pt];
\fill[black!30] (3.2593,2.3691) circle[radius=0.8pt];
\fill[black!30] (3.2460,2.0700) circle[radius=0.8pt];
\draw[draw=countryAT!65!black,line width=.45pt] (4.5286,2.6601) -- (4.2447,2.5616);
\draw[draw=countryAT!65!black,line width=.45pt] (4.5286,2.6601) -- (4.8218,2.7287);
\draw[draw=countryAT!65!black,line width=.45pt] (4.5286,2.6601) -- (4.7186,2.3599);
\draw[draw=countryAT!65!black,line width=.45pt] (4.5286,2.6601) -- (4.3811,2.2804);
\draw[draw=countryAT!65!black,line width=.45pt] (3.6315,2.3184) -- (4.0166,2.3539);
\draw[draw=countryAT!65!black,line width=.45pt] (3.6315,2.3184) -- (4.2447,2.5616);
\draw[draw=countryAT!65!black,line width=.45pt] (4.0166,2.3539) -- (4.2447,2.5616);
\draw[draw=countryAT!65!black,line width=.45pt] (4.0166,2.3539) -- (4.3811,2.2804);
\draw[draw=countryAT!65!black,line width=.45pt] (4.8218,2.7287) -- (4.7186,2.3599);
\draw[draw=countryAT!65!black,line width=.45pt] (4.3811,2.2804) -- (4.2447,2.5616);
\draw[draw=countryAT!65!black,line width=.45pt] (4.3811,2.2804) -- (4.7186,2.3599);
\fill[black!85] (4.5286,2.6601) circle[radius=1.15pt];
\fill[black!85] (3.6315,2.3184) circle[radius=1.15pt];
\fill[black!85] (4.0166,2.3539) circle[radius=1.15pt];
\fill[black!85] (4.8218,2.7287) circle[radius=1.15pt];
\fill[black!85] (4.3811,2.2804) circle[radius=1.15pt];
\fill[black!85] (4.2447,2.5616) circle[radius=1.15pt];
\fill[black!85] (4.7186,2.3599) circle[radius=1.15pt];
\draw[draw=black!40,line width=.45pt] (4.6151,3.2351) -- (4.3968,3.3601);
\draw[draw=black!40,line width=.45pt] (4.6151,3.2351) -- (4.8973,3.2659);
\draw[draw=black!40,line width=.45pt] (4.6151,3.2351) -- (4.7966,3.0070);
\draw[draw=black!40,line width=.45pt] (4.6151,3.2351) -- (4.3568,2.9753);
\draw[draw=black!40,line width=.45pt] (4.1116,3.1899) -- (4.3568,2.9753);
\draw[draw=black!40,line width=.45pt] (4.1116,3.1899) -- (4.3968,3.3601);
\draw[draw=black!40,line width=.45pt] (5.1146,3.1168) -- (4.8973,3.2659);
\draw[draw=black!40,line width=.45pt] (5.1146,3.1168) -- (4.7966,3.0070);
\draw[draw=black!40,line width=.45pt] (4.3568,2.9753) -- (4.7966,3.0070);
\draw[draw=black!40,line width=.45pt] (4.3568,2.9753) -- (4.3968,3.3601);
\draw[draw=black!40,line width=.45pt] (4.7966,3.0070) -- (4.8973,3.2659);
\fill[black!30] (4.6151,3.2351) circle[radius=0.8pt];
\fill[black!30] (4.1116,3.1899) circle[radius=0.8pt];
\fill[black!30] (5.1146,3.1168) circle[radius=0.8pt];
\fill[black!30] (4.3568,2.9753) circle[radius=0.8pt];
\fill[black!30] (4.3968,3.3601) circle[radius=0.8pt];
\fill[black!30] (4.7966,3.0070) circle[radius=0.8pt];
\fill[black!30] (4.8973,3.2659) circle[radius=0.8pt];
\draw[draw=countryPL!65!black,line width=.45pt] (5.3895,3.9123) -- (5.6375,4.2878);
\draw[draw=countryPL!65!black,line width=.45pt] (5.3895,3.9123) -- (5.3186,3.4587);
\draw[draw=countryPL!65!black,line width=.45pt] (5.3895,3.9123) -- (5.9275,3.9662);
\draw[draw=countryPL!65!black,line width=.45pt] (5.3895,3.9123) -- (5.8052,3.5663);
\draw[draw=countryPL!65!black,line width=.45pt] (5.3895,3.9123) -- (4.8148,4.0141);
\draw[draw=countryPL!65!black,line width=.45pt] (5.9584,3.3291) -- (5.8052,3.5663);
\draw[draw=countryPL!65!black,line width=.45pt] (5.9584,3.3291) -- (5.3186,3.4587);
\draw[draw=countryPL!65!black,line width=.45pt] (4.5759,4.3855) -- (4.8148,4.0141);
\draw[draw=countryPL!65!black,line width=.45pt] (4.5759,4.3855) -- (5.1278,4.5635);
\draw[draw=countryPL!65!black,line width=.45pt] (5.7729,4.6201) -- (5.6375,4.2878);
\draw[draw=countryPL!65!black,line width=.45pt] (5.7729,4.6201) -- (5.1278,4.5635);
\draw[draw=countryPL!65!black,line width=.45pt] (4.7388,3.6041) -- (4.8148,4.0141);
\draw[draw=countryPL!65!black,line width=.45pt] (4.7388,3.6041) -- (5.3186,3.4587);
\draw[draw=countryPL!65!black,line width=.45pt] (5.9275,3.9662) -- (5.8052,3.5663);
\draw[draw=countryPL!65!black,line width=.45pt] (5.9275,3.9662) -- (5.6375,4.2878);
\draw[draw=countryPL!65!black,line width=.45pt] (5.3186,3.4587) -- (5.8052,3.5663);
\draw[draw=countryPL!65!black,line width=.45pt] (5.1278,4.5635) -- (5.6375,4.2878);
\draw[draw=countryPL!65!black,line width=.45pt] (4.8148,4.0141) -- (5.8052,3.5663);
\fill[black!85] (5.3895,3.9123) circle[radius=1.15pt];
\fill[black!85] (5.9584,3.3291) circle[radius=1.15pt];
\fill[black!85] (4.5759,4.3855) circle[radius=1.15pt];
\fill[black!85] (5.7729,4.6201) circle[radius=1.15pt];
\fill[black!85] (4.7388,3.6041) circle[radius=1.15pt];
\fill[black!85] (5.9275,3.9662) circle[radius=1.15pt];
\fill[black!85] (5.3186,3.4587) circle[radius=1.15pt];
\fill[black!85] (5.1278,4.5635) circle[radius=1.15pt];
\fill[black!85] (4.8148,4.0141) circle[radius=1.15pt];
\fill[black!85] (5.8052,3.5663) circle[radius=1.15pt];
\fill[black!85] (5.6375,4.2878) circle[radius=1.15pt];
\draw[draw=black!40,line width=.45pt] (3.4003,5.0867) -- (3.3201,5.2878);
\draw[draw=black!40,line width=.45pt] (3.4003,5.0867) -- (3.4182,4.8567);
\draw[draw=black!40,line width=.45pt] (3.4003,5.0867) -- (3.5078,5.4261);
\draw[draw=black!40,line width=.45pt] (3.4003,5.0867) -- (3.7846,4.8575);
\draw[draw=black!40,line width=.45pt] (4.3936,4.8500) -- (3.8582,5.0379);
\draw[draw=black!40,line width=.45pt] (4.3936,4.8500) -- (3.7846,4.8575);
\draw[draw=black!40,line width=.45pt] (3.7846,4.8575) -- (3.8582,5.0379);
\draw[draw=black!40,line width=.45pt] (3.7846,4.8575) -- (3.4182,4.8567);
\draw[draw=black!40,line width=.45pt] (3.5078,5.4261) -- (3.3201,5.2878);
\draw[draw=black!40,line width=.45pt] (3.5078,5.4261) -- (3.8582,5.0379);
\draw[draw=black!40,line width=.45pt] (3.3201,5.2878) -- (3.4182,4.8567);
\fill[black!30] (3.4003,5.0867) circle[radius=0.8pt];
\fill[black!30] (4.3936,4.8500) circle[radius=0.8pt];
\fill[black!30] (3.7846,4.8575) circle[radius=0.8pt];
\fill[black!30] (3.5078,5.4261) circle[radius=0.8pt];
\fill[black!30] (3.8582,5.0379) circle[radius=0.8pt];
\fill[black!30] (3.3201,5.2878) circle[radius=0.8pt];
\fill[black!30] (3.4182,4.8567) circle[radius=0.8pt];
\draw[draw=black!40,line width=.45pt] (1.1880,5.0193) -- (0.9473,5.4827);
\draw[draw=black!40,line width=.45pt] (1.1880,5.0193) -- (1.4187,4.4631);
\draw[draw=black!40,line width=.45pt] (1.1880,5.0193) -- (1.2975,5.6352);
\draw[draw=black!40,line width=.45pt] (0.8245,3.8401) -- (1.0661,4.1824);
\draw[draw=black!40,line width=.45pt] (0.8245,3.8401) -- (1.3737,3.7929);
\draw[draw=black!40,line width=.45pt] (1.0177,5.9365) -- (1.2975,5.6352);
\draw[draw=black!40,line width=.45pt] (1.0177,5.9365) -- (0.9473,5.4827);
\draw[draw=black!40,line width=.45pt] (1.6569,4.0643) -- (1.3737,3.7929);
\draw[draw=black!40,line width=.45pt] (1.6569,4.0643) -- (1.4187,4.4631);
\draw[draw=black!40,line width=.45pt] (1.6569,4.0643) -- (1.0661,4.1824);
\draw[draw=black!40,line width=.45pt] (0.9473,5.4827) -- (1.2975,5.6352);
\draw[draw=black!40,line width=.45pt] (0.9473,5.4827) -- (1.4187,4.4631);
\draw[draw=black!40,line width=.45pt] (1.0661,4.1824) -- (1.4187,4.4631);
\draw[draw=black!40,line width=.45pt] (1.0661,4.1824) -- (1.3737,3.7929);
\fill[black!30] (1.1880,5.0193) circle[radius=0.8pt];
\fill[black!30] (0.8245,3.8401) circle[radius=0.8pt];
\fill[black!30] (1.0177,5.9365) circle[radius=0.8pt];
\fill[black!30] (1.6569,4.0643) circle[radius=0.8pt];
\fill[black!30] (0.9473,5.4827) circle[radius=0.8pt];
\fill[black!30] (1.0661,4.1824) circle[radius=0.8pt];
\fill[black!30] (1.2975,5.6352) circle[radius=0.8pt];
\fill[black!30] (1.4187,4.4631) circle[radius=0.8pt];
\fill[black!30] (1.3737,3.7929) circle[radius=0.8pt];
\end{scope}
\draw[black!25,line width=.35pt] (.03,0.0300) rectangle (6.47,7.0549);
\end{tikzpicture}


==> resources/country-composition/good.tex <==
% Generated by scripts/build-country-composition.py.
\begin{tikzpicture}[x=\countryfigureunit,y=\countryfigureunit]
\path[use as bounding box] (0,0) rectangle (4.3,7.0848705142164725);
\path[fill=countryAT,fill opacity=0.27,draw=countryAT!65!black,line width=.35pt,even odd rule] (1.3435,5.6246) -- (0.9353,5.6703) -- (0.8424,5.7495) -- (0.8500,5.8057) -- (0.7564,5.7645) -- (0.6308,5.7611) -- (0.6010,5.6977) -- (0.5378,5.7041) -- (0.5239,5.7314) -- (0.4812,5.7246) -- (0.4636,5.7703) -- (0.4025,5.7199) -- (0.3530,5.7494) -- (0.3531,5.7765) -- (0.2952,5.7892) -- (0.2792,5.8553) -- (0.3099,5.8931) -- (0.2857,5.9406) -- (0.3377,5.9572) -- (0.3729,5.9417) -- (0.4011,5.8815) -- (0.4300,5.8904) -- (0.4180,5.8549) -- (0.4732,5.8898) -- (0.4766,5.9450) -- (0.5696,5.9397) -- (0.5888,5.8963) -- (0.6515,5.8973) -- (0.7276,5.9601) -- (0.8485,5.9675) -- (0.8394,5.9971) -- (0.8591,6.0108) -- (0.8597,5.9908) -- (0.8983,5.9970) -- (0.9118,5.9755) -- (0.9713,5.9927) -- (0.9755,5.9562) -- (1.0208,5.9288) -- (1.0344,5.9997) -- (0.9970,6.0098) -- (1.0157,6.0515) -- (0.9613,6.1352) -- (1.0945,6.2180) -- (1.1121,6.2872) -- (1.1592,6.2655) -- (1.1785,6.3480) -- (1.2259,6.3197) -- (1.2292,6.2959) -- (1.2851,6.2846) -- (1.3117,6.3161) -- (1.3611,6.2992) -- (1.3798,6.3618) -- (1.4151,6.3621) -- (1.4186,6.4410) -- (1.4492,6.4182) -- (1.4748,6.4361) -- (1.5613,6.3993) -- (1.5924,6.4081) -- (1.6469,6.3718) -- (1.7071,6.3715) -- (1.7380,6.4010) -- (1.7698,6.3765) -- (1.8156,6.3773) -- (1.8312,6.3240) -- (1.8110,6.2707) -- (1.8904,6.1598) -- (1.8631,6.1106) -- (1.8849,6.0649) -- (1.8129,6.0496) -- (1.7813,6.0716) -- (1.7439,6.0384) -- (1.7939,6.0294) -- (1.8095,6.0045) -- (1.7837,5.9605) -- (1.7560,5.9575) -- (1.7551,5.8941) -- (1.7812,5.8717) -- (1.7647,5.8393) -- (1.7807,5.8318) -- (1.7328,5.8315) -- (1.6743,5.7705) -- (1.6877,5.7150) -- (1.6435,5.7324) -- (1.5724,5.6930) -- (1.4719,5.6971) -- (1.3745,5.6032) -- (1.3435,5.6246) -- cycle;
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (2.4363,5.5323) -- (2.4233,5.5138) -- (2.3780,5.5593) -- (2.2888,5.5607) -- (2.2438,5.6330) -- (2.2070,5.6276) -- (2.2134,5.5836) -- (2.1766,5.5839) -- (2.2125,5.7108) -- (2.1899,5.7718) -- (2.1459,5.7876) -- (2.1486,5.8288) -- (2.1128,5.8771) -- (2.1405,5.9562) -- (2.0906,6.0570) -- (2.1073,6.1136) -- (2.0036,6.1915) -- (2.0576,6.3285) -- (2.0150,6.4636) -- (2.0201,6.4781) -- (2.0634,6.4551) -- (2.0924,6.3732) -- (2.0998,6.4082) -- (2.0656,6.4684) -- (2.1023,6.5415) -- (2.1082,6.5744) -- (2.0944,6.5712) -- (2.3436,6.6701) -- (2.4122,6.7595) -- (2.5364,6.8313) -- (2.7309,6.8849) -- (2.8029,6.8487) -- (2.8249,6.8322) -- (2.7472,6.8733) -- (2.7896,6.7665) -- (2.8591,6.7479) -- (2.8584,6.7342) -- (2.8633,6.7185) -- (2.8505,6.6941) -- (2.8459,6.6811) -- (2.8438,6.6636) -- (2.8476,6.6492) -- (2.8527,6.6405) -- (2.8540,6.6320) -- (2.8611,6.6232) -- (2.8594,6.6188) -- (2.8600,6.6136) -- (2.8664,6.6053) -- (2.8598,6.5817) -- (2.8620,6.5650) -- (2.8669,6.5553) -- (2.8553,6.5405) -- (2.8486,6.5222) -- (2.8550,6.4713) -- (2.8106,6.4444) -- (2.7903,6.4204) -- (2.7650,6.3781) -- (2.7553,6.3425) -- (2.7579,6.3384) -- (2.7630,6.3363) -- (2.7866,6.3349) -- (2.8239,6.3170) -- (2.8431,6.3162) -- (2.8609,6.3217) -- (2.8692,6.3047) -- (2.8747,6.2969) -- (2.9097,6.2768) -- (2.9128,6.2666) -- (2.9241,6.2475) -- (2.9424,6.2252) -- (2.9512,6.2214) -- (2.9617,6.2214) -- (2.9439,6.2252) -- (2.9105,6.2782) -- (2.8613,6.3228) -- (2.7563,6.3425) -- (2.7920,6.4204) -- (2.8563,6.4715) -- (2.8497,6.5216) -- (2.8679,6.5552) -- (2.8678,6.6038) -- (2.8613,6.6137) -- (2.8617,6.6259) -- (2.8445,6.6644) -- (2.8645,6.7143) -- (2.8611,6.7502) -- (2.9238,6.7592) -- (2.9815,6.7976) -- (2.9113,6.7495) -- (2.9424,6.7165) -- (3.0121,6.7967) -- (3.3163,6.8022) -- (3.5721,6.8750) -- (3.6930,6.8184) -- (3.7298,6.6985) -- (3.8344,6.5217) -- (3.8652,6.3851) -- (3.7865,6.3171) -- (3.7473,6.2244) -- (3.8498,6.1759) -- (3.8633,6.0913) -- (3.8458,6.0649) -- (3.8972,5.9751) -- (3.8941,5.9334) -- (4.0162,5.8208) -- (3.9839,5.7971) -- (4.0208,5.7474) -- (4.0144,5.6738) -- (3.9595,5.6525) -- (3.7938,5.3499) -- (3.8242,5.3007) -- (3.8261,5.2419) -- (3.8677,5.2237) -- (3.8722,5.1964) -- (3.7295,5.2183) -- (3.6871,5.2334) -- (3.6665,5.2697) -- (3.5939,5.2899) -- (3.4787,5.2638) -- (3.4893,5.2478) -- (3.4578,5.2208) -- (3.4109,5.2530) -- (3.3313,5.2361) -- (3.2904,5.1593) -- (3.2252,5.1595) -- (3.2223,5.2236) -- (3.1902,5.2193) -- (3.1485,5.2786) -- (3.1098,5.2474) -- (3.1010,5.2087) -- (3.0579,5.1977) -- (3.0117,5.2821) -- (2.9740,5.2916) -- (2.9560,5.3523) -- (2.9055,5.3448) -- (2.8425,5.3853) -- (2.8462,5.3673) -- (2.8119,5.3527) -- (2.7637,5.3911) -- (2.7524,5.4089) -- (2.7820,5.4235) -- (2.7704,5.4584) -- (2.6985,5.4330) -- (2.6961,5.4528) -- (2.6041,5.4824) -- (2.6348,5.4159) -- (2.5713,5.3682) -- (2.4623,5.4639) -- (2.5028,5.5228) -- (2.4363,5.5323) -- cycle;
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.7048,6.2326);
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.6017,5.8637);
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.2641,5.7842);
\draw[draw=countryAT!65!black,line width=.45pt] (0.5146,5.8223) -- (0.8997,5.8577);
\draw[draw=countryAT!65!black,line width=.45pt] (0.5146,5.8223) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (0.8997,5.8577) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (0.8997,5.8577) -- (1.2641,5.7842);
\draw[draw=countryAT!65!black,line width=.45pt] (1.7048,6.2326) -- (1.6017,5.8637);
\draw[draw=countryAT!65!black,line width=.45pt] (1.2641,5.7842) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (1.2641,5.7842) -- (1.6017,5.8637);
\fill[black!85] (1.4117,6.1640) circle[radius=1.15pt];
\fill[black!85] (0.5146,5.8223) circle[radius=1.15pt];
\fill[black!85] (0.8997,5.8577) circle[radius=1.15pt];
\fill[black!85] (1.7048,6.2326) circle[radius=1.15pt];
\fill[black!85] (1.2641,5.7842) circle[radius=1.15pt];
\fill[black!85] (1.1277,6.0655) circle[radius=1.15pt];
\fill[black!85] (1.6017,5.8637) circle[radius=1.15pt];
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.0395,5.5243);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.6483,6.0317);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (2.5356,6.0796);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6792,5.3946) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6792,5.3946) -- (3.0395,5.5243);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2967,6.4510) -- (2.5356,6.0796);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2967,6.4510) -- (2.8487,6.6290);
\draw[draw=countryPL!65!black,line width=.45pt] (3.4938,6.6856) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (3.4938,6.6856) -- (2.8487,6.6290);
\draw[draw=countryPL!65!black,line width=.45pt] (2.4597,5.6696) -- (2.5356,6.0796);
\draw[draw=countryPL!65!black,line width=.45pt] (2.4597,5.6696) -- (3.0395,5.5243);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6483,6.0317) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6483,6.0317) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (3.0395,5.5243) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8487,6.6290) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (2.5356,6.0796) -- (3.5261,5.6318);
\fill[black!85] (3.1104,5.9778) circle[radius=1.15pt];
\fill[black!85] (3.6792,5.3946) circle[radius=1.15pt];
\fill[black!85] (2.2967,6.4510) circle[radius=1.15pt];
\fill[black!85] (3.4938,6.6856) circle[radius=1.15pt];
\fill[black!85] (2.4597,5.6696) circle[radius=1.15pt];
\fill[black!85] (3.6483,6.0317) circle[radius=1.15pt];
\fill[black!85] (3.0395,5.5243) circle[radius=1.15pt];
\fill[black!85] (2.8487,6.6290) circle[radius=1.15pt];
\fill[black!85] (2.5356,6.0796) circle[radius=1.15pt];
\fill[black!85] (3.5261,5.6318) circle[radius=1.15pt];
\fill[black!85] (3.3583,6.3533) circle[radius=1.15pt];
\draw[new connection] (1.7048,6.2326) -- (2.5356,6.0796);
\draw[new connection] (1.2641,5.7842) -- (3.0395,5.5243);
\draw[new connection] (1.6017,5.8637) -- (2.4597,5.6696);
\draw[fill=white,draw=black,line width=.55pt] (1.7048,6.2326) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.5356,6.0796) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.2641,5.7842) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.0395,5.5243) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.6017,5.8637) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.4597,5.6696) circle[radius=1.7pt];
\path[fill=countryFR,fill opacity=0.27,draw=countryFR!65!black,line width=.35pt,even odd rule] (0.6409,4.6566) -- (0.6656,4.6415) -- (0.6425,4.6776) -- (0.6490,4.7027) -- (0.6662,4.6972) -- (0.6503,4.7145) -- (0.6608,4.7563) -- (0.6706,4.7470) -- (0.6753,4.7457) -- (0.6722,4.8611) -- (0.8701,4.9093) -- (0.8733,4.8327) -- (0.9072,4.7905) -- (0.9298,4.7783) -- (0.9805,4.8036) -- (1.0001,4.7188) -- (1.0632,4.7034) -- (1.0788,4.6408) -- (1.1439,4.6528) -- (1.1783,4.6224) -- (1.1582,4.5810) -- (1.1772,4.5621) -- (1.1570,4.5433) -- (1.1680,4.5232) -- (1.2697,4.5288) -- (1.2993,4.5805) -- (1.3134,4.5709) -- (1.2884,4.5188) -- (1.3071,4.4986) -- (1.2973,4.4627) -- (1.3796,4.4264) -- (1.4173,4.3613) -- (1.4799,4.3783) -- (1.5334,4.3390) -- (1.5750,4.3578) -- (1.6354,4.3291) -- (1.6722,4.2428) -- (1.7141,4.2592) -- (1.7362,4.2241) -- (1.7862,4.2227) -- (1.8184,4.2433) -- (1.8563,4.2010) -- (1.9179,4.2003) -- (1.9791,4.1701) -- (1.8948,4.0699) -- (1.8349,3.9081) -- (1.8427,3.8611) -- (1.8166,3.7751) -- (1.8309,3.7367) -- (1.7860,3.6927) -- (1.7017,3.7156) -- (1.6779,3.6719) -- (1.7153,3.6645) -- (1.6397,3.5791) -- (1.5762,3.5430) -- (1.5780,3.4943) -- (1.5012,3.4361) -- (1.4885,3.3862) -- (1.5108,3.3694) -- (1.4603,3.2983) -- (1.5357,3.3236) -- (1.5207,3.3517) -- (1.5473,3.3793) -- (1.6533,3.3818) -- (1.6431,3.2963) -- (1.6960,3.2212) -- (1.6454,3.1962) -- (1.6417,3.1615) -- (1.6826,3.1328) -- (1.6811,3.0904) -- (1.7210,3.0570) -- (1.6951,2.9984) -- (1.5932,2.9677) -- (1.6183,2.9047) -- (1.6783,2.8763) -- (1.6881,2.8345) -- (1.6629,2.8313) -- (1.6364,2.7853) -- (1.6562,2.7537) -- (1.6419,2.7326) -- (1.6677,2.6923) -- (1.7457,2.6518) -- (1.8203,2.6673) -- (1.8260,2.6318) -- (1.7751,2.5736) -- (1.7712,2.5357) -- (1.5945,2.4353) -- (1.5568,2.3945) -- (1.5845,2.3909) -- (1.5788,2.3694) -- (1.5056,2.3394) -- (1.4678,2.3491) -- (1.4567,2.3225) -- (1.4041,2.3549) -- (1.4085,2.3375) -- (1.3814,2.3333) -- (1.3505,2.3757) -- (1.2730,2.3908) -- (1.2664,2.4380) -- (1.2039,2.4323) -- (1.1963,2.4554) -- (1.2265,2.4519) -- (1.2507,2.4719) -- (1.2047,2.5032) -- (1.2101,2.4562) -- (1.1657,2.4737) -- (1.1598,2.4374) -- (1.1567,2.4491) -- (1.1372,2.4674) -- (1.1413,2.4778) -- (1.1394,2.4950) -- (1.1236,2.5259) -- (1.1107,2.5396) -- (1.1178,2.5484) -- (1.1253,2.5817) -- (1.1262,2.5880) -- (1.1199,2.6032) -- (1.1444,2.6170) -- (1.1466,2.6222) -- (1.1191,2.6046) -- (1.1096,2.5398) -- (1.1349,2.5037) -- (1.1360,2.4675) -- (1.1568,2.4372) -- (1.1004,2.4491) -- (1.0896,2.4787) -- (1.0072,2.4910) -- (0.9791,2.5197) -- (0.8528,2.4414) -- (0.7797,2.4242) -- (0.7493,2.3830) -- (0.7373,2.3927) -- (0.7368,2.3288) -- (0.7286,2.3419) -- (0.7116,2.3152) -- (0.7269,2.3048) -- (0.7348,2.3232) -- (0.7268,2.2239) -- (0.7525,2.1861) -- (0.7013,2.2055) -- (0.6185,2.1756) -- (0.6185,4.6371) -- (0.6409,4.6566) -- cycle;
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (2.0970,3.0527) -- (2.0840,3.0342) -- (2.0386,3.0796) -- (1.9495,3.0810) -- (1.9045,3.1534) -- (1.8677,3.1479) -- (1.8740,3.1039) -- (1.8372,3.1043) -- (1.8731,3.2312) -- (1.8506,3.2921) -- (1.8066,3.3080) -- (1.8092,3.3492) -- (1.7734,3.3975) -- (1.8012,3.4766) -- (1.7513,3.5773) -- (1.7680,3.6340) -- (1.6642,3.7118) -- (1.7183,3.8488) -- (1.6757,3.9840) -- (1.6808,3.9985) -- (1.7241,3.9754) -- (1.7531,3.8936) -- (1.7604,3.9285) -- (1.7263,3.9887) -- (1.7629,4.0618) -- (1.7689,4.0948) -- (1.7550,4.0916) -- (2.0042,4.1905) -- (2.0729,4.2799) -- (2.1970,4.3517) -- (2.3916,4.4052) -- (2.4635,4.3690) -- (2.4856,4.3526) -- (2.4078,4.3936) -- (2.4502,4.2868) -- (2.5197,4.2683) -- (2.5191,4.2546) -- (2.5240,4.2389) -- (2.5111,4.2145) -- (2.5065,4.2015) -- (2.5044,4.1839) -- (2.5083,4.1695) -- (2.5133,4.1609) -- (2.5147,4.1524) -- (2.5218,4.1436) -- (2.5200,4.1391) -- (2.5207,4.1340) -- (2.5270,4.1257) -- (2.5204,4.1021) -- (2.5227,4.0854) -- (2.5276,4.0756) -- (2.5160,4.0609) -- (2.5093,4.0426) -- (2.5156,3.9917) -- (2.4712,3.9648) -- (2.4510,3.9408) -- (2.4257,3.8985) -- (2.4159,3.8628) -- (2.4185,3.8588) -- (2.4237,3.8567) -- (2.4472,3.8552) -- (2.4846,3.8374) -- (2.5037,3.8365) -- (2.5216,3.8421) -- (2.5299,3.8251) -- (2.5354,3.8172) -- (2.5704,3.7971) -- (2.5735,3.7869) -- (2.5847,3.7679) -- (2.6031,3.7455) -- (2.6119,3.7418) -- (2.6224,3.7418) -- (2.6045,3.7456) -- (2.5712,3.7985) -- (2.5220,3.8431) -- (2.4170,3.8629) -- (2.4526,3.9407) -- (2.5170,3.9919) -- (2.5103,4.0420) -- (2.5286,4.0756) -- (2.5285,4.1241) -- (2.5219,4.1341) -- (2.5223,4.1463) -- (2.5052,4.1847) -- (2.5251,4.2346) -- (2.5218,4.2705) -- (2.5845,4.2796) -- (2.6422,4.3179) -- (2.5720,4.2698) -- (2.6030,4.2369) -- (2.6728,4.3171) -- (2.9770,4.3226) -- (3.2327,4.3953) -- (3.3537,4.3388) -- (3.3905,4.2189) -- (3.4950,4.0421) -- (3.5259,3.9054) -- (3.4471,3.8375) -- (3.4080,3.7448) -- (3.5104,3.6963) -- (3.5239,3.6117) -- (3.5064,3.5853) -- (3.5579,3.4954) -- (3.5547,3.4538) -- (3.6769,3.3411) -- (3.6446,3.3175) -- (3.6815,3.2677) -- (3.6750,3.1942) -- (3.6201,3.1729) -- (3.4544,2.8703) -- (3.4848,2.8210) -- (3.4867,2.7623) -- (3.5283,2.7441) -- (3.5329,2.7168) -- (3.3901,2.7387) -- (3.3478,2.7538) -- (3.3272,2.7900) -- (3.2545,2.8103) -- (3.1393,2.7842) -- (3.1499,2.7682) -- (3.1184,2.7411) -- (3.0715,2.7733) -- (2.9919,2.7565) -- (2.9510,2.6796) -- (2.8858,2.6799) -- (2.8829,2.7440) -- (2.8509,2.7396) -- (2.8091,2.7989) -- (2.7705,2.7677) -- (2.7617,2.7291) -- (2.7186,2.7181) -- (2.6723,2.8025) -- (2.6346,2.8119) -- (2.6166,2.8726) -- (2.5661,2.8652) -- (2.5031,2.9057) -- (2.5069,2.8876) -- (2.4726,2.8730) -- (2.4243,2.9115) -- (2.4130,2.9292) -- (2.4427,2.9439) -- (2.4310,2.9788) -- (2.3592,2.9533) -- (2.3567,2.9732) -- (2.2648,3.0028) -- (2.2954,2.9363) -- (2.2319,2.8886) -- (2.1229,2.9843) -- (2.1634,3.0431) -- (2.0970,3.0527) -- cycle;
\draw[extraction boundary] (0.6185,2.1756) -- (0.6185,4.6371);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7303,3.6819) -- (1.2815,3.5771);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7303,3.6819) -- (1.1098,4.1473);
\draw[draw=countryFR!65!black,line width=.45pt] (1.5614,2.8313) -- (1.2871,2.6443);
\draw[draw=countryFR!65!black,line width=.45pt] (1.5614,2.8313) -- (1.0706,3.0187);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7809,4.5550) -- (1.1098,4.1473);
\draw[draw=countryFR!65!black,line width=.45pt] (1.7285,3.9705) -- (1.2815,3.5771);
\draw[draw=countryFR!65!black,line width=.45pt] (1.7285,3.9705) -- (1.1098,4.1473);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7525,2.5650) -- (1.2871,2.6443);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7525,2.5650) -- (1.0706,3.0187);
\draw[draw=countryFR!65!black,line width=.45pt] (1.1098,4.1473) -- (1.2815,3.5771);
\draw[draw=countryFR!65!black,line width=.45pt] (1.2815,3.5771) -- (1.0706,3.0187);
\draw[draw=countryFR!65!black,line width=.45pt] (1.0706,3.0187) -- (1.2871,2.6443);
\fill[black!85] (0.7303,3.6819) circle[radius=1.15pt];
\fill[black!85] (1.5614,2.8313) circle[radius=1.15pt];
\fill[black!85] (0.7809,4.5550) circle[radius=1.15pt];
\fill[black!85] (1.7285,3.9705) circle[radius=1.15pt];
\fill[black!85] (0.7525,2.5650) circle[radius=1.15pt];
\fill[black!85] (1.1098,4.1473) circle[radius=1.15pt];
\fill[black!85] (1.2815,3.5771) circle[radius=1.15pt];
\fill[black!85] (1.0706,3.0187) circle[radius=1.15pt];
\fill[black!85] (1.2871,2.6443) circle[radius=1.15pt];
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (2.7001,3.0446);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (3.3090,3.5521);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (2.1962,3.6000);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3399,2.9150) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3399,2.9150) -- (2.7001,3.0446);
\draw[draw=countryPL!65!black,line width=.45pt] (1.9574,3.9714) -- (2.1962,3.6000);
\draw[draw=countryPL!65!black,line width=.45pt] (1.9574,3.9714) -- (2.5093,4.1494);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1544,4.2060) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1544,4.2060) -- (2.5093,4.1494);
\draw[draw=countryPL!65!black,line width=.45pt] (2.1203,3.1900) -- (2.1962,3.6000);
\draw[draw=countryPL!65!black,line width=.45pt] (2.1203,3.1900) -- (2.7001,3.0446);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3090,3.5521) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3090,3.5521) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7001,3.0446) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (2.5093,4.1494) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (2.1962,3.6000) -- (3.1867,3.1522);
\fill[black!85] (2.7710,3.4982) circle[radius=1.15pt];
\fill[black!85] (3.3399,2.9150) circle[radius=1.15pt];
\fill[black!85] (1.9574,3.9714) circle[radius=1.15pt];
\fill[black!85] (3.1544,4.2060) circle[radius=1.15pt];
\fill[black!85] (2.1203,3.1900) circle[radius=1.15pt];
\fill[black!85] (3.3090,3.5521) circle[radius=1.15pt];
\fill[black!85] (2.7001,3.0446) circle[radius=1.15pt];
\fill[black!85] (2.5093,4.1494) circle[radius=1.15pt];
\fill[black!85] (2.1962,3.6000) circle[radius=1.15pt];
\fill[black!85] (3.1867,3.1522) circle[radius=1.15pt];
\fill[black!85] (3.0190,3.8737) circle[radius=1.15pt];
\draw[new connection] (1.7285,3.9705) -- (1.9574,3.9714);
\draw[new connection] (1.1098,4.1473) -- (2.5093,4.1494);
\draw[new connection] (1.2815,3.5771) -- (2.1962,3.6000);
\draw[fill=white,draw=black,line width=.55pt] (1.7285,3.9705) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.9574,3.9714) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.1098,4.1473) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.5093,4.1494) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.2815,3.5771) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.1962,3.6000) circle[radius=1.7pt];
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (1.0132,0.5731) -- (1.0002,0.5545) -- (0.9548,0.6000) -- (0.8657,0.6014) -- (0.8207,0.6737) -- (0.7839,0.6683) -- (0.7902,0.6243) -- (0.7535,0.6246) -- (0.7893,0.7516) -- (0.7668,0.8125) -- (0.7228,0.8284) -- (0.7255,0.8695) -- (0.6896,0.9179) -- (0.7174,0.9969) -- (0.6675,1.0977) -- (0.6842,1.1544) -- (0.5804,1.2322) -- (0.6345,1.3692) -- (0.5919,1.5044) -- (0.5970,1.5189) -- (0.6403,1.4958) -- (0.6693,1.4140) -- (0.6766,1.4489) -- (0.6425,1.5091) -- (0.6791,1.5822) -- (0.6851,1.6152) -- (0.6712,1.6120) -- (0.9204,1.7109) -- (0.9891,1.8002) -- (1.1132,1.8721) -- (1.3078,1.9256) -- (1.3798,1.8894) -- (1.4018,1.8730) -- (1.3240,1.9140) -- (1.3665,1.8072) -- (1.4360,1.7887) -- (1.4353,1.7749) -- (1.4402,1.7593) -- (1.4273,1.7349) -- (1.4227,1.7218) -- (1.4207,1.7043) -- (1.4245,1.6899) -- (1.4295,1.6813) -- (1.4309,1.6728) -- (1.4380,1.6640) -- (1.4362,1.6595) -- (1.4369,1.6543) -- (1.4432,1.6461) -- (1.4366,1.6225) -- (1.4389,1.6058) -- (1.4438,1.5960) -- (1.4322,1.5812) -- (1.4255,1.5629) -- (1.4318,1.5121) -- (1.3875,1.4852) -- (1.3672,1.4611) -- (1.3419,1.4189) -- (1.3321,1.3832) -- (1.3347,1.3792) -- (1.3399,1.3770) -- (1.3635,1.3756) -- (1.4008,1.3578) -- (1.4199,1.3569) -- (1.4378,1.3625) -- (1.4461,1.3454) -- (1.4516,1.3376) -- (1.4866,1.3175) -- (1.4897,1.3073) -- (1.5010,1.2883) -- (1.5193,1.2659) -- (1.5281,1.2622) -- (1.5386,1.2621) -- (1.5207,1.2660) -- (1.4874,1.3189) -- (1.4382,1.3635) -- (1.3332,1.3832) -- (1.3688,1.4611) -- (1.4332,1.5122) -- (1.4265,1.5624) -- (1.4448,1.5960) -- (1.4447,1.6445) -- (1.4381,1.6545) -- (1.4385,1.6667) -- (1.4214,1.7051) -- (1.4414,1.7550) -- (1.4380,1.7909) -- (1.5007,1.8000) -- (1.5584,1.8383) -- (1.4882,1.7902) -- (1.5193,1.7572) -- (1.5890,1.8374) -- (1.8932,1.8430) -- (2.1490,1.9157) -- (2.2699,1.8591) -- (2.3067,1.7392) -- (2.4112,1.5625) -- (2.4421,1.4258) -- (2.3633,1.3579) -- (2.3242,1.2652) -- (2.4266,1.2166) -- (2.4401,1.1321) -- (2.4227,1.1057) -- (2.4741,1.0158) -- (2.4709,0.9741) -- (2.5931,0.8615) -- (2.5608,0.8379) -- (2.5977,0.7881) -- (2.5912,0.7146) -- (2.5363,0.6933) -- (2.3706,0.3907) -- (2.4011,0.3414) -- (2.4029,0.2826) -- (2.4446,0.2644) -- (2.4491,0.2372) -- (2.3064,0.2590) -- (2.2640,0.2741) -- (2.2434,0.3104) -- (2.1708,0.3307) -- (2.0556,0.3045) -- (2.0661,0.2886) -- (2.0346,0.2615) -- (1.9877,0.2937) -- (1.9081,0.2768) -- (1.8673,0.2000) -- (1.8020,0.2002) -- (1.7991,0.2643) -- (1.7671,0.2600) -- (1.7254,0.3193) -- (1.6867,0.2881) -- (1.6779,0.2494) -- (1.6348,0.2384) -- (1.5885,0.3229) -- (1.5508,0.3323) -- (1.5328,0.3930) -- (1.4823,0.3856) -- (1.4193,0.4261) -- (1.4231,0.4080) -- (1.3888,0.3934) -- (1.3406,0.4319) -- (1.3292,0.4496) -- (1.3589,0.4643) -- (1.3472,0.4991) -- (1.2754,0.4737) -- (1.2729,0.4936) -- (1.1810,0.5232) -- (1.2116,0.4566) -- (1.1481,0.4089) -- (1.0391,0.5047) -- (1.0796,0.5635) -- (1.0132,0.5731) -- cycle;
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (3.0151,1.8479) -- (3.2708,1.9207) -- (3.3917,1.8641) -- (3.4286,1.7442) -- (3.5331,1.5674) -- (3.5639,1.4307) -- (3.4852,1.3628) -- (3.4460,1.2701) -- (3.5485,1.2216) -- (3.5620,1.1370) -- (3.5445,1.1106) -- (3.5959,1.0208) -- (3.5928,0.9791) -- (3.7149,0.8665) -- (3.6826,0.8428) -- (3.7196,0.7931) -- (3.7131,0.7195) -- (3.6582,0.6982) -- (3.4925,0.3956) -- (3.5229,0.3463) -- (3.5248,0.2876) -- (3.5664,0.2694) -- (3.5710,0.2421) -- (3.4282,0.2640) -- (3.3858,0.2791) -- (3.3652,0.3154) -- (3.2926,0.3356) -- (3.1774,0.3095) -- (3.1880,0.2935) -- (3.1565,0.2664) -- (3.1096,0.2987) -- (3.0300,0.2818) -- (2.9891,0.2049) -- (2.9239,0.2052) -- (2.9210,0.2693) -- (2.8889,0.2649) -- (2.8472,0.3242) -- (2.8085,0.2931) -- (2.7998,0.2544) -- (2.7566,0.2434) -- (2.7109,0.3268) -- (2.7109,1.8424) -- (3.0151,1.8479) -- cycle;
\draw[extraction boundary] (2.7109,0.3268) -- (2.7109,1.8424);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (1.6163,0.5650);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (2.2252,1.0724);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (1.1125,1.1204);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2561,0.4353) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2561,0.4353) -- (1.6163,0.5650);
\draw[draw=countryPL!65!black,line width=.45pt] (0.8736,1.4918) -- (1.1125,1.1204);
\draw[draw=countryPL!65!black,line width=.45pt] (0.8736,1.4918) -- (1.4255,1.6698);
\draw[draw=countryPL!65!black,line width=.45pt] (2.0706,1.7264) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (2.0706,1.7264) -- (1.4255,1.6698);
\draw[draw=countryPL!65!black,line width=.45pt] (1.0365,0.7103) -- (1.1125,1.1204);
\draw[draw=countryPL!65!black,line width=.45pt] (1.0365,0.7103) -- (1.6163,0.5650);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2252,1.0724) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2252,1.0724) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6163,0.5650) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (1.4255,1.6698) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (1.1125,1.1204) -- (2.1029,0.6726);
\fill[black!85] (1.6872,1.0185) circle[radius=1.15pt];
\fill[black!85] (2.2561,0.4353) circle[radius=1.15pt];
\fill[black!85] (0.8736,1.4918) circle[radius=1.15pt];
\fill[black!85] (2.0706,1.7264) circle[radius=1.15pt];
\fill[black!85] (1.0365,0.7103) circle[radius=1.15pt];
\fill[black!85] (2.2252,1.0724) circle[radius=1.15pt];
\fill[black!85] (1.6163,0.5650) circle[radius=1.15pt];
\fill[black!85] (1.4255,1.6698) circle[radius=1.15pt];
\fill[black!85] (1.1125,1.1204) circle[radius=1.15pt];
\fill[black!85] (2.1029,0.6726) circle[radius=1.15pt];
\fill[black!85] (1.9352,1.3940) circle[radius=1.15pt];
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (3.0570,1.3990);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (2.7382,0.5699);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (3.3470,1.0774);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (3.2248,0.6775);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3779,0.4403) -- (3.2248,0.6775);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3779,0.4403) -- (2.7382,0.5699);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1925,1.7313) -- (3.0570,1.3990);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3470,1.0774) -- (3.2248,0.6775);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3470,1.0774) -- (3.0570,1.3990);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7382,0.5699) -- (3.2248,0.6775);
\fill[black!85] (2.8091,1.0235) circle[radius=1.15pt];
\fill[black!85] (3.3779,0.4403) circle[radius=1.15pt];
\fill[black!85] (3.1925,1.7313) circle[radius=1.15pt];
\fill[black!85] (3.3470,1.0774) circle[radius=1.15pt];
\fill[black!85] (2.7382,0.5699) circle[radius=1.15pt];
\fill[black!85] (3.2248,0.6775) circle[radius=1.15pt];
\fill[black!85] (3.0570,1.3990) circle[radius=1.15pt];
\draw[new connection] (2.0706,1.7264) -- (3.0570,1.3990);
\draw[new connection] (2.2252,1.0724) -- (2.8091,1.0235);
\draw[new connection] (2.1029,0.6726) -- (2.7382,0.5699);
\draw[fill=white,draw=black,line width=.55pt] (2.0706,1.7264) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.0570,1.3990) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.2252,1.0724) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.8091,1.0235) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.1029,0.6726) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.7382,0.5699) circle[radius=1.7pt];
\end{tikzpicture}


==> resources/country-composition/poor.tex <==
% Generated by scripts/build-country-composition.py.
\begin{tikzpicture}[x=\countryfigureunit,y=\countryfigureunit]
\path[use as bounding box] (0,0) rectangle (4.3,7.0848705142164725);
\path[fill=countryAT,fill opacity=0.27,draw=countryAT!65!black,line width=.35pt,even odd rule] (1.3435,5.6246) -- (0.9353,5.6703) -- (0.8424,5.7495) -- (0.8500,5.8057) -- (0.7564,5.7645) -- (0.6308,5.7611) -- (0.6010,5.6977) -- (0.5378,5.7041) -- (0.5239,5.7314) -- (0.4812,5.7246) -- (0.4636,5.7703) -- (0.4025,5.7199) -- (0.3530,5.7494) -- (0.3531,5.7765) -- (0.2952,5.7892) -- (0.2792,5.8553) -- (0.3099,5.8931) -- (0.2857,5.9406) -- (0.3377,5.9572) -- (0.3729,5.9417) -- (0.4011,5.8815) -- (0.4300,5.8904) -- (0.4180,5.8549) -- (0.4732,5.8898) -- (0.4766,5.9450) -- (0.5696,5.9397) -- (0.5888,5.8963) -- (0.6515,5.8973) -- (0.7276,5.9601) -- (0.8485,5.9675) -- (0.8394,5.9971) -- (0.8591,6.0108) -- (0.8597,5.9908) -- (0.8983,5.9970) -- (0.9118,5.9755) -- (0.9713,5.9927) -- (0.9755,5.9562) -- (1.0208,5.9288) -- (1.0344,5.9997) -- (0.9970,6.0098) -- (1.0157,6.0515) -- (0.9613,6.1352) -- (1.0945,6.2180) -- (1.1121,6.2872) -- (1.1592,6.2655) -- (1.1785,6.3480) -- (1.2259,6.3197) -- (1.2292,6.2959) -- (1.2851,6.2846) -- (1.3117,6.3161) -- (1.3611,6.2992) -- (1.3798,6.3618) -- (1.4151,6.3621) -- (1.4186,6.4410) -- (1.4492,6.4182) -- (1.4748,6.4361) -- (1.5613,6.3993) -- (1.5924,6.4081) -- (1.6469,6.3718) -- (1.7071,6.3715) -- (1.7380,6.4010) -- (1.7698,6.3765) -- (1.8156,6.3773) -- (1.8312,6.3240) -- (1.8110,6.2707) -- (1.8904,6.1598) -- (1.8631,6.1106) -- (1.8849,6.0649) -- (1.8129,6.0496) -- (1.7813,6.0716) -- (1.7439,6.0384) -- (1.7939,6.0294) -- (1.8095,6.0045) -- (1.7837,5.9605) -- (1.7560,5.9575) -- (1.7551,5.8941) -- (1.7812,5.8717) -- (1.7647,5.8393) -- (1.7807,5.8318) -- (1.7328,5.8315) -- (1.6743,5.7705) -- (1.6877,5.7150) -- (1.6435,5.7324) -- (1.5724,5.6930) -- (1.4719,5.6971) -- (1.3745,5.6032) -- (1.3435,5.6246) -- cycle;
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (2.4363,5.5323) -- (2.4233,5.5138) -- (2.3780,5.5593) -- (2.2888,5.5607) -- (2.2438,5.6330) -- (2.2070,5.6276) -- (2.2134,5.5836) -- (2.1766,5.5839) -- (2.2125,5.7108) -- (2.1899,5.7718) -- (2.1459,5.7876) -- (2.1486,5.8288) -- (2.1128,5.8771) -- (2.1405,5.9562) -- (2.0906,6.0570) -- (2.1073,6.1136) -- (2.0036,6.1915) -- (2.0576,6.3285) -- (2.0150,6.4636) -- (2.0201,6.4781) -- (2.0634,6.4551) -- (2.0924,6.3732) -- (2.0998,6.4082) -- (2.0656,6.4684) -- (2.1023,6.5415) -- (2.1082,6.5744) -- (2.0944,6.5712) -- (2.3436,6.6701) -- (2.4122,6.7595) -- (2.5364,6.8313) -- (2.7309,6.8849) -- (2.8029,6.8487) -- (2.8249,6.8322) -- (2.7472,6.8733) -- (2.7896,6.7665) -- (2.8591,6.7479) -- (2.8584,6.7342) -- (2.8633,6.7185) -- (2.8505,6.6941) -- (2.8459,6.6811) -- (2.8438,6.6636) -- (2.8476,6.6492) -- (2.8527,6.6405) -- (2.8540,6.6320) -- (2.8611,6.6232) -- (2.8594,6.6188) -- (2.8600,6.6136) -- (2.8664,6.6053) -- (2.8598,6.5817) -- (2.8620,6.5650) -- (2.8669,6.5553) -- (2.8553,6.5405) -- (2.8486,6.5222) -- (2.8550,6.4713) -- (2.8106,6.4444) -- (2.7903,6.4204) -- (2.7650,6.3781) -- (2.7553,6.3425) -- (2.7579,6.3384) -- (2.7630,6.3363) -- (2.7866,6.3349) -- (2.8239,6.3170) -- (2.8431,6.3162) -- (2.8609,6.3217) -- (2.8692,6.3047) -- (2.8747,6.2969) -- (2.9097,6.2768) -- (2.9128,6.2666) -- (2.9241,6.2475) -- (2.9424,6.2252) -- (2.9512,6.2214) -- (2.9617,6.2214) -- (2.9439,6.2252) -- (2.9105,6.2782) -- (2.8613,6.3228) -- (2.7563,6.3425) -- (2.7920,6.4204) -- (2.8563,6.4715) -- (2.8497,6.5216) -- (2.8679,6.5552) -- (2.8678,6.6038) -- (2.8613,6.6137) -- (2.8617,6.6259) -- (2.8445,6.6644) -- (2.8645,6.7143) -- (2.8611,6.7502) -- (2.9238,6.7592) -- (2.9815,6.7976) -- (2.9113,6.7495) -- (2.9424,6.7165) -- (3.0121,6.7967) -- (3.3163,6.8022) -- (3.5721,6.8750) -- (3.6930,6.8184) -- (3.7298,6.6985) -- (3.8344,6.5217) -- (3.8652,6.3851) -- (3.7865,6.3171) -- (3.7473,6.2244) -- (3.8498,6.1759) -- (3.8633,6.0913) -- (3.8458,6.0649) -- (3.8972,5.9751) -- (3.8941,5.9334) -- (4.0162,5.8208) -- (3.9839,5.7971) -- (4.0208,5.7474) -- (4.0144,5.6738) -- (3.9595,5.6525) -- (3.7938,5.3499) -- (3.8242,5.3007) -- (3.8261,5.2419) -- (3.8677,5.2237) -- (3.8722,5.1964) -- (3.7295,5.2183) -- (3.6871,5.2334) -- (3.6665,5.2697) -- (3.5939,5.2899) -- (3.4787,5.2638) -- (3.4893,5.2478) -- (3.4578,5.2208) -- (3.4109,5.2530) -- (3.3313,5.2361) -- (3.2904,5.1593) -- (3.2252,5.1595) -- (3.2223,5.2236) -- (3.1902,5.2193) -- (3.1485,5.2786) -- (3.1098,5.2474) -- (3.1010,5.2087) -- (3.0579,5.1977) -- (3.0117,5.2821) -- (2.9740,5.2916) -- (2.9560,5.3523) -- (2.9055,5.3448) -- (2.8425,5.3853) -- (2.8462,5.3673) -- (2.8119,5.3527) -- (2.7637,5.3911) -- (2.7524,5.4089) -- (2.7820,5.4235) -- (2.7704,5.4584) -- (2.6985,5.4330) -- (2.6961,5.4528) -- (2.6041,5.4824) -- (2.6348,5.4159) -- (2.5713,5.3682) -- (2.4623,5.4639) -- (2.5028,5.5228) -- (2.4363,5.5323) -- cycle;
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.7048,6.2326);
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.6017,5.8637);
\draw[draw=countryAT!65!black,line width=.45pt] (1.4117,6.1640) -- (1.2641,5.7842);
\draw[draw=countryAT!65!black,line width=.45pt] (0.5146,5.8223) -- (0.8997,5.8577);
\draw[draw=countryAT!65!black,line width=.45pt] (0.5146,5.8223) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (0.8997,5.8577) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (0.8997,5.8577) -- (1.2641,5.7842);
\draw[draw=countryAT!65!black,line width=.45pt] (1.7048,6.2326) -- (1.6017,5.8637);
\draw[draw=countryAT!65!black,line width=.45pt] (1.2641,5.7842) -- (1.1277,6.0655);
\draw[draw=countryAT!65!black,line width=.45pt] (1.2641,5.7842) -- (1.6017,5.8637);
\fill[black!85] (1.4117,6.1640) circle[radius=1.15pt];
\fill[black!85] (0.5146,5.8223) circle[radius=1.15pt];
\fill[black!85] (0.8997,5.8577) circle[radius=1.15pt];
\fill[black!85] (1.7048,6.2326) circle[radius=1.15pt];
\fill[black!85] (1.2641,5.7842) circle[radius=1.15pt];
\fill[black!85] (1.1277,6.0655) circle[radius=1.15pt];
\fill[black!85] (1.6017,5.8637) circle[radius=1.15pt];
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.0395,5.5243);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.6483,6.0317);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1104,5.9778) -- (2.5356,6.0796);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6792,5.3946) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6792,5.3946) -- (3.0395,5.5243);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2967,6.4510) -- (2.5356,6.0796);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2967,6.4510) -- (2.8487,6.6290);
\draw[draw=countryPL!65!black,line width=.45pt] (3.4938,6.6856) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (3.4938,6.6856) -- (2.8487,6.6290);
\draw[draw=countryPL!65!black,line width=.45pt] (2.4597,5.6696) -- (2.5356,6.0796);
\draw[draw=countryPL!65!black,line width=.45pt] (2.4597,5.6696) -- (3.0395,5.5243);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6483,6.0317) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (3.6483,6.0317) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (3.0395,5.5243) -- (3.5261,5.6318);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8487,6.6290) -- (3.3583,6.3533);
\draw[draw=countryPL!65!black,line width=.45pt] (2.5356,6.0796) -- (3.5261,5.6318);
\fill[black!85] (3.1104,5.9778) circle[radius=1.15pt];
\fill[black!85] (3.6792,5.3946) circle[radius=1.15pt];
\fill[black!85] (2.2967,6.4510) circle[radius=1.15pt];
\fill[black!85] (3.4938,6.6856) circle[radius=1.15pt];
\fill[black!85] (2.4597,5.6696) circle[radius=1.15pt];
\fill[black!85] (3.6483,6.0317) circle[radius=1.15pt];
\fill[black!85] (3.0395,5.5243) circle[radius=1.15pt];
\fill[black!85] (2.8487,6.6290) circle[radius=1.15pt];
\fill[black!85] (2.5356,6.0796) circle[radius=1.15pt];
\fill[black!85] (3.5261,5.6318) circle[radius=1.15pt];
\fill[black!85] (3.3583,6.3533) circle[radius=1.15pt];
\draw[new connection] (1.4117,6.1640) -- (3.4938,6.6856);
\draw[new connection] (0.5146,5.8223) -- (2.5356,6.0796);
\draw[new connection] (1.7048,6.2326) -- (3.6792,5.3946);
\draw[fill=white,draw=black,line width=.55pt] (1.4117,6.1640) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.4938,6.6856) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (0.5146,5.8223) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.5356,6.0796) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.7048,6.2326) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.6792,5.3946) circle[radius=1.7pt];
\path[fill=countryFR,fill opacity=0.27,draw=countryFR!65!black,line width=.35pt,even odd rule] (0.6409,4.6566) -- (0.6656,4.6415) -- (0.6425,4.6776) -- (0.6490,4.7027) -- (0.6662,4.6972) -- (0.6503,4.7145) -- (0.6608,4.7563) -- (0.6706,4.7470) -- (0.6753,4.7457) -- (0.6722,4.8611) -- (0.8701,4.9093) -- (0.8733,4.8327) -- (0.9072,4.7905) -- (0.9298,4.7783) -- (0.9805,4.8036) -- (1.0001,4.7188) -- (1.0632,4.7034) -- (1.0788,4.6408) -- (1.1439,4.6528) -- (1.1783,4.6224) -- (1.1582,4.5810) -- (1.1772,4.5621) -- (1.1570,4.5433) -- (1.1680,4.5232) -- (1.2697,4.5288) -- (1.2993,4.5805) -- (1.3134,4.5709) -- (1.2884,4.5188) -- (1.3071,4.4986) -- (1.2973,4.4627) -- (1.3796,4.4264) -- (1.4173,4.3613) -- (1.4799,4.3783) -- (1.5334,4.3390) -- (1.5750,4.3578) -- (1.6354,4.3291) -- (1.6722,4.2428) -- (1.7141,4.2592) -- (1.7362,4.2241) -- (1.7862,4.2227) -- (1.8184,4.2433) -- (1.8563,4.2010) -- (1.9179,4.2003) -- (1.9791,4.1701) -- (1.8948,4.0699) -- (1.8349,3.9081) -- (1.8427,3.8611) -- (1.8166,3.7751) -- (1.8309,3.7367) -- (1.7860,3.6927) -- (1.7017,3.7156) -- (1.6779,3.6719) -- (1.7153,3.6645) -- (1.6397,3.5791) -- (1.5762,3.5430) -- (1.5780,3.4943) -- (1.5012,3.4361) -- (1.4885,3.3862) -- (1.5108,3.3694) -- (1.4603,3.2983) -- (1.5357,3.3236) -- (1.5207,3.3517) -- (1.5473,3.3793) -- (1.6533,3.3818) -- (1.6431,3.2963) -- (1.6960,3.2212) -- (1.6454,3.1962) -- (1.6417,3.1615) -- (1.6826,3.1328) -- (1.6811,3.0904) -- (1.7210,3.0570) -- (1.6951,2.9984) -- (1.5932,2.9677) -- (1.6183,2.9047) -- (1.6783,2.8763) -- (1.6881,2.8345) -- (1.6629,2.8313) -- (1.6364,2.7853) -- (1.6562,2.7537) -- (1.6419,2.7326) -- (1.6677,2.6923) -- (1.7457,2.6518) -- (1.8203,2.6673) -- (1.8260,2.6318) -- (1.7751,2.5736) -- (1.7712,2.5357) -- (1.5945,2.4353) -- (1.5568,2.3945) -- (1.5845,2.3909) -- (1.5788,2.3694) -- (1.5056,2.3394) -- (1.4678,2.3491) -- (1.4567,2.3225) -- (1.4041,2.3549) -- (1.4085,2.3375) -- (1.3814,2.3333) -- (1.3505,2.3757) -- (1.2730,2.3908) -- (1.2664,2.4380) -- (1.2039,2.4323) -- (1.1963,2.4554) -- (1.2265,2.4519) -- (1.2507,2.4719) -- (1.2047,2.5032) -- (1.2101,2.4562) -- (1.1657,2.4737) -- (1.1598,2.4374) -- (1.1567,2.4491) -- (1.1372,2.4674) -- (1.1413,2.4778) -- (1.1394,2.4950) -- (1.1236,2.5259) -- (1.1107,2.5396) -- (1.1178,2.5484) -- (1.1253,2.5817) -- (1.1262,2.5880) -- (1.1199,2.6032) -- (1.1444,2.6170) -- (1.1466,2.6222) -- (1.1191,2.6046) -- (1.1096,2.5398) -- (1.1349,2.5037) -- (1.1360,2.4675) -- (1.1568,2.4372) -- (1.1004,2.4491) -- (1.0896,2.4787) -- (1.0072,2.4910) -- (0.9791,2.5197) -- (0.8528,2.4414) -- (0.7797,2.4242) -- (0.7493,2.3830) -- (0.7373,2.3927) -- (0.7368,2.3288) -- (0.7286,2.3419) -- (0.7116,2.3152) -- (0.7269,2.3048) -- (0.7348,2.3232) -- (0.7268,2.2239) -- (0.7525,2.1861) -- (0.7013,2.2055) -- (0.6185,2.1756) -- (0.6185,4.6371) -- (0.6409,4.6566) -- cycle;
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (2.0970,3.0527) -- (2.0840,3.0342) -- (2.0386,3.0796) -- (1.9495,3.0810) -- (1.9045,3.1534) -- (1.8677,3.1479) -- (1.8740,3.1039) -- (1.8372,3.1043) -- (1.8731,3.2312) -- (1.8506,3.2921) -- (1.8066,3.3080) -- (1.8092,3.3492) -- (1.7734,3.3975) -- (1.8012,3.4766) -- (1.7513,3.5773) -- (1.7680,3.6340) -- (1.6642,3.7118) -- (1.7183,3.8488) -- (1.6757,3.9840) -- (1.6808,3.9985) -- (1.7241,3.9754) -- (1.7531,3.8936) -- (1.7604,3.9285) -- (1.7263,3.9887) -- (1.7629,4.0618) -- (1.7689,4.0948) -- (1.7550,4.0916) -- (2.0042,4.1905) -- (2.0729,4.2799) -- (2.1970,4.3517) -- (2.3916,4.4052) -- (2.4635,4.3690) -- (2.4856,4.3526) -- (2.4078,4.3936) -- (2.4502,4.2868) -- (2.5197,4.2683) -- (2.5191,4.2546) -- (2.5240,4.2389) -- (2.5111,4.2145) -- (2.5065,4.2015) -- (2.5044,4.1839) -- (2.5083,4.1695) -- (2.5133,4.1609) -- (2.5147,4.1524) -- (2.5218,4.1436) -- (2.5200,4.1391) -- (2.5207,4.1340) -- (2.5270,4.1257) -- (2.5204,4.1021) -- (2.5227,4.0854) -- (2.5276,4.0756) -- (2.5160,4.0609) -- (2.5093,4.0426) -- (2.5156,3.9917) -- (2.4712,3.9648) -- (2.4510,3.9408) -- (2.4257,3.8985) -- (2.4159,3.8628) -- (2.4185,3.8588) -- (2.4237,3.8567) -- (2.4472,3.8552) -- (2.4846,3.8374) -- (2.5037,3.8365) -- (2.5216,3.8421) -- (2.5299,3.8251) -- (2.5354,3.8172) -- (2.5704,3.7971) -- (2.5735,3.7869) -- (2.5847,3.7679) -- (2.6031,3.7455) -- (2.6119,3.7418) -- (2.6224,3.7418) -- (2.6045,3.7456) -- (2.5712,3.7985) -- (2.5220,3.8431) -- (2.4170,3.8629) -- (2.4526,3.9407) -- (2.5170,3.9919) -- (2.5103,4.0420) -- (2.5286,4.0756) -- (2.5285,4.1241) -- (2.5219,4.1341) -- (2.5223,4.1463) -- (2.5052,4.1847) -- (2.5251,4.2346) -- (2.5218,4.2705) -- (2.5845,4.2796) -- (2.6422,4.3179) -- (2.5720,4.2698) -- (2.6030,4.2369) -- (2.6728,4.3171) -- (2.9770,4.3226) -- (3.2327,4.3953) -- (3.3537,4.3388) -- (3.3905,4.2189) -- (3.4950,4.0421) -- (3.5259,3.9054) -- (3.4471,3.8375) -- (3.4080,3.7448) -- (3.5104,3.6963) -- (3.5239,3.6117) -- (3.5064,3.5853) -- (3.5579,3.4954) -- (3.5547,3.4538) -- (3.6769,3.3411) -- (3.6446,3.3175) -- (3.6815,3.2677) -- (3.6750,3.1942) -- (3.6201,3.1729) -- (3.4544,2.8703) -- (3.4848,2.8210) -- (3.4867,2.7623) -- (3.5283,2.7441) -- (3.5329,2.7168) -- (3.3901,2.7387) -- (3.3478,2.7538) -- (3.3272,2.7900) -- (3.2545,2.8103) -- (3.1393,2.7842) -- (3.1499,2.7682) -- (3.1184,2.7411) -- (3.0715,2.7733) -- (2.9919,2.7565) -- (2.9510,2.6796) -- (2.8858,2.6799) -- (2.8829,2.7440) -- (2.8509,2.7396) -- (2.8091,2.7989) -- (2.7705,2.7677) -- (2.7617,2.7291) -- (2.7186,2.7181) -- (2.6723,2.8025) -- (2.6346,2.8119) -- (2.6166,2.8726) -- (2.5661,2.8652) -- (2.5031,2.9057) -- (2.5069,2.8876) -- (2.4726,2.8730) -- (2.4243,2.9115) -- (2.4130,2.9292) -- (2.4427,2.9439) -- (2.4310,2.9788) -- (2.3592,2.9533) -- (2.3567,2.9732) -- (2.2648,3.0028) -- (2.2954,2.9363) -- (2.2319,2.8886) -- (2.1229,2.9843) -- (2.1634,3.0431) -- (2.0970,3.0527) -- cycle;
\draw[extraction boundary] (0.6185,2.1756) -- (0.6185,4.6371);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7303,3.6819) -- (1.2815,3.5771);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7303,3.6819) -- (1.1098,4.1473);
\draw[draw=countryFR!65!black,line width=.45pt] (1.5614,2.8313) -- (1.2871,2.6443);
\draw[draw=countryFR!65!black,line width=.45pt] (1.5614,2.8313) -- (1.0706,3.0187);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7809,4.5550) -- (1.1098,4.1473);
\draw[draw=countryFR!65!black,line width=.45pt] (1.7285,3.9705) -- (1.2815,3.5771);
\draw[draw=countryFR!65!black,line width=.45pt] (1.7285,3.9705) -- (1.1098,4.1473);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7525,2.5650) -- (1.2871,2.6443);
\draw[draw=countryFR!65!black,line width=.45pt] (0.7525,2.5650) -- (1.0706,3.0187);
\draw[draw=countryFR!65!black,line width=.45pt] (1.1098,4.1473) -- (1.2815,3.5771);
\draw[draw=countryFR!65!black,line width=.45pt] (1.2815,3.5771) -- (1.0706,3.0187);
\draw[draw=countryFR!65!black,line width=.45pt] (1.0706,3.0187) -- (1.2871,2.6443);
\fill[black!85] (0.7303,3.6819) circle[radius=1.15pt];
\fill[black!85] (1.5614,2.8313) circle[radius=1.15pt];
\fill[black!85] (0.7809,4.5550) circle[radius=1.15pt];
\fill[black!85] (1.7285,3.9705) circle[radius=1.15pt];
\fill[black!85] (0.7525,2.5650) circle[radius=1.15pt];
\fill[black!85] (1.1098,4.1473) circle[radius=1.15pt];
\fill[black!85] (1.2815,3.5771) circle[radius=1.15pt];
\fill[black!85] (1.0706,3.0187) circle[radius=1.15pt];
\fill[black!85] (1.2871,2.6443) circle[radius=1.15pt];
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (2.7001,3.0446);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (3.3090,3.5521);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7710,3.4982) -- (2.1962,3.6000);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3399,2.9150) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3399,2.9150) -- (2.7001,3.0446);
\draw[draw=countryPL!65!black,line width=.45pt] (1.9574,3.9714) -- (2.1962,3.6000);
\draw[draw=countryPL!65!black,line width=.45pt] (1.9574,3.9714) -- (2.5093,4.1494);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1544,4.2060) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1544,4.2060) -- (2.5093,4.1494);
\draw[draw=countryPL!65!black,line width=.45pt] (2.1203,3.1900) -- (2.1962,3.6000);
\draw[draw=countryPL!65!black,line width=.45pt] (2.1203,3.1900) -- (2.7001,3.0446);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3090,3.5521) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3090,3.5521) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7001,3.0446) -- (3.1867,3.1522);
\draw[draw=countryPL!65!black,line width=.45pt] (2.5093,4.1494) -- (3.0190,3.8737);
\draw[draw=countryPL!65!black,line width=.45pt] (2.1962,3.6000) -- (3.1867,3.1522);
\fill[black!85] (2.7710,3.4982) circle[radius=1.15pt];
\fill[black!85] (3.3399,2.9150) circle[radius=1.15pt];
\fill[black!85] (1.9574,3.9714) circle[radius=1.15pt];
\fill[black!85] (3.1544,4.2060) circle[radius=1.15pt];
\fill[black!85] (2.1203,3.1900) circle[radius=1.15pt];
\fill[black!85] (3.3090,3.5521) circle[radius=1.15pt];
\fill[black!85] (2.7001,3.0446) circle[radius=1.15pt];
\fill[black!85] (2.5093,4.1494) circle[radius=1.15pt];
\fill[black!85] (2.1962,3.6000) circle[radius=1.15pt];
\fill[black!85] (3.1867,3.1522) circle[radius=1.15pt];
\fill[black!85] (3.0190,3.8737) circle[radius=1.15pt];
\draw[new connection] (0.7809,4.5550) -- (3.3399,2.9150);
\draw[new connection] (0.7525,2.5650) -- (3.1867,3.1522);
\draw[new connection] (1.1098,4.1473) -- (3.1544,4.2060);
\draw[fill=white,draw=black,line width=.55pt] (0.7809,4.5550) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.3399,2.9150) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (0.7525,2.5650) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.1867,3.1522) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (1.1098,4.1473) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.1544,4.2060) circle[radius=1.7pt];
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (1.0132,0.5731) -- (1.0002,0.5545) -- (0.9548,0.6000) -- (0.8657,0.6014) -- (0.8207,0.6737) -- (0.7839,0.6683) -- (0.7902,0.6243) -- (0.7535,0.6246) -- (0.7893,0.7516) -- (0.7668,0.8125) -- (0.7228,0.8284) -- (0.7255,0.8695) -- (0.6896,0.9179) -- (0.7174,0.9969) -- (0.6675,1.0977) -- (0.6842,1.1544) -- (0.5804,1.2322) -- (0.6345,1.3692) -- (0.5919,1.5044) -- (0.5970,1.5189) -- (0.6403,1.4958) -- (0.6693,1.4140) -- (0.6766,1.4489) -- (0.6425,1.5091) -- (0.6791,1.5822) -- (0.6851,1.6152) -- (0.6712,1.6120) -- (0.9204,1.7109) -- (0.9891,1.8002) -- (1.1132,1.8721) -- (1.3078,1.9256) -- (1.3798,1.8894) -- (1.4018,1.8730) -- (1.3240,1.9140) -- (1.3665,1.8072) -- (1.4360,1.7887) -- (1.4353,1.7749) -- (1.4402,1.7593) -- (1.4273,1.7349) -- (1.4227,1.7218) -- (1.4207,1.7043) -- (1.4245,1.6899) -- (1.4295,1.6813) -- (1.4309,1.6728) -- (1.4380,1.6640) -- (1.4362,1.6595) -- (1.4369,1.6543) -- (1.4432,1.6461) -- (1.4366,1.6225) -- (1.4389,1.6058) -- (1.4438,1.5960) -- (1.4322,1.5812) -- (1.4255,1.5629) -- (1.4318,1.5121) -- (1.3875,1.4852) -- (1.3672,1.4611) -- (1.3419,1.4189) -- (1.3321,1.3832) -- (1.3347,1.3792) -- (1.3399,1.3770) -- (1.3635,1.3756) -- (1.4008,1.3578) -- (1.4199,1.3569) -- (1.4378,1.3625) -- (1.4461,1.3454) -- (1.4516,1.3376) -- (1.4866,1.3175) -- (1.4897,1.3073) -- (1.5010,1.2883) -- (1.5193,1.2659) -- (1.5281,1.2622) -- (1.5386,1.2621) -- (1.5207,1.2660) -- (1.4874,1.3189) -- (1.4382,1.3635) -- (1.3332,1.3832) -- (1.3688,1.4611) -- (1.4332,1.5122) -- (1.4265,1.5624) -- (1.4448,1.5960) -- (1.4447,1.6445) -- (1.4381,1.6545) -- (1.4385,1.6667) -- (1.4214,1.7051) -- (1.4414,1.7550) -- (1.4380,1.7909) -- (1.5007,1.8000) -- (1.5584,1.8383) -- (1.4882,1.7902) -- (1.5193,1.7572) -- (1.5890,1.8374) -- (1.8932,1.8430) -- (2.1490,1.9157) -- (2.2699,1.8591) -- (2.3067,1.7392) -- (2.4112,1.5625) -- (2.4421,1.4258) -- (2.3633,1.3579) -- (2.3242,1.2652) -- (2.4266,1.2166) -- (2.4401,1.1321) -- (2.4227,1.1057) -- (2.4741,1.0158) -- (2.4709,0.9741) -- (2.5931,0.8615) -- (2.5608,0.8379) -- (2.5977,0.7881) -- (2.5912,0.7146) -- (2.5363,0.6933) -- (2.3706,0.3907) -- (2.4011,0.3414) -- (2.4029,0.2826) -- (2.4446,0.2644) -- (2.4491,0.2372) -- (2.3064,0.2590) -- (2.2640,0.2741) -- (2.2434,0.3104) -- (2.1708,0.3307) -- (2.0556,0.3045) -- (2.0661,0.2886) -- (2.0346,0.2615) -- (1.9877,0.2937) -- (1.9081,0.2768) -- (1.8673,0.2000) -- (1.8020,0.2002) -- (1.7991,0.2643) -- (1.7671,0.2600) -- (1.7254,0.3193) -- (1.6867,0.2881) -- (1.6779,0.2494) -- (1.6348,0.2384) -- (1.5885,0.3229) -- (1.5508,0.3323) -- (1.5328,0.3930) -- (1.4823,0.3856) -- (1.4193,0.4261) -- (1.4231,0.4080) -- (1.3888,0.3934) -- (1.3406,0.4319) -- (1.3292,0.4496) -- (1.3589,0.4643) -- (1.3472,0.4991) -- (1.2754,0.4737) -- (1.2729,0.4936) -- (1.1810,0.5232) -- (1.2116,0.4566) -- (1.1481,0.4089) -- (1.0391,0.5047) -- (1.0796,0.5635) -- (1.0132,0.5731) -- cycle;
\path[fill=countryPL,fill opacity=0.27,draw=countryPL!65!black,line width=.35pt,even odd rule] (3.0151,1.8479) -- (3.2708,1.9207) -- (3.3917,1.8641) -- (3.4286,1.7442) -- (3.5331,1.5674) -- (3.5639,1.4307) -- (3.4852,1.3628) -- (3.4460,1.2701) -- (3.5485,1.2216) -- (3.5620,1.1370) -- (3.5445,1.1106) -- (3.5959,1.0208) -- (3.5928,0.9791) -- (3.7149,0.8665) -- (3.6826,0.8428) -- (3.7196,0.7931) -- (3.7131,0.7195) -- (3.6582,0.6982) -- (3.4925,0.3956) -- (3.5229,0.3463) -- (3.5248,0.2876) -- (3.5664,0.2694) -- (3.5710,0.2421) -- (3.4282,0.2640) -- (3.3858,0.2791) -- (3.3652,0.3154) -- (3.2926,0.3356) -- (3.1774,0.3095) -- (3.1880,0.2935) -- (3.1565,0.2664) -- (3.1096,0.2987) -- (3.0300,0.2818) -- (2.9891,0.2049) -- (2.9239,0.2052) -- (2.9210,0.2693) -- (2.8889,0.2649) -- (2.8472,0.3242) -- (2.8085,0.2931) -- (2.7998,0.2544) -- (2.7566,0.2434) -- (2.7109,0.3268) -- (2.7109,1.8424) -- (3.0151,1.8479) -- cycle;
\draw[extraction boundary] (2.7109,0.3268) -- (2.7109,1.8424);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (1.6163,0.5650);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (2.2252,1.0724);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6872,1.0185) -- (1.1125,1.1204);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2561,0.4353) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2561,0.4353) -- (1.6163,0.5650);
\draw[draw=countryPL!65!black,line width=.45pt] (0.8736,1.4918) -- (1.1125,1.1204);
\draw[draw=countryPL!65!black,line width=.45pt] (0.8736,1.4918) -- (1.4255,1.6698);
\draw[draw=countryPL!65!black,line width=.45pt] (2.0706,1.7264) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (2.0706,1.7264) -- (1.4255,1.6698);
\draw[draw=countryPL!65!black,line width=.45pt] (1.0365,0.7103) -- (1.1125,1.1204);
\draw[draw=countryPL!65!black,line width=.45pt] (1.0365,0.7103) -- (1.6163,0.5650);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2252,1.0724) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (2.2252,1.0724) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (1.6163,0.5650) -- (2.1029,0.6726);
\draw[draw=countryPL!65!black,line width=.45pt] (1.4255,1.6698) -- (1.9352,1.3940);
\draw[draw=countryPL!65!black,line width=.45pt] (1.1125,1.1204) -- (2.1029,0.6726);
\fill[black!85] (1.6872,1.0185) circle[radius=1.15pt];
\fill[black!85] (2.2561,0.4353) circle[radius=1.15pt];
\fill[black!85] (0.8736,1.4918) circle[radius=1.15pt];
\fill[black!85] (2.0706,1.7264) circle[radius=1.15pt];
\fill[black!85] (1.0365,0.7103) circle[radius=1.15pt];
\fill[black!85] (2.2252,1.0724) circle[radius=1.15pt];
\fill[black!85] (1.6163,0.5650) circle[radius=1.15pt];
\fill[black!85] (1.4255,1.6698) circle[radius=1.15pt];
\fill[black!85] (1.1125,1.1204) circle[radius=1.15pt];
\fill[black!85] (2.1029,0.6726) circle[radius=1.15pt];
\fill[black!85] (1.9352,1.3940) circle[radius=1.15pt];
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (3.0570,1.3990);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (2.7382,0.5699);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (3.3470,1.0774);
\draw[draw=countryPL!65!black,line width=.45pt] (2.8091,1.0235) -- (3.2248,0.6775);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3779,0.4403) -- (3.2248,0.6775);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3779,0.4403) -- (2.7382,0.5699);
\draw[draw=countryPL!65!black,line width=.45pt] (3.1925,1.7313) -- (3.0570,1.3990);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3470,1.0774) -- (3.2248,0.6775);
\draw[draw=countryPL!65!black,line width=.45pt] (3.3470,1.0774) -- (3.0570,1.3990);
\draw[draw=countryPL!65!black,line width=.45pt] (2.7382,0.5699) -- (3.2248,0.6775);
\fill[black!85] (2.8091,1.0235) circle[radius=1.15pt];
\fill[black!85] (3.3779,0.4403) circle[radius=1.15pt];
\fill[black!85] (3.1925,1.7313) circle[radius=1.15pt];
\fill[black!85] (3.3470,1.0774) circle[radius=1.15pt];
\fill[black!85] (2.7382,0.5699) circle[radius=1.15pt];
\fill[black!85] (3.2248,0.6775) circle[radius=1.15pt];
\fill[black!85] (3.0570,1.3990) circle[radius=1.15pt];
\draw[new connection] (2.2561,0.4353) -- (3.2248,0.6775);
\draw[new connection] (0.8736,1.4918) -- (3.1925,1.7313);
\draw[new connection] (2.0706,1.7264) -- (3.3779,0.4403);
\draw[fill=white,draw=black,line width=.55pt] (2.2561,0.4353) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.2248,0.6775) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (0.8736,1.4918) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.1925,1.7313) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (2.0706,1.7264) circle[radius=1.7pt];
\draw[fill=white,draw=black,line width=.55pt] (3.3779,0.4403) circle[radius=1.7pt];
\end{tikzpicture}


==> resources/evaluation/fig-app-evaluation-funnel-pglib.tikz <==
\begin{tikzpicture}[font=\fontsize{7.5}{9}\selectfont, every node/.style={inner sep=1pt}]
\path[use as bounding box] (-.10,7.25) rectangle (7.60,12.10);
\node[anchor=south,align=center] at (.65,11.00) {262 attempts\\(100\%)};
\funnelflow{.60}{10.45}{2.20}{10.45}{11pt}{black!72}
\node[anchor=south,align=center] at (2.60,11.00) {100 accepted\\(38.2\%)};
\funnelflow{.60}{10.193}{2.20}{9.05}{3.63pt}{black!18}
\node[anchor=west,align=left] at (2.35,9.05) {Feasibility check\\33 (12.6\%)};
\funnelflow{.60}{9.880}{2.20}{7.90}{14.19pt}{black!50}
\node[anchor=west,align=left] at (2.35,7.90) {Size requirements\\unmet\\129 (49.2\%)};
\node[anchor=west] at (2.35,9.70) {Rejected};
\funnelexpand{10.45}{4.30}
\node[font=\fontsize{7.5}{9}\selectfont\bfseries] at (5.85,11.75) {SCOTS, \(\TAL=1\) (\(N=500\))};
\funnelflow{4.30}{10.668}{5.60}{11.00}{17.58pt}{black!82}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,11.00) {Optimal\\293 (58.6\%)};
\funnelflow{4.30}{10.322}{5.60}{10.00}{2.1pt}{black!58}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,10.00) {Feasible\\35 (7.0\%)};
\funnelnosolution{4.30}{10.267}{5.60}{9.00}{1.02pt}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,9.00) {No solution\\17 (3.4\%)};
\funnelflow{4.30}{10.086}{5.60}{8.00}{9.3pt}{black!34}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,8.00) {Infeasible\\155 (31.0\%)};
% Draw the total after the bands, with padding inside the wider block.
\node[align=center,text=white] at (3.725,10.45) {500\\(100\%)};
\end{tikzpicture}


==> resources/evaluation/fig-app-evaluation-funnel-snd.tikz <==
\begin{tikzpicture}[font=\fontsize{7.5}{9}\selectfont, every node/.style={inner sep=1pt}]
\path[use as bounding box] (-.10,7.25) rectangle (7.60,12.10);
\node[anchor=south,align=center] at (.65,11.00) {142 attempts\\(100\%)};
\funnelflow{.60}{10.45}{2.20}{10.45}{11pt}{black!72}
\node[anchor=south,align=center] at (2.60,11.00) {100 accepted\\(70.4\%)};
\funnelflow{.60}{10.176}{2.20}{7.90}{4.62pt}{black!50}
\node[anchor=west,align=left] at (2.35,7.90) {Size requirements\\unmet\\42 (29.6\%)};
\node[anchor=west] at (2.35,8.70) {Rejected};
\funnelexpand{10.45}{4.30}
\node[font=\fontsize{7.5}{9}\selectfont\bfseries] at (5.85,11.75) {SND (\(N=500\))};
\funnelflow{4.30}{10.840}{5.60}{11.00}{7.8pt}{black!82}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,11.00) {Optimal\\130 (26.0\%)};
\funnelflow{4.30}{10.614}{5.60}{10.00}{5.04pt}{black!58}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,10.00) {Feasible\\84 (16.8\%)};
\funnelnosolution{4.30}{10.224}{5.60}{9.00}{17.16pt}
\node[anchor=west,align=left,text width=1.85cm] at (5.75,9.00) {No solution\\286 (57.2\%)};
\node[anchor=west,align=left,text width=1.85cm] at (5.75,8.00) {Infeasible\\0 (0.0\%)};
% Draw the total after the bands, with padding inside the wider block.
\node[align=center,text=white] at (3.725,10.45) {500\\(100\%)};
\end{tikzpicture}


==> resources/evaluation/fig-app-evaluation-funnel.tikz <==
\begingroup
\newcommand{\funnelflow}[6]{%
  \draw[draw=#6, line width=#5, line cap=butt]
    (#1,#2) .. controls +(0.65,0) and +(-0.65,0) .. (#3,#4);%
}
\newcommand{\funnelnosolution}[5]{%
  % Use a constant-width band with the same curves as the other outcomes.
  \pgfmathsetlengthmacro{\funnelInnerWidth}{#5-.5pt}%
  \draw[draw=black!60,double=black!12,double distance=\funnelInnerWidth,
    line width=.25pt,line cap=butt]
    (#1,#2) .. controls +(0.65,0) and +(-0.65,0) .. (#3,#4);%
}
\newcommand{\funnelexpand}[2]{%
  \draw[draw=black!72,line width=11pt,line cap=butt]
    (2.20,#1) -- (2.55,#1);
  \draw[draw=black!72,line width=30pt,line cap=butt]
    (3.15,#1) -- (#2,#1);
  % Inset the path by half the stroke width so its outer edges meet the bands.
  \path[draw=black,fill=white,line width=.5pt,line join=round]
    ([yshift=5.25pt]2.55,#1)
    .. controls +(0.20,0) and +(-0.20,0) .. ([yshift=14.75pt]3.15,#1)
    -- ([yshift=-14.75pt]3.15,#1)
    .. controls +(-0.20,0) and +(0.20,0) .. ([yshift=-5.25pt]2.55,#1)
    -- cycle;
  \node at (2.85,#1) {\(\times 5\)};
}
\begin{subfigure}[t]{.49\linewidth}
  \centering
  \input{resources/evaluation/fig-app-evaluation-funnel-pglib.tikz}
  \caption{PGLib}
\end{subfigure}\hfill
\begin{subfigure}[t]{.49\linewidth}
  \centering
  \input{resources/evaluation/fig-app-evaluation-funnel-snd.tikz}
  \caption{SNDlib}
\end{subfigure}
\endgroup


==> resources/evaluation/fig-app-merge-vertex-degrees.tikz <==
% Generated by check/scripts/export_paper_merge_vertex_degrees.py.
\begingroup
\pgfplotslegendfromname{mergedegreelegend}\par\smallskip
\begin{subfigure}[t]{0.485\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  axis lines*=left,axis line style={line width=.5pt},
  xmin=.5,xmax=17.5,ymin=-.015,ymax=.78,
  xtick={1,3,5,7,9,11,13,15,17},
  ytick={0,.2,.4,.6},yticklabels={0,20,40,60},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  ylabel={\shortstack{Selected merge\\vertices [\%]}},
  xlabel={Degree before the join},
  ymajorgrids=true,grid style={gray!20,line width=.3pt},
  legend columns=5,legend cell align=left,
  legend style={font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=3mm}},
  every axis plot/.append style={line width=.8pt,mark size=1.7pt},
  legend to name=mergedegreelegend,
]
\addplot+[color=pigMethod0,mark=o] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-pglib-random.dat};
\addlegendentry{R}
\addplot+[color=pigMethod1,mark=triangle] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-pglib-high_degree.dat};
\addlegendentry{HD}
\addplot+[color=pigMethod2,mark=square] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-pglib-kamada_kawai.dat};
\addlegendentry{KK}
\addplot+[color=pigMethod3,mark=diamond,dashed] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-pglib-heuristic_outer_face.dat};
\addlegendentry{OF-H}
\addplot+[color=pigMethod4,mark=triangle,mark options={rotate=180}] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-pglib-exact_outer_face.dat};
\addlegendentry{OF-B}
\end{axis}
\end{tikzpicture}
\caption{PGLib}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.485\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  axis lines*=left,axis line style={line width=.5pt},
  xmin=.5,xmax=17.5,ymin=-.015,ymax=.78,
  xtick={1,3,5,7,9,11,13,15,17},
  ytick={0,.2,.4,.6},yticklabels={0,20,40,60},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  ylabel={\shortstack{Selected merge\\vertices [\%]}},
  xlabel={Degree before the join},
  ymajorgrids=true,grid style={gray!20,line width=.3pt},
  legend columns=5,legend cell align=left,
  legend style={font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=3mm}},
  every axis plot/.append style={line width=.8pt,mark size=1.7pt},
]
\addplot+[color=pigMethod0,mark=o,forget plot] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-snd-random.dat};
\addplot+[color=pigMethod1,mark=triangle,forget plot] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-snd-high_degree.dat};
\addplot+[color=pigMethod2,mark=square,forget plot] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-snd-kamada_kawai.dat};
\addplot+[color=pigMethod3,mark=diamond,dashed,forget plot] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-snd-heuristic_outer_face.dat};
\addplot+[color=pigMethod4,mark=triangle,mark options={rotate=180},forget plot] table[x=degree,y=fraction] {resources/evaluation/plot-data/merge-node-degree-snd-exact_outer_face.dat};
\end{axis}
\end{tikzpicture}
\caption{SNDlib}
\end{subfigure}
\endgroup


==> resources/evaluation/fig-eval-application-outcomes-scots.tikz <==
% Generated by check/scripts/export_paper_application_outcomes.py.
\begingroup
\pigSetRowSpacing
\begin{tikzpicture}
\begin{axis}[
  set layers=standard,clip=false,xbar stacked,/pgf/bar width=\pigBarWidth,
  ymin=\pigSourceYMin,ymax=4.64,ytick={\pigSourceY,0,1,2,3,4},y dir=reverse,
  yticklabels={Source,R,HD,KK,OF-H,OF-B},
  width=.97\linewidth,height=\pigSourcePlotHeight,
  xmin=0,xmax=100,xtick={0,25,50,75,100},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel={Number of instances},xmajorgrids=true,grid style={gray!18,line width=.3pt},
  legend style={font=\scriptsize,legend columns=3,draw=none,
    /tikz/every even column/.append style={column sep=3mm}},
  legend to name=applicationoutcomelegend,
]
\addlegendimage{area legend,draw=black,fill=black}
\addlegendentry{Feasible}
\addlegendimage{area legend,draw=black,pig infeasible=black}
\addlegendentry{Infeasible}
\addlegendimage{area legend,draw=black,fill=white}
\addlegendentry{No solution}
\addplot[draw=pigMethod5,fill=pigMethod5,forget plot] coordinates {(12,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod5,pig infeasible=pigMethod5,forget plot] coordinates {(4,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod5,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod0,fill=pigMethod0,forget plot] coordinates {(0,\pigSourceY) (69,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod0,pig infeasible=pigMethod0,forget plot] coordinates {(0,\pigSourceY) (27,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod0,fill=white,forget plot] coordinates {(0,\pigSourceY) (4,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod1,fill=pigMethod1,forget plot] coordinates {(0,\pigSourceY) (0,0) (70,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod1,pig infeasible=pigMethod1,forget plot] coordinates {(0,\pigSourceY) (0,0) (25,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod1,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (5,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod2,fill=pigMethod2,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (54,2) (0,3) (0,4)};
\addplot[draw=pigMethod2,pig infeasible=pigMethod2,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (43,2) (0,3) (0,4)};
\addplot[draw=pigMethod2,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (3,2) (0,3) (0,4)};
\addplot[draw=pigMethod3,fill=pigMethod3,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (67,3) (0,4)};
\addplot[draw=pigMethod3,pig infeasible=pigMethod3,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (30,3) (0,4)};
\addplot[draw=pigMethod3,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (3,3) (0,4)};
\addplot[draw=pigMethod4,fill=pigMethod4,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (68,4)};
\addplot[draw=pigMethod4,pig infeasible=pigMethod4,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (30,4)};
\addplot[draw=pigMethod4,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (2,4)};
\pgfplotsextra{
\begin{pgfonlayer}{axis foreground}
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:6,\pigSourceY) {12};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:14,\pigSourceY) {4};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:34.5,0) {69};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:82.5,0) {27};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:98,0) {4};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:35,1) {70};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:82.5,1) {25};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:97.5,1) {5};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:27,2) {54};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:75.5,2) {43};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:98.5,2) {3};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:33.5,3) {67};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:82,3) {30};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:98.5,3) {3};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:34,4) {68};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:83,4) {30};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:99,4) {2};
\end{pgfonlayer}
}
\end{axis}
\end{tikzpicture}
\endgroup


==> resources/evaluation/fig-eval-application-outcomes-snd.tikz <==
% Generated by check/scripts/export_paper_application_outcomes.py.
\begingroup
\pigSetRowSpacing
\begin{tikzpicture}
\begin{axis}[
  set layers=standard,clip=false,xbar stacked,/pgf/bar width=\pigBarWidth,
  ymin=\pigSourceYMin,ymax=4.64,ytick={\pigSourceY,0,1,2,3,4},y dir=reverse,
  yticklabels={Source,R,HD,KK,OF-H,OF-B},
  width=.97\linewidth,height=\pigSourcePlotHeight,
  xmin=0,xmax=100,xtick={0,25,50,75,100},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel={Number of instances},xmajorgrids=true,grid style={gray!18,line width=.3pt},
  legend style={font=\scriptsize,legend columns=3,draw=none,
    /tikz/every even column/.append style={column sep=3mm}},
]
\addplot[draw=pigMethod5,fill=pigMethod5,forget plot] coordinates {(14,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod5,pig infeasible=pigMethod5,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod5,fill=white,forget plot] coordinates {(2,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod0,fill=pigMethod0,forget plot] coordinates {(0,\pigSourceY) (40,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod0,pig infeasible=pigMethod0,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod0,fill=white,forget plot] coordinates {(0,\pigSourceY) (60,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod1,fill=pigMethod1,forget plot] coordinates {(0,\pigSourceY) (0,0) (47,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod1,pig infeasible=pigMethod1,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod1,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (53,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod2,fill=pigMethod2,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (39,2) (0,3) (0,4)};
\addplot[draw=pigMethod2,pig infeasible=pigMethod2,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod2,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (61,2) (0,3) (0,4)};
\addplot[draw=pigMethod3,fill=pigMethod3,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (44,3) (0,4)};
\addplot[draw=pigMethod3,pig infeasible=pigMethod3,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod3,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (56,3) (0,4)};
\addplot[draw=pigMethod4,fill=pigMethod4,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (44,4)};
\addplot[draw=pigMethod4,pig infeasible=pigMethod4,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (0,4)};
\addplot[draw=pigMethod4,fill=white,forget plot] coordinates {(0,\pigSourceY) (0,0) (0,1) (0,2) (0,3) (56,4)};
\pgfplotsextra{
\begin{pgfonlayer}{axis foreground}
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:7,\pigSourceY) {14};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt,anchor=south,yshift=6pt] at (axis cs:15,\pigSourceY) {2};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:20,0) {40};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:70,0) {60};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:23.5,1) {47};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:73.5,1) {53};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:19.5,2) {39};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:69.5,2) {61};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:22,3) {44};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:72,3) {56};
\node[font=\scriptsize,text=white,inner sep=0pt] at (axis cs:22,4) {44};
\node[font=\scriptsize,text=black,fill=white,inner sep=1pt] at (axis cs:72,4) {56};
\end{pgfonlayer}
}
\end{axis}
\end{tikzpicture}
\endgroup


==> resources/evaluation/fig-eval-application-outcomes.tikz <==
% Shared legend and subplots for application outcomes.
\begingroup
\tikzset{
  pig infeasible/.style={fill=white,postaction={pattern=dots,pattern color=#1}},
  pig time limit/.style={fill=white,postaction={pattern=north east lines,pattern color=#1}},
}
\pgfplotslegendfromname{applicationoutcomelegend}\par\smallskip
\begin{subfigure}[t]{0.485\linewidth}
  \centering
  \input{resources/evaluation/fig-eval-application-outcomes-scots.tikz}
  \caption{SCOTS}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.485\linewidth}
  \centering
  \input{resources/evaluation/fig-eval-application-outcomes-snd.tikz}
  \caption{SND}
\end{subfigure}
\endgroup


==> resources/evaluation/fig-eval-application-runtime-scots.tikz <==
% Generated by check/scripts/export_paper_exact_tables.py.
\begingroup
\pigSetRowSpacing
\begin{tikzpicture}
\begin{axis}[
  width=.96\linewidth,height=\pigSourcePlotHeight,
  xmode=log,xmin=4,xmax=11043.1041489,
  xtick={5,30,180,1080,10800},
  xticklabels={5,30,180,1080,10800},
  ymin=\pigSourceYMin,ymax=4.64,ytick={\pigSourceY,0,1,2,3,4},y dir=reverse,
  yticklabels={Source,R,HD,KK,OF-H,OF-B},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel={Reported solver time [s]},
  xmajorgrids=true,grid style={gray!20,line width=.3pt},
]
\addplot[only marks,mark=*,mark size=1.25pt,draw=pigMethod0,fill=pigMethod0,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-scopf-random.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod0] coordinates {(763.22981756,0)};
\addplot[only marks,mark=triangle*,mark size=1.25pt,draw=pigMethod1,fill=pigMethod1,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-scopf-high_degree.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod1] coordinates {(398.085943403,1)};
\addplot[only marks,mark=square*,mark size=1.25pt,draw=pigMethod2,fill=pigMethod2,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-scopf-kamada_kawai.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod2] coordinates {(692.659995287,2)};
\addplot[only marks,mark=diamond*,mark size=1.25pt,draw=pigMethod3,fill=pigMethod3,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-scopf-heuristic_outer_face.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod3] coordinates {(485.480141529,3)};
\addplot[only marks,mark=triangle*,mark options={rotate=180},mark size=1.25pt,draw=pigMethod4,fill=pigMethod4,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-scopf-exact_outer_face.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod4] coordinates {(445.176600544,4)};
\addplot[only marks,mark=pentagon*,mark size=1.25pt,draw=pigMethod5,fill=pigMethod5,opacity=.65] table[x=runtime,y expr=\pigSourceY] {resources/evaluation/plot-data/application-runtime-scopf-source.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod5] coordinates {(155.429768838,\pigSourceY)};
\end{axis}
\end{tikzpicture}
\endgroup


==> resources/evaluation/fig-eval-application-runtime-snd.tikz <==
% Generated by check/scripts/export_paper_exact_tables.py.
\begingroup
\pigSetRowSpacing
\begin{tikzpicture}
\begin{axis}[
  width=.96\linewidth,height=\pigSourcePlotHeight,
  xmode=log,xmin=4,xmax=10800,
  xtick={5,30,180,1080,10800},
  xticklabels={5,30,180,1080,10800},
  ymin=\pigSourceYMin,ymax=4.64,ytick={\pigSourceY,0,1,2,3,4},y dir=reverse,
  yticklabels={Source,R,HD,KK,OF-H,OF-B},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel={Reported solver time [s]},
  xmajorgrids=true,grid style={gray!20,line width=.3pt},
]
\addplot[only marks,mark=*,mark size=1.25pt,draw=pigMethod0,fill=pigMethod0,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-snd-random.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod0] coordinates {(847.3003255,0)};
\addplot[only marks,mark=triangle*,mark size=1.25pt,draw=pigMethod1,fill=pigMethod1,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-snd-high_degree.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod1] coordinates {(594.962571727,1)};
\addplot[only marks,mark=square*,mark size=1.25pt,draw=pigMethod2,fill=pigMethod2,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-snd-kamada_kawai.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod2] coordinates {(928.783152944,2)};
\addplot[only marks,mark=diamond*,mark size=1.25pt,draw=pigMethod3,fill=pigMethod3,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-snd-heuristic_outer_face.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod3] coordinates {(902.173949917,3)};
\addplot[only marks,mark=triangle*,mark options={rotate=180},mark size=1.25pt,draw=pigMethod4,fill=pigMethod4,opacity=.65] table[x=runtime,y=y] {resources/evaluation/plot-data/application-runtime-snd-exact_outer_face.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod4] coordinates {(899.179264714,4)};
\addplot[only marks,mark=pentagon*,mark size=1.25pt,draw=pigMethod5,fill=pigMethod5,opacity=.65] table[x=runtime,y expr=\pigSourceY] {resources/evaluation/plot-data/application-runtime-snd-source.dat};
\addplot[only marks,mark=|,mark size=5pt,line width=1.1pt,color=pigMethod5] coordinates {(238.318751765,\pigSourceY)};
\end{axis}
\end{tikzpicture}
\endgroup


==> resources/evaluation/fig-eval-bounded-pglib.tikz <==
% Generated by check/scripts/export_paper_structure_tikz.py.
\begingroup
\definecolor{pigMethod0}{HTML}{648FFF}
\definecolor{pigMethod1}{HTML}{785EF0}
\definecolor{pigMethod2}{HTML}{DC267F}
\definecolor{pigMethod3}{HTML}{FE6100}
\definecolor{pigMethod4}{HTML}{FFB000}
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  xmin=-.48,xmax=2.48,ymin=-5,ymax=108,
  xtick={0,1,2},xticklabels={{\shortstack{Degree distribution\\change}},{\shortstack{Mean\\clustering}},{\shortstack{Maximum\\degree}}},
  ytick={0,25,50,75,100},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},ylabel style={font=\scriptsize},
  legend to name=boundedlegend,
  ylabel={\shortstack{Observed change\\relative to upper bound (\%)}},
  legend columns=5,legend style={font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=2mm}},
]
\path[fill=gray!10] (axis cs:-.48,0) rectangle (axis cs:2.48,100);
\draw[black,dashed,line width=.55pt] (axis cs:-.48,100) -- (axis cs:2.48,100);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-random-0.dat};
\addlegendentry{R}
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,16) -- (axis cs:-0.2800,27.9119318182);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,42.9187192118) -- (axis cs:-0.2800,58.3333333333);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,16) -- (axis cs:-0.2550,16);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,58.3333333333) -- (axis cs:-0.2550,58.3333333333);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.3250,27.9119318182) rectangle (axis cs:-0.2350,42.9187192118);
\draw[black,line width=.65pt] (axis cs:-0.3250,34.5883180859) -- (axis cs:-0.2350,34.5883180859);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-random-1.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,0) -- (axis cs:0.7200,2.10303056492);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,6.79418263518) -- (axis cs:0.7200,13.6752136752);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,0) -- (axis cs:0.7450,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,13.6752136752) -- (axis cs:0.7450,13.6752136752);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.6750,2.10303056492) rectangle (axis cs:0.7650,6.79418263518);
\draw[black,line width=.65pt] (axis cs:0.6750,4.18868495339) -- (axis cs:0.7650,4.18868495339);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-random-2.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,0) -- (axis cs:1.7200,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,0) -- (axis cs:1.7200,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,0) -- (axis cs:1.7450,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,0) -- (axis cs:1.7450,0);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.6750,0) rectangle (axis cs:1.7650,0);
\draw[black,line width=.65pt] (axis cs:1.6750,0) -- (axis cs:1.7650,0);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-high_degree-0.dat};
\addlegendentry{HD}
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,11.1111111111) -- (axis cs:-0.1400,18.6921296296);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,33.3333333333) -- (axis cs:-0.1400,50);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,11.1111111111) -- (axis cs:-0.1150,11.1111111111);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,50) -- (axis cs:-0.1150,50);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.1850,18.6921296296) rectangle (axis cs:-0.0950,33.3333333333);
\draw[black,line width=.65pt] (axis cs:-0.1850,25) -- (axis cs:-0.0950,25);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-high_degree-1.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,0) -- (axis cs:0.8600,1.29085502974);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,3.72936230436) -- (axis cs:0.8600,6.98143359908);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,0) -- (axis cs:0.8850,0);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,6.98143359908) -- (axis cs:0.8850,6.98143359908);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.8150,1.29085502974) rectangle (axis cs:0.9050,3.72936230436);
\draw[black,line width=.65pt] (axis cs:0.8150,2.52573925193) -- (axis cs:0.9050,2.52573925193);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-high_degree-2.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,25) -- (axis cs:1.8600,66.6666666667);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,100) -- (axis cs:1.8600,100);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,25) -- (axis cs:1.8850,25);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,100) -- (axis cs:1.8850,100);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.8150,66.6666666667) rectangle (axis cs:1.9050,100);
\draw[black,line width=.65pt] (axis cs:1.8150,100) -- (axis cs:1.9050,100);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-kamada_kawai-0.dat};
\addlegendentry{KK}
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,40) -- (axis cs:0.0000,67.4019607843);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,85.7142857143) -- (axis cs:0.0000,100);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,40) -- (axis cs:0.0250,40);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,100) -- (axis cs:0.0250,100);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.0450,67.4019607843) rectangle (axis cs:0.0450,85.7142857143);
\draw[black,line width=.65pt] (axis cs:-0.0450,77.4294670846) -- (axis cs:0.0450,77.4294670846);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-kamada_kawai-1.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,0) -- (axis cs:1.0000,2.29166666667);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,8.15476190476) -- (axis cs:1.0000,16.6666666667);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,0) -- (axis cs:1.0250,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,16.6666666667) -- (axis cs:1.0250,16.6666666667);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.9550,2.29166666667) rectangle (axis cs:1.0450,8.15476190476);
\draw[black,line width=.65pt] (axis cs:0.9550,4.40476190476) -- (axis cs:1.0450,4.40476190476);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-kamada_kawai-2.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,0) -- (axis cs:2.0000,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,0) -- (axis cs:2.0000,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,0) -- (axis cs:2.0250,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,0) -- (axis cs:2.0250,0);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.9550,0) rectangle (axis cs:2.0450,0);
\draw[black,line width=.65pt] (axis cs:1.9550,0) -- (axis cs:2.0450,0);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-heuristic_outer_face-0.dat};
\addlegendentry{OF-H}
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,13.3333333333) -- (axis cs:0.1400,22.9326923077);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,36.1607142857) -- (axis cs:0.1400,50);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,13.3333333333) -- (axis cs:0.1650,13.3333333333);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,50) -- (axis cs:0.1650,50);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.0950,22.9326923077) rectangle (axis cs:0.1850,36.1607142857);
\draw[black,line width=.65pt] (axis cs:0.0950,28.1746031746) -- (axis cs:0.1850,28.1746031746);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-heuristic_outer_face-1.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,0) -- (axis cs:1.1400,0.843108076564);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,4.48940545715) -- (axis cs:1.1400,8.3893557423);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,0) -- (axis cs:1.1650,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,8.3893557423) -- (axis cs:1.1650,8.3893557423);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.0950,0.843108076564) rectangle (axis cs:1.1850,4.48940545715);
\draw[black,line width=.65pt] (axis cs:1.0950,2.20311808934) -- (axis cs:1.1850,2.20311808934);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-heuristic_outer_face-2.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,0) -- (axis cs:2.1400,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,0) -- (axis cs:2.1400,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,0) -- (axis cs:2.1650,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,0) -- (axis cs:2.1650,0);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.0950,0) rectangle (axis cs:2.1850,0);
\draw[black,line width=.65pt] (axis cs:2.0950,0) -- (axis cs:2.1850,0);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180}] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-exact_outer_face-0.dat};
\addlegendentry{OF-B}
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,13.7254901961) -- (axis cs:0.2800,23.5294117647);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,38.1868131868) -- (axis cs:0.2800,58.3333333333);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,13.7254901961) -- (axis cs:0.3050,13.7254901961);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,58.3333333333) -- (axis cs:0.3050,58.3333333333);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.2350,23.5294117647) rectangle (axis cs:0.3250,38.1868131868);
\draw[black,line width=.65pt] (axis cs:0.2350,29.2857142857) -- (axis cs:0.3250,29.2857142857);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-exact_outer_face-1.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,0) -- (axis cs:1.2800,0.680555555556);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,4.42530039405) -- (axis cs:1.2800,9.24482924483);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,0) -- (axis cs:1.3050,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,9.24482924483) -- (axis cs:1.3050,9.24482924483);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.2350,0.680555555556) rectangle (axis cs:1.3250,4.42530039405);
\draw[black,line width=.65pt] (axis cs:1.2350,1.96083772614) -- (axis cs:1.3250,1.96083772614);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-pglib-exact_outer_face-2.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,0) -- (axis cs:2.2800,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,0) -- (axis cs:2.2800,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,0) -- (axis cs:2.3050,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,0) -- (axis cs:2.3050,0);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.2350,0) rectangle (axis cs:2.3250,0);
\draw[black,line width=.65pt] (axis cs:2.2350,0) -- (axis cs:2.3250,0);
\end{axis}
\end{tikzpicture}
\endgroup


==> resources/evaluation/fig-eval-bounded-snd.tikz <==
% Generated by check/scripts/export_paper_structure_tikz.py.
\begingroup
\definecolor{pigMethod0}{HTML}{648FFF}
\definecolor{pigMethod1}{HTML}{785EF0}
\definecolor{pigMethod2}{HTML}{DC267F}
\definecolor{pigMethod3}{HTML}{FE6100}
\definecolor{pigMethod4}{HTML}{FFB000}
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  xmin=-.48,xmax=2.48,ymin=-5,ymax=108,
  xtick={0,1,2},xticklabels={{\shortstack{Degree distribution\\change}},{\shortstack{Mean\\clustering}},{\shortstack{Maximum\\degree}}},
  ytick={0,25,50,75,100},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},ylabel style={font=\scriptsize},
  ylabel={\shortstack{Observed change\\relative to upper bound (\%)}},
  legend columns=5,legend style={font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=2mm}},
]
\path[fill=gray!10] (axis cs:-.48,0) rectangle (axis cs:2.48,100);
\draw[black,dashed,line width=.55pt] (axis cs:-.48,100) -- (axis cs:2.48,100);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-random-0.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,16) -- (axis cs:-0.2800,25);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,40) -- (axis cs:-0.2800,60);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,16) -- (axis cs:-0.2550,16);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,60) -- (axis cs:-0.2550,60);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.3250,25) rectangle (axis cs:-0.2350,40);
\draw[black,line width=.65pt] (axis cs:-0.3250,31.7894736842) -- (axis cs:-0.2350,31.7894736842);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-random-1.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,0) -- (axis cs:0.7200,7.23334293395);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,17.0011904762) -- (axis cs:0.7200,30.1851851852);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,0) -- (axis cs:0.7450,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,30.1851851852) -- (axis cs:0.7450,30.1851851852);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.6750,7.23334293395) rectangle (axis cs:0.7650,17.0011904762);
\draw[black,line width=.65pt] (axis cs:0.6750,11.9322344322) -- (axis cs:0.7650,11.9322344322);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-random-2.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,0) -- (axis cs:1.7200,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,50) -- (axis cs:1.7200,100);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,0) -- (axis cs:1.7450,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,100) -- (axis cs:1.7450,100);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.6750,0) rectangle (axis cs:1.7650,50);
\draw[black,line width=.65pt] (axis cs:1.6750,33.3333333333) -- (axis cs:1.7650,33.3333333333);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-high_degree-0.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,9.52380952381) -- (axis cs:-0.1400,25);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,40.2941176471) -- (axis cs:-0.1400,62.5);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,9.52380952381) -- (axis cs:-0.1150,9.52380952381);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,62.5) -- (axis cs:-0.1150,62.5);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.1850,25) rectangle (axis cs:-0.0950,40.2941176471);
\draw[black,line width=.65pt] (axis cs:-0.1850,33.3333333333) -- (axis cs:-0.0950,33.3333333333);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-high_degree-1.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,0) -- (axis cs:0.8600,5.16986832612);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,11.3117083534) -- (axis cs:0.8600,20.2164502165);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,0) -- (axis cs:0.8850,0);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,20.2164502165) -- (axis cs:0.8850,20.2164502165);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.8150,5.16986832612) rectangle (axis cs:0.9050,11.3117083534);
\draw[black,line width=.65pt] (axis cs:0.8150,7.93934240363) -- (axis cs:0.9050,7.93934240363);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-high_degree-2.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,33.3333333333) -- (axis cs:1.8600,66.6666666667);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,100) -- (axis cs:1.8600,100);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,33.3333333333) -- (axis cs:1.8850,33.3333333333);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,100) -- (axis cs:1.8850,100);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.8150,66.6666666667) rectangle (axis cs:1.9050,100);
\draw[black,line width=.65pt] (axis cs:1.8150,100) -- (axis cs:1.9050,100);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-kamada_kawai-0.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,18.75) -- (axis cs:0.0000,33.3333333333);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,50) -- (axis cs:0.0000,71.4285714286);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,18.75) -- (axis cs:0.0250,18.75);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,71.4285714286) -- (axis cs:0.0250,71.4285714286);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.0450,33.3333333333) rectangle (axis cs:0.0450,50);
\draw[black,line width=.65pt] (axis cs:-0.0450,44.6360153257) -- (axis cs:0.0450,44.6360153257);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-kamada_kawai-1.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,0) -- (axis cs:1.0000,9.64798850575);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,22.0138888889) -- (axis cs:1.0000,35.4166666667);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,0) -- (axis cs:1.0250,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,35.4166666667) -- (axis cs:1.0250,35.4166666667);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.9550,9.64798850575) rectangle (axis cs:1.0450,22.0138888889);
\draw[black,line width=.65pt] (axis cs:0.9550,14.6862745098) -- (axis cs:1.0450,14.6862745098);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-kamada_kawai-2.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,0) -- (axis cs:2.0000,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,0) -- (axis cs:2.0000,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,0) -- (axis cs:2.0250,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,0) -- (axis cs:2.0250,0);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.9550,0) rectangle (axis cs:2.0450,0);
\draw[black,line width=.65pt] (axis cs:1.9550,0) -- (axis cs:2.0450,0);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-heuristic_outer_face-0.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,15) -- (axis cs:0.1400,25);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,37.5) -- (axis cs:0.1400,50);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,15) -- (axis cs:0.1650,15);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,50) -- (axis cs:0.1650,50);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.0950,25) rectangle (axis cs:0.1850,37.5);
\draw[black,line width=.65pt] (axis cs:0.0950,31.9090909091) -- (axis cs:0.1850,31.9090909091);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-heuristic_outer_face-1.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,0) -- (axis cs:1.1400,5.98450491308);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,15.1244588745) -- (axis cs:1.1400,28.4615384615);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,0) -- (axis cs:1.1650,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,28.4615384615) -- (axis cs:1.1650,28.4615384615);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.0950,5.98450491308) rectangle (axis cs:1.1850,15.1244588745);
\draw[black,line width=.65pt] (axis cs:1.0950,9.05742296919) -- (axis cs:1.1850,9.05742296919);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-heuristic_outer_face-2.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,0) -- (axis cs:2.1400,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,50) -- (axis cs:2.1400,100);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,0) -- (axis cs:2.1650,0);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,100) -- (axis cs:2.1650,100);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.0950,0) rectangle (axis cs:2.1850,50);
\draw[black,line width=.65pt] (axis cs:2.0950,33.3333333333) -- (axis cs:2.1850,33.3333333333);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-exact_outer_face-0.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,15.3846153846) -- (axis cs:0.2800,25);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,37.6488095238) -- (axis cs:0.2800,50);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,15.3846153846) -- (axis cs:0.3050,15.3846153846);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,50) -- (axis cs:0.3050,50);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.2350,25) rectangle (axis cs:0.3250,37.6488095238);
\draw[black,line width=.65pt] (axis cs:0.2350,31.9090909091) -- (axis cs:0.3250,31.9090909091);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-exact_outer_face-1.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,0) -- (axis cs:1.2800,5.84821428571);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,14.0487290487) -- (axis cs:1.2800,26.2481962482);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,0) -- (axis cs:1.3050,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,26.2481962482) -- (axis cs:1.3050,26.2481962482);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.2350,5.84821428571) rectangle (axis cs:1.3250,14.0487290487);
\draw[black,line width=.65pt] (axis cs:1.2350,8.91904761905) -- (axis cs:1.3250,8.91904761905);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/structure-bounds-snd-exact_outer_face-2.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,0) -- (axis cs:2.2800,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,50) -- (axis cs:2.2800,100);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,0) -- (axis cs:2.3050,0);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,100) -- (axis cs:2.3050,100);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.2350,0) rectangle (axis cs:2.3250,50);
\draw[black,line width=.65pt] (axis cs:2.2350,33.3333333333) -- (axis cs:2.3250,33.3333333333);
\end{axis}
\end{tikzpicture}
\endgroup


==> resources/evaluation/fig-eval-exact-skewness-distribution.tikz <==
% Generated by check/scripts/export_paper_skewness_distribution.py.
% Inputs: tab-app-full-skewness-{pglib,sndlib}.tex; jointly exact added skewness.
\begingroup
\pigSetRowSpacing
\pgfplotslegendfromname{exactskewnessshadelegend}\par\smallskip
\begin{subfigure}[t]{.485\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,bar width=\pigBarWidth,
  width=.96\linewidth,height=\pigMethodPlotHeight,
  xmin=0,xmax=100,xtick={0,20,40,60,80,100},
  xlabel={Inputs [\%]},
  symbolic y coords={R,HD,KK,OF-H,OF-B},
  ytick=data,y dir=reverse,enlarge y limits=.16,
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xmajorgrids=true,grid style={gray!18,line width=.3pt},
  legend style={font=\scriptsize,legend columns=6,draw=none,
    /tikz/every even column/.append style={column sep=2mm}},
  legend to name=exactskewnessshadelegend,
]
\addlegendimage{area legend,fill=black!100!white,draw=black!55,postaction={pattern=north east lines,pattern color=white}}
\addlegendentry{0}
\addlegendimage{area legend,fill=black!80!white,draw=black!55}
\addlegendentry{1}
\addlegendimage{area legend,fill=black!60!white,draw=black!55}
\addlegendentry{2}
\addlegendimage{area legend,fill=black!40!white,draw=black!55}
\addlegendentry{3}
\addlegendimage{area legend,fill=black!20!white,draw=black!55}
\addlegendentry{4}
\addlegendimage{area legend,fill=black!5!white,draw=black!55,postaction={pattern=dots,pattern color=black}}
\addlegendentry{5+}
\addplot[fill=pigMethod0!100!white,draw=pigMethod0,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!80!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(7.142857143,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!60!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(42.857142857,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!40!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(21.428571429,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!20!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(14.285714286,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!5!white,draw=pigMethod0,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod0}] coordinates {(14.285714286,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!100!white,draw=pigMethod1,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!80!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (7.142857143,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!60!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (35.714285714,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!40!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (35.714285714,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!20!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (14.285714286,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!5!white,draw=pigMethod1,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod1}] coordinates {(0.000000000,R) (7.142857143,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!100!white,draw=pigMethod2,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (14.285714286,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!80!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (28.571428571,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!60!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (42.857142857,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!40!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (7.142857143,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!20!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (7.142857143,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!5!white,draw=pigMethod2,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod2}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!100!white,draw=pigMethod3,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (100.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!80!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!60!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!40!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!20!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!5!white,draw=pigMethod3,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod3}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!100!white,draw=pigMethod4,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (100.000000000,OF-B)};
\addplot[fill=pigMethod4!80!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!60!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!40!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!20!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!5!white,draw=pigMethod4,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod4}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\end{axis}
\end{tikzpicture}
\caption{PGLib ($N=14$)}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.485\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,bar width=\pigBarWidth,
  width=.96\linewidth,height=\pigMethodPlotHeight,
  xmin=0,xmax=100,xtick={0,20,40,60,80,100},
  xlabel={Inputs [\%]},
  symbolic y coords={R,HD,KK,OF-H,OF-B},
  ytick=data,y dir=reverse,enlarge y limits=.16,
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xmajorgrids=true,grid style={gray!18,line width=.3pt},
  legend style={font=\scriptsize,legend columns=6,draw=none,
    /tikz/every even column/.append style={column sep=2mm}},
]
\addplot[fill=pigMethod0!100!white,draw=pigMethod0,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(9.090909091,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!80!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(14.772727273,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!60!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(22.727272727,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!40!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(12.500000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!20!white,draw=pigMethod0,line width=.25pt,forget plot] coordinates {(7.954545455,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod0!5!white,draw=pigMethod0,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod0}] coordinates {(32.954545455,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!100!white,draw=pigMethod1,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (11.363636364,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!80!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (18.181818182,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!60!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (15.909090909,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!40!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (19.318181818,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!20!white,draw=pigMethod1,line width=.25pt,forget plot] coordinates {(0.000000000,R) (12.500000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod1!5!white,draw=pigMethod1,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod1}] coordinates {(0.000000000,R) (22.727272727,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!100!white,draw=pigMethod2,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (20.454545455,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!80!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (26.136363636,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!60!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (21.590909091,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!40!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (18.181818182,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!20!white,draw=pigMethod2,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (7.954545455,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod2!5!white,draw=pigMethod2,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod2}] coordinates {(0.000000000,R) (0.000000000,HD) (5.681818182,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!100!white,draw=pigMethod3,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (100.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!80!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!60!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!40!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!20!white,draw=pigMethod3,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod3!5!white,draw=pigMethod3,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod3}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!100!white,draw=pigMethod4,line width=.25pt,forget plot,postaction={pattern=north east lines,pattern color=white}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (100.000000000,OF-B)};
\addplot[fill=pigMethod4!80!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!60!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!40!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!20!white,draw=pigMethod4,line width=.25pt,forget plot] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\addplot[fill=pigMethod4!5!white,draw=pigMethod4,line width=.25pt,forget plot,postaction={pattern=dots,pattern color=pigMethod4}] coordinates {(0.000000000,R) (0.000000000,HD) (0.000000000,KK) (0.000000000,OF-H) (0.000000000,OF-B)};
\end{axis}
\end{tikzpicture}
\caption{SNDlib ($N=88$)}
\end{subfigure}
\endgroup


==> resources/evaluation/fig-eval-runtime.tikz <==
% Generated by check/scripts/export_paper_runtime_plot.py.
\begingroup
\pigSetRowSpacing
\definecolor{pigMethod0}{HTML}{648FFF}
\definecolor{pigMethod1}{HTML}{785EF0}
\definecolor{pigMethod2}{HTML}{DC267F}
\definecolor{pigMethod3}{HTML}{FE6100}
\definecolor{pigMethod4}{HTML}{FFB000}
\pgfplotslegendfromname{runtimelegend}\par\smallskip
\begin{subfigure}[t]{0.485\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=6mm},
  xbar stacked,/pgf/bar width=\pigBarWidth,
  scale only axis,width=.453333333\linewidth,height=\pigMethodAxisHeight,
  scaled x ticks=false,xlabel={Time [s]},
  symbolic y coords={random,high_degree,kamada_kawai,heuristic_outer_face,exact_outer_face},
  y dir=reverse,ytick=data,yticklabels={R,HD,KK,OF-H,OF-B},
  enlarge y limits=.16,
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xmajorgrids=true,grid style={gray!18,line width=.3pt},
  legend style={font=\scriptsize,legend columns=4,draw=none,
    /tikz/every even column/.append style={column sep=1mm}},
]
\nextgroupplot[legend to name=runtimelegend,
  xmin=0,xmax=300,xtick={0,100,200,300},
]
\addlegendimage{area legend,draw=none,fill=black}
\addlegendentry{Merge vertex selection}
\addlegendimage{area legend,draw=black,pattern=north east lines,pattern color=black,line width=.35pt}
\addlegendentry{Feasibility check}
\addlegendimage{area legend,draw=none,fill=black!25}
\addlegendentry{Extraction and assembly}
\addlegendimage{area legend,draw=black,fill=black!10,dashed,line width=.8pt}
\addlegendentry{Final skewness evaluation}
\addplot[draw=none,fill=pigMethod0!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod1!100!white,forget plot] coordinates {(0.000,random) (0.002,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod2!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (8.492,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod3!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (2.084,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod4!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (204.973,exact_outer_face)};
\addplot[draw=pigMethod0,pattern=north east lines,pattern color=pigMethod0,line width=.35pt,forget plot] coordinates {(1.620,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod1,pattern=north east lines,pattern color=pigMethod1,line width=.35pt,forget plot] coordinates {(0.000,random) (0.527,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod2,pattern=north east lines,pattern color=pigMethod2,line width=.35pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.559,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod3,pattern=north east lines,pattern color=pigMethod3,line width=.35pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.459,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod4,pattern=north east lines,pattern color=pigMethod4,line width=.35pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.460,exact_outer_face)};
\addplot[draw=none,fill=pigMethod0!25!white,forget plot] coordinates {(0.219,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod1!25!white,forget plot] coordinates {(0.000,random) (0.204,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod2!25!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.214,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod3!25!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.218,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod4!25!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.232,exact_outer_face)};
\nextgroupplot[clip=false,width=.226666667\linewidth,
  xmin=0,xmax=150,xtick={0,75,150},
  yticklabels=\empty]
\addplot[draw=pigMethod0,fill=pigMethod0!10!white,dashed,line width=.8pt,forget plot] coordinates {(105.988,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod1,fill=pigMethod1!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (73.661,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod2,fill=pigMethod2!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (38.206,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod3,fill=pigMethod3!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (12.974,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod4,fill=pigMethod4!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (5.921,exact_outer_face)};
\node[anchor=south east,font=\scriptsize,xshift=16pt] at (axis description cs:1,1.02) {\textsc{TO}};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:150,random) {86};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:150,high_degree) {84};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:150,kamada_kawai) {79};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:150,heuristic_outer_face) {54};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:150,exact_outer_face) {51};
\end{groupplot}
\end{tikzpicture}
\caption{PGLib}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.485\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=6mm},
  xbar stacked,/pgf/bar width=\pigBarWidth,
  scale only axis,width=.453333333\linewidth,height=\pigMethodAxisHeight,
  scaled x ticks=false,xlabel={Time [s]},
  symbolic y coords={random,high_degree,kamada_kawai,heuristic_outer_face,exact_outer_face},
  y dir=reverse,ytick=data,yticklabels={R,HD,KK,OF-H,OF-B},
  enlarge y limits=.16,
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xmajorgrids=true,grid style={gray!18,line width=.3pt},
  legend style={font=\scriptsize,legend columns=4,draw=none,
    /tikz/every even column/.append style={column sep=1mm}},
]
\nextgroupplot[xmin=0,xmax=40,xtick={0,10,20,30,40},
]
\addplot[draw=none,fill=pigMethod0!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod1!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod2!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (2.342,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod3!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (1.021,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod4!100!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (1.024,exact_outer_face)};
\addplot[draw=pigMethod0,pattern=north east lines,pattern color=pigMethod0,line width=.35pt,forget plot] coordinates {(28.300,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod1,pattern=north east lines,pattern color=pigMethod1,line width=.35pt,forget plot] coordinates {(0.000,random) (27.773,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod2,pattern=north east lines,pattern color=pigMethod2,line width=.35pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (27.612,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod3,pattern=north east lines,pattern color=pigMethod3,line width=.35pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (27.436,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod4,pattern=north east lines,pattern color=pigMethod4,line width=.35pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (27.357,exact_outer_face)};
\addplot[draw=none,fill=pigMethod0!25!white,forget plot] coordinates {(1.109,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod1!25!white,forget plot] coordinates {(0.000,random) (1.098,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod2!25!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (1.099,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod3!25!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (1.087,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=none,fill=pigMethod4!25!white,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (1.094,exact_outer_face)};
\nextgroupplot[clip=false,width=.226666667\linewidth,
  xmin=0,xmax=20,xtick={0,10,20},
  yticklabels=\empty]
\addplot[draw=pigMethod0,fill=pigMethod0!10!white,dashed,line width=.8pt,forget plot] coordinates {(17.419,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod1,fill=pigMethod1!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (9.812,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod2,fill=pigMethod2!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (4.980,kamada_kawai) (0.000,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod3,fill=pigMethod3!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.396,heuristic_outer_face) (0.000,exact_outer_face)};
\addplot[draw=pigMethod4,fill=pigMethod4!10!white,dashed,line width=.8pt,forget plot] coordinates {(0.000,random) (0.000,high_degree) (0.000,kamada_kawai) (0.000,heuristic_outer_face) (0.428,exact_outer_face)};
\node[anchor=south east,font=\scriptsize,xshift=16pt] at (axis description cs:1,1.02) {\textsc{TO}};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:20,random) {10};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:20,high_degree) {4};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:20,kamada_kawai) {1};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:20,heuristic_outer_face) {0};
\node[anchor=east,font=\scriptsize,xshift=16pt] at (axis cs:20,exact_outer_face) {0};
\end{groupplot}
\end{tikzpicture}
\caption{SNDlib}
\end{subfigure}
\endgroup


==> resources/evaluation/fig-eval-scopf-flows.tikz <==
% Generated by check/scripts/export_paper_scopf_flow_boxplot.py.
% Source: planar-evaluation-20261110/code/check/results/ogdf_20261104_pglib_scopf_tal0/summary.csv
% Source SHA256: f06b019f014ebaa01b7ae3ccd09702887beb9f6d8c8e702d6e5a65e18cd311c2
% Complete feasible SCOPF runs; no switching or voltage normalization.
% Quartiles and 1.5-IQR whiskers use untransformed ratios.
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  xmin=-.55,xmax=4.55,ymin=.16,ymax=12.5,
  ymode=log,log basis y=2,
  xtick={0,1,2,3,4},
  xticklabels={R,HD,KK,OF-H,OF-B},
  ytick={.25,.5,1,2,4,8},yticklabels={$0.25$,$0.5$,$1$,$2$,$4$,$8$},
  minor y tick num=0,
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  ylabel={\shortstack{Mean absolute flow ratio\\(coupling / inherited)}},
  ymajorgrids=true,grid style={gray!20,line width=.3pt},
]
\draw[black,dashed,line width=.55pt] (axis cs:-.55,1) -- (axis cs:4.55,1);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/scopf-flow-random.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:0,0.380500492541) -- (axis cs:0,1.11903477163);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0,1.707860891) -- (axis cs:0,2.33843435239);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.13,0.380500492541) -- (axis cs:0.13,0.380500492541);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.13,2.33843435239) -- (axis cs:0.13,2.33843435239);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.25,1.11903477163) rectangle (axis cs:0.25,1.707860891);
\draw[black,line width=.65pt] (axis cs:-0.25,1.34508860579) -- (axis cs:0.25,1.34508860579);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/scopf-flow-high_degree.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:1,1.03868481317) -- (axis cs:1,2.15193785895);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1,4.38808256049) -- (axis cs:1,7.26212403521);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.87,1.03868481317) -- (axis cs:1.13,1.03868481317);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.87,7.26212403521) -- (axis cs:1.13,7.26212403521);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.75,2.15193785895) rectangle (axis cs:1.25,4.38808256049);
\draw[black,line width=.65pt] (axis cs:0.75,2.80139287931) -- (axis cs:1.25,2.80139287931);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/scopf-flow-kamada_kawai.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:2,0.194975663159) -- (axis cs:2,0.563295547949);
\draw[color=pigMethod2,line width=.45pt] (axis cs:2,0.975107633401) -- (axis cs:2,1.52462294188);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.87,0.194975663159) -- (axis cs:2.13,0.194975663159);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.87,1.52462294188) -- (axis cs:2.13,1.52462294188);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.75,0.563295547949) rectangle (axis cs:2.25,0.975107633401);
\draw[black,line width=.65pt] (axis cs:1.75,0.701679143976) -- (axis cs:2.25,0.701679143976);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/scopf-flow-heuristic_outer_face.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:3,0.38240753699) -- (axis cs:3,0.691863466199);
\draw[color=pigMethod3,line width=.45pt] (axis cs:3,1.46861571535) -- (axis cs:3,2.37581420107);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.87,0.38240753699) -- (axis cs:3.13,0.38240753699);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.87,2.37581420107) -- (axis cs:3.13,2.37581420107);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.75,0.691863466199) rectangle (axis cs:3.25,1.46861571535);
\draw[black,line width=.65pt] (axis cs:2.75,0.99353072189) -- (axis cs:3.25,0.99353072189);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180}] table[x=x,y=y] {resources/evaluation/plot-data/scopf-flow-exact_outer_face.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:4,0.306714861629) -- (axis cs:4,0.756847667624);
\draw[color=pigMethod4,line width=.45pt] (axis cs:4,1.72859772073) -- (axis cs:4,2.83079815798);
\draw[color=pigMethod4,line width=.45pt] (axis cs:3.87,0.306714861629) -- (axis cs:4.13,0.306714861629);
\draw[color=pigMethod4,line width=.45pt] (axis cs:3.87,2.83079815798) -- (axis cs:4.13,2.83079815798);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:3.75,0.756847667624) rectangle (axis cs:4.25,1.72859772073);
\draw[black,line width=.65pt] (axis cs:3.75,1.04890824713) -- (axis cs:4.25,1.04890824713);
\end{axis}
\end{tikzpicture}


==> resources/evaluation/fig-eval-skewness-pglib.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=.97\linewidth,height=.5567\linewidth,
axis lines*=left,axis line style={line width=.5pt},
xmin=-.015,xmax=1.015,ymin=-.015,ymax=1.03,
xtick={0,.2,.4,.6,.8,1},ytick={0,.25,.5,.75,1},
scaled ticks=false,tick label style={font=\scriptsize},
label style={font=\scriptsize},
xlabel={Upper bound on normalized added skewness},
ymajorgrids=true,grid style={gray!20,line width=.3pt},
legend columns=5,legend cell align=left,
legend style={font=\scriptsize,draw=none,
/tikz/every even column/.append style={column sep=3mm}},
ylabel={Fraction of instances},
legend to name=skewnesslegend,
]
\addplot+[no marks,line width=.9pt,color=pigMethod0,dash pattern=on .6pt off 2.4pt,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-pglib-random.dat};
\addplot[only marks,forget plot,mark=o,mark size=1.8pt,color=pigMethod0] coordinates {(0,0)};
\addplot+[no marks,line width=.9pt,color=pigMethod1,solid,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-pglib-high_degree.dat};
\addplot[only marks,forget plot,mark=triangle,mark size=1.8pt,color=pigMethod1] coordinates {(0,0)};
\addplot+[no marks,line width=.9pt,color=pigMethod2,solid,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-pglib-kamada_kawai.dat};
\addplot[only marks,forget plot,mark=square,mark size=1.8pt,color=pigMethod2] coordinates {(0,0.03)};
\addplot+[no marks,line width=.9pt,color=pigMethod3,dashed,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-pglib-heuristic_outer_face.dat};
\addplot[only marks,forget plot,mark=diamond,mark size=1.8pt,color=pigMethod3] coordinates {(0,0.37)};
\addplot+[no marks,line width=.9pt,color=pigMethod4,solid,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-pglib-exact_outer_face.dat};
\addplot[only marks,forget plot,mark=triangle,mark size=1.8pt,color=pigMethod4,mark options={rotate=180}] coordinates {(0,0.48)};
\addlegendimage{line width=.9pt,color=pigMethod0,dash pattern=on .6pt off 2.4pt,mark=*}
\addlegendentry{R}
\addlegendimage{line width=.9pt,color=pigMethod1,solid,mark=triangle*}
\addlegendentry{HD}
\addlegendimage{line width=.9pt,color=pigMethod2,solid,mark=square*}
\addlegendentry{KK}
\addlegendimage{line width=.9pt,color=pigMethod3,dashed,mark=diamond*}
\addlegendentry{OF-H}
\addlegendimage{line width=.9pt,color=pigMethod4,solid,mark=triangle*,mark options={rotate=180}}
\addlegendentry{OF-B}
\end{axis}
\end{tikzpicture}


==> resources/evaluation/fig-eval-skewness-snd.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=.97\linewidth,height=.5567\linewidth,
axis lines*=left,axis line style={line width=.5pt},
xmin=-.015,xmax=1.015,ymin=-.015,ymax=1.03,
xtick={0,.2,.4,.6,.8,1},ytick={0,.25,.5,.75,1},
scaled ticks=false,tick label style={font=\scriptsize},
label style={font=\scriptsize},
xlabel={Upper bound on normalized added skewness},
ymajorgrids=true,grid style={gray!20,line width=.3pt},
legend columns=5,legend cell align=left,
legend style={font=\scriptsize,draw=none,
/tikz/every even column/.append style={column sep=3mm}},
yticklabels={},
]
\addplot+[no marks,line width=.9pt,color=pigMethod0,dash pattern=on .6pt off 2.4pt,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-snd-random.dat};
\addplot[only marks,forget plot,mark=o,mark size=1.8pt,color=pigMethod0] coordinates {(0,0.08)};
\addplot+[no marks,line width=.9pt,color=pigMethod1,solid,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-snd-high_degree.dat};
\addplot[only marks,forget plot,mark=triangle,mark size=1.8pt,color=pigMethod1] coordinates {(0,0.1)};
\addplot+[no marks,line width=.9pt,color=pigMethod2,solid,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-snd-kamada_kawai.dat};
\addplot[only marks,forget plot,mark=square,mark size=1.8pt,color=pigMethod2] coordinates {(0,0.18)};
\addplot+[no marks,line width=.9pt,color=pigMethod3,dashed,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-snd-heuristic_outer_face.dat};
\addplot[only marks,forget plot,mark=diamond,mark size=1.8pt,color=pigMethod3] coordinates {(0,0.98)};
\addplot+[no marks,line width=.9pt,color=pigMethod4,solid,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/skewness-snd-exact_outer_face.dat};
\addplot[only marks,forget plot,mark=triangle,mark size=1.8pt,color=pigMethod4,mark options={rotate=180}] coordinates {(0,1)};
\end{axis}
\end{tikzpicture}


==> resources/evaluation/fig-eval-snd-flows.tikz <==
% Generated by check/scripts/export_paper_snd_flow_boxplot.py.
% Source: orlab02, check/results/snd_flow_mcmcf_20261112/results/*/summary.json.
% Downloaded final summaries SHA256: 5445713e267dbe23d75bf5e90f5f2a17b9851c54685053870d17d0766d23bb0b
% All 500 runs optimal in both steps. Fixed inherited capacities and one coupling module per edge.
% Minimum routing cost, then minimum total flow; no failures. Sum both directions and all commodities.
% Quartiles and 1.5-IQR whiskers use raw ratios. Display is linear below .001, logarithmic above.
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  xmin=-.55,xmax=4.55,ymin=-.15,ymax=4.77815125038,
  xtick={0,1,2,3,4},xticklabels={R,HD,KK,OF-H,OF-B},
  ytick={0,1,2,3,4,4.69897000434},yticklabels={$0$,$0.001$,$0.01$,$0.1$,$1$,$5$},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  ylabel={\shortstack{Mean aggregate flow ratio\\(coupling / inherited)}},
  ymajorgrids=true,grid style={gray!20,line width=.3pt},
]
\draw[black,dashed,line width=.55pt] (axis cs:-.55,4) -- (axis cs:4.55,4);
\addplot[only marks,mark=*,mark size=1.15pt,color=pigMethod0,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/snd-flow-random.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:0,0) -- (axis cs:0,2.03568580918);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0,3.56183690959) -- (axis cs:0,3.95073172165);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.13,0) -- (axis cs:0.13,0);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.13,3.95073172165) -- (axis cs:0.13,3.95073172165);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.25,2.03568580918) rectangle (axis cs:0.25,3.56183690959);
\draw[black,line width=.65pt] (axis cs:-0.25,2.97378676187) -- (axis cs:0.25,2.97378676187);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod1,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/snd-flow-high_degree.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:1,0) -- (axis cs:1,2.99703184876);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1,4.12021871574) -- (axis cs:1,4.43981505247);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.87,0) -- (axis cs:1.13,0);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.87,4.43981505247) -- (axis cs:1.13,4.43981505247);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.75,2.99703184876) rectangle (axis cs:1.25,4.12021871574);
\draw[black,line width=.65pt] (axis cs:0.75,3.70920722763) -- (axis cs:1.25,3.70920722763);
\addplot[only marks,mark=square*,mark size=1.15pt,color=pigMethod2,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/snd-flow-kamada_kawai.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:2,0) -- (axis cs:2,1.98051363443);
\draw[color=pigMethod2,line width=.45pt] (axis cs:2,3.46943581339) -- (axis cs:2,3.855516216);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.87,0) -- (axis cs:2.13,0);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.87,3.855516216) -- (axis cs:2.13,3.855516216);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.75,1.98051363443) rectangle (axis cs:2.25,3.46943581339);
\draw[black,line width=.65pt] (axis cs:1.75,2.64632637588) -- (axis cs:2.25,2.64632637588);
\addplot[only marks,mark=diamond*,mark size=1.15pt,color=pigMethod3,opacity=.45] table[x=x,y=y] {resources/evaluation/plot-data/snd-flow-heuristic_outer_face.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:3,0.0266445380187) -- (axis cs:3,2.06658888131);
\draw[color=pigMethod3,line width=.45pt] (axis cs:3,3.73647872095) -- (axis cs:3,4.12452485842);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.87,0.0266445380187) -- (axis cs:3.13,0.0266445380187);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.87,4.12452485842) -- (axis cs:3.13,4.12452485842);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.75,2.06658888131) rectangle (axis cs:3.25,3.73647872095);
\draw[black,line width=.65pt] (axis cs:2.75,3.04661557747) -- (axis cs:3.25,3.04661557747);
\addplot[only marks,mark=triangle*,mark size=1.15pt,color=pigMethod4,opacity=.45,mark options={rotate=180}] table[x=x,y=y] {resources/evaluation/plot-data/snd-flow-exact_outer_face.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:4,0.0266445380187) -- (axis cs:4,2.03592157202);
\draw[color=pigMethod4,line width=.45pt] (axis cs:4,3.69365883007) -- (axis cs:4,4.05426925563);
\draw[color=pigMethod4,line width=.45pt] (axis cs:3.87,0.0266445380187) -- (axis cs:4.13,0.0266445380187);
\draw[color=pigMethod4,line width=.45pt] (axis cs:3.87,4.05426925563) -- (axis cs:4.13,4.05426925563);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:3.75,2.03592157202) rectangle (axis cs:4.25,3.69365883007);
\draw[black,line width=.65pt] (axis cs:3.75,3.02014598179) -- (axis cs:4.25,3.02014598179);
\end{axis}
\end{tikzpicture}


==> resources/evaluation/fig-eval-structure-pglib.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  xmin=-.48,xmax=2.48,ymin=-2.15,ymax=2.18,
  xtick={0,1,2},xticklabels={{\shortstack{Diameter}},{\shortstack{Algebraic\\connectivity}},{\shortstack{Degree\\assortativity}}},
  ytick={-2,-1,-.5,0,.5,1,2},yticklabels={$-10$,$-1$,$-0.5$,$0$,$0.5$,$1$,$10$},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},ylabel style={font=\scriptsize},
  legend to name=structurelegend,
  ylabel={Deviation in source IQRs},
  legend columns=5,legend style={font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=2mm}},
]
\path[fill=gray!20] (axis cs:-0.43,-0.542372881356) rectangle (axis cs:0.43,0.457627118644);
\path[fill=gray!20] (axis cs:0.57,-0.213139526636) rectangle (axis cs:1.43,0.786860473364);
\path[fill=gray!20] (axis cs:1.57,-0.449465308722) rectangle (axis cs:2.43,0.550534691278);
\draw[black,line width=.55pt] (axis cs:-.48,0) -- (axis cs:2.48,0);
\addplot[only marks,mark=*,mark size=1.05pt,color=pigMethod0,opacity=.4] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-random-0.dat};
\addlegendentry{R}
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,-0.847457627119) -- (axis cs:-0.2800,-0.508474576271);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,-0.101694915254) -- (axis cs:-0.2800,0.508474576271);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,-0.847457627119) -- (axis cs:-0.2550,-0.847457627119);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,0.508474576271) -- (axis cs:-0.2550,0.508474576271);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.3250,-0.508474576271) rectangle (axis cs:-0.2350,-0.101694915254);
\draw[black,line width=.65pt] (axis cs:-0.3250,-0.237288135593) -- (axis cs:-0.2350,-0.237288135593);
\addplot[only marks,mark=*,mark size=1.05pt,color=pigMethod0,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-random-1.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,-0.252618873358) -- (axis cs:0.7200,0.0844745324822);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,0.678234150751) -- (axis cs:0.7200,1.19183036937);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,-0.252618873358) -- (axis cs:0.7450,-0.252618873358);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,1.19183036937) -- (axis cs:0.7450,1.19183036937);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.6750,0.0844745324822) rectangle (axis cs:0.7650,0.678234150751);
\draw[black,line width=.65pt] (axis cs:0.6750,0.305701995729) -- (axis cs:0.7650,0.305701995729);
\addplot[only marks,mark=*,mark size=1.05pt,color=pigMethod0,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-random-2.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,-1.38873444337) -- (axis cs:1.7200,-1.02785224149);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,0.103718287006) -- (axis cs:1.7200,1.2208734855);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,-1.38873444337) -- (axis cs:1.7450,-1.38873444337);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,1.2208734855) -- (axis cs:1.7450,1.2208734855);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.6750,-1.02785224149) rectangle (axis cs:1.7650,0.103718287006);
\draw[black,line width=.65pt] (axis cs:1.6750,-0.454349003461) -- (axis cs:1.7650,-0.454349003461);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod1,opacity=.4] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-high_degree-0.dat};
\addlegendentry{HD}
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,-0.847457627119) -- (axis cs:-0.1400,-0.576271186441);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,-0.152542372881) -- (axis cs:-0.1400,0.305084745763);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,-0.847457627119) -- (axis cs:-0.1150,-0.847457627119);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,0.305084745763) -- (axis cs:-0.1150,0.305084745763);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.1850,-0.576271186441) rectangle (axis cs:-0.0950,-0.152542372881);
\draw[black,line width=.65pt] (axis cs:-0.1850,-0.372881355932) -- (axis cs:-0.0950,-0.372881355932);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod1,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-high_degree-1.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,-0.253337419283) -- (axis cs:0.8600,0.136802527626);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,0.802741750973) -- (axis cs:0.8600,1.25005150247);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,-0.253337419283) -- (axis cs:0.8850,-0.253337419283);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,1.25005150247) -- (axis cs:0.8850,1.25005150247);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.8150,0.136802527626) rectangle (axis cs:0.9050,0.802741750973);
\draw[black,line width=.65pt] (axis cs:0.8150,0.451594581125) -- (axis cs:0.9050,0.451594581125);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod1,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-high_degree-2.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,-1.13473158902) -- (axis cs:1.8600,0.307152777716);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,1.22020498088) -- (axis cs:1.8600,1.56049119914);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,-1.13473158902) -- (axis cs:1.8850,-1.13473158902);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,1.56049119914) -- (axis cs:1.8850,1.56049119914);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.8150,0.307152777716) rectangle (axis cs:1.9050,1.22020498088);
\draw[black,line width=.65pt] (axis cs:1.8150,0.964281009712) -- (axis cs:1.9050,0.964281009712);
\addplot[only marks,mark=square*,mark size=1.05pt,color=pigMethod2,opacity=.4] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-kamada_kawai-0.dat};
\addlegendentry{KK}
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,-0.508474576271) -- (axis cs:0.0000,-0.101694915254);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,0.440677966102) -- (axis cs:0.0000,1.09837970809);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,-0.508474576271) -- (axis cs:0.0250,-0.508474576271);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,1.09837970809) -- (axis cs:0.0250,1.09837970809);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.0450,-0.101694915254) rectangle (axis cs:0.0450,0.440677966102);
\draw[black,line width=.65pt] (axis cs:-0.0450,0.237288135593) -- (axis cs:0.0450,0.237288135593);
\addplot[only marks,mark=square*,mark size=1.05pt,color=pigMethod2,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-kamada_kawai-1.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,-0.368278382612) -- (axis cs:1.0000,-0.214247650163);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,0.047760406803) -- (axis cs:1.0000,0.424710697214);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,-0.368278382612) -- (axis cs:1.0250,-0.368278382612);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,0.424710697214) -- (axis cs:1.0250,0.424710697214);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.9550,-0.214247650163) rectangle (axis cs:1.0450,0.047760406803);
\draw[black,line width=.65pt] (axis cs:0.9550,-0.120172979824) -- (axis cs:1.0450,-0.120172979824);
\addplot[only marks,mark=square*,mark size=1.05pt,color=pigMethod2,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-kamada_kawai-2.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,-1.37931035864) -- (axis cs:2.0000,-1.00772321639);
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,0.134117492401) -- (axis cs:2.0000,1.2300087907);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,-1.37931035864) -- (axis cs:2.0250,-1.37931035864);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,1.2300087907) -- (axis cs:2.0250,1.2300087907);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.9550,-1.00772321639) rectangle (axis cs:2.0450,0.134117492401);
\draw[black,line width=.65pt] (axis cs:1.9550,-0.449728477624) -- (axis cs:2.0450,-0.449728477624);
\addplot[only marks,mark=diamond*,mark size=1.05pt,color=pigMethod3,opacity=.4] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-heuristic_outer_face-0.dat};
\addlegendentry{OF-H}
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,-0.71186440678) -- (axis cs:0.1400,-0.169491525424);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,0.372881355932) -- (axis cs:0.1400,1.07424602837);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,-0.71186440678) -- (axis cs:0.1650,-0.71186440678);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,1.07424602837) -- (axis cs:0.1650,1.07424602837);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.0950,-0.169491525424) rectangle (axis cs:0.1850,0.372881355932);
\draw[black,line width=.65pt] (axis cs:0.0950,0.101694915254) -- (axis cs:0.1850,0.101694915254);
\addplot[only marks,mark=diamond*,mark size=1.05pt,color=pigMethod3,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-heuristic_outer_face-1.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,-0.383777758392) -- (axis cs:1.1400,-0.275319757429);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,-0.0718959406046) -- (axis cs:1.1400,0.226609965601);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,-0.383777758392) -- (axis cs:1.1650,-0.383777758392);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,0.226609965601) -- (axis cs:1.1650,0.226609965601);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.0950,-0.275319757429) rectangle (axis cs:1.1850,-0.0718959406046);
\draw[black,line width=.65pt] (axis cs:1.0950,-0.182716356094) -- (axis cs:1.1850,-0.182716356094);
\addplot[only marks,mark=diamond*,mark size=1.05pt,color=pigMethod3,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-heuristic_outer_face-2.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,-1.3903975068) -- (axis cs:2.1400,-0.948384461394);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,0.289198579837) -- (axis cs:2.1400,1.19801012781);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,-1.3903975068) -- (axis cs:2.1650,-1.3903975068);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,1.19801012781) -- (axis cs:2.1650,1.19801012781);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.0950,-0.948384461394) rectangle (axis cs:2.1850,0.289198579837);
\draw[black,line width=.65pt] (axis cs:2.0950,-0.346797439333) -- (axis cs:2.1850,-0.346797439333);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod4,opacity=.4,mark options={rotate=180}] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-exact_outer_face-0.dat};
\addlegendentry{OF-B}
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,-0.64406779661) -- (axis cs:0.2800,-0.237288135593);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,0.322033898305) -- (axis cs:0.2800,1.0486919239);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,-0.64406779661) -- (axis cs:0.3050,-0.64406779661);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,1.0486919239) -- (axis cs:0.3050,1.0486919239);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.2350,-0.237288135593) rectangle (axis cs:0.3250,0.322033898305);
\draw[black,line width=.65pt] (axis cs:0.2350,0.0338983050847) -- (axis cs:0.3250,0.0338983050847);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod4,opacity=.4,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-exact_outer_face-1.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,-0.368113572628) -- (axis cs:1.2800,-0.27889692006);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,-0.0417095961559) -- (axis cs:1.2800,0.281355164195);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,-0.368113572628) -- (axis cs:1.3050,-0.368113572628);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,0.281355164195) -- (axis cs:1.3050,0.281355164195);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.2350,-0.27889692006) rectangle (axis cs:1.3250,-0.0417095961559);
\draw[black,line width=.65pt] (axis cs:1.2350,-0.206335125698) -- (axis cs:1.3250,-0.206335125698);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod4,opacity=.4,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-pglib-exact_outer_face-2.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,-1.37588827988) -- (axis cs:2.2800,-1.00069423151);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,0.308239844633) -- (axis cs:2.2800,1.18643977281);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,-1.37588827988) -- (axis cs:2.3050,-1.37588827988);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,1.18643977281) -- (axis cs:2.3050,1.18643977281);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.2350,-1.00069423151) rectangle (axis cs:2.3250,0.308239844633);
\draw[black,line width=.65pt] (axis cs:2.2350,-0.395980430693) -- (axis cs:2.3250,-0.395980430693);
\end{axis}
\end{tikzpicture}


==> resources/evaluation/fig-eval-structure-snd.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=.97\linewidth,height=.5567\linewidth,
  xmin=-.48,xmax=2.48,ymin=-2.15,ymax=2.18,
  xtick={0,1,2},xticklabels={{\shortstack{Diameter}},{\shortstack{Algebraic\\connectivity}},{\shortstack{Degree\\assortativity}}},
  ytick={-2,-1,-.5,0,.5,1,2},yticklabels={$-10$,$-1$,$-0.5$,$0$,$0.5$,$1$,$10$},
  axis lines*=left,axis line style={line width=.5pt},
  tick label style={font=\scriptsize},label style={font=\scriptsize},ylabel style={font=\scriptsize},
  ylabel={Deviation in source IQRs},
  legend columns=5,legend style={font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=2mm}},
]
\path[fill=gray!20] (axis cs:-0.43,-0.666666666667) rectangle (axis cs:0.43,0.333333333333);
\path[fill=gray!20] (axis cs:0.57,-0.572862448832) rectangle (axis cs:1.43,0.427137551168);
\path[fill=gray!20] (axis cs:1.57,-0.5460196338) rectangle (axis cs:2.43,0.4539803662);
\draw[black,line width=.55pt] (axis cs:-.48,0) -- (axis cs:2.48,0);
\addplot[only marks,mark=*,mark size=1.05pt,color=pigMethod0,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-random-0.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,-0.666666666667) -- (axis cs:-0.2800,-0.0833333333333);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.2800,0.666666666667) -- (axis cs:-0.2800,1.22184874962);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,-0.666666666667) -- (axis cs:-0.2550,-0.666666666667);
\draw[color=pigMethod0,line width=.45pt] (axis cs:-0.3050,1.22184874962) -- (axis cs:-0.2550,1.22184874962);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.3250,-0.0833333333333) rectangle (axis cs:-0.2350,0.666666666667);
\draw[black,line width=.65pt] (axis cs:-0.3250,0.333333333333) -- (axis cs:-0.2350,0.333333333333);
\addplot[only marks,mark=*,mark size=1.05pt,color=pigMethod0,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-random-1.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,-1.04867688418) -- (axis cs:0.7200,-0.799877875626);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.7200,-0.289412096263) -- (axis cs:0.7200,0.408385768769);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,-1.04867688418) -- (axis cs:0.7450,-1.04867688418);
\draw[color=pigMethod0,line width=.45pt] (axis cs:0.6950,0.408385768769) -- (axis cs:0.7450,0.408385768769);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.6750,-0.799877875626) rectangle (axis cs:0.7650,-0.289412096263);
\draw[black,line width=.65pt] (axis cs:0.6750,-0.599962906185) -- (axis cs:0.7650,-0.599962906185);
\addplot[only marks,mark=*,mark size=1.05pt,color=pigMethod0,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-random-2.dat};
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,-1.3019545766) -- (axis cs:1.7200,-0.860247723972);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.7200,0.0867862908161) -- (axis cs:1.7200,1.15707387256);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,-1.3019545766) -- (axis cs:1.7450,-1.3019545766);
\draw[color=pigMethod0,line width=.45pt] (axis cs:1.6950,1.15707387256) -- (axis cs:1.7450,1.15707387256);
\path[draw=pigMethod0,fill=pigMethod0,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.6750,-0.860247723972) rectangle (axis cs:1.7650,0.0867862908161);
\draw[black,line width=.65pt] (axis cs:1.6750,-0.327549571112) -- (axis cs:1.7650,-0.327549571112);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod1,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-high_degree-0.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,-1) -- (axis cs:-0.1400,-0.333333333333);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1400,0.333333333333) -- (axis cs:-0.1400,1);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,-1) -- (axis cs:-0.1150,-1);
\draw[color=pigMethod1,line width=.45pt] (axis cs:-0.1650,1) -- (axis cs:-0.1150,1);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.1850,-0.333333333333) rectangle (axis cs:-0.0950,0.333333333333);
\draw[black,line width=.65pt] (axis cs:-0.1850,0) -- (axis cs:-0.0950,0);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod1,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-high_degree-1.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,-0.977421818297) -- (axis cs:0.8600,-0.636769130953);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8600,-0.000344650225419) -- (axis cs:0.8600,0.846546467898);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,-0.977421818297) -- (axis cs:0.8850,-0.977421818297);
\draw[color=pigMethod1,line width=.45pt] (axis cs:0.8350,0.846546467898) -- (axis cs:0.8850,0.846546467898);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.8150,-0.636769130953) rectangle (axis cs:0.9050,-0.000344650225419);
\draw[black,line width=.65pt] (axis cs:0.8150,-0.417002571504) -- (axis cs:0.9050,-0.417002571504);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod1,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-high_degree-2.dat};
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,-1.24864031948) -- (axis cs:1.8600,-0.777639826972);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8600,0.278821602952) -- (axis cs:1.8600,1.13968365468);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,-1.24864031948) -- (axis cs:1.8850,-1.24864031948);
\draw[color=pigMethod1,line width=.45pt] (axis cs:1.8350,1.13968365468) -- (axis cs:1.8850,1.13968365468);
\path[draw=pigMethod1,fill=pigMethod1,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.8150,-0.777639826972) rectangle (axis cs:1.9050,0.278821602952);
\draw[black,line width=.65pt] (axis cs:1.8150,-0.240555138698) -- (axis cs:1.9050,-0.240555138698);
\addplot[only marks,mark=square*,mark size=1.05pt,color=pigMethod2,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-kamada_kawai-0.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,-0.666666666667) -- (axis cs:0.0000,0.333333333333);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.0000,1.12493873661) -- (axis cs:0.0000,1.42596873227);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,-0.666666666667) -- (axis cs:0.0250,-0.666666666667);
\draw[color=pigMethod2,line width=.45pt] (axis cs:-0.0250,1.42596873227) -- (axis cs:0.0250,1.42596873227);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:-0.0450,0.333333333333) rectangle (axis cs:0.0450,1.12493873661);
\draw[black,line width=.65pt] (axis cs:-0.0450,1) -- (axis cs:0.0450,1);
\addplot[only marks,mark=square*,mark size=1.05pt,color=pigMethod2,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-kamada_kawai-1.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,-1.13489474288) -- (axis cs:1.0000,-1.03661627628);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.0000,-0.598857929559) -- (axis cs:1.0000,0.132986246015);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,-1.13489474288) -- (axis cs:1.0250,-1.13489474288);
\draw[color=pigMethod2,line width=.45pt] (axis cs:0.9750,0.132986246015) -- (axis cs:1.0250,0.132986246015);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.9550,-1.03661627628) rectangle (axis cs:1.0450,-0.598857929559);
\draw[black,line width=.65pt] (axis cs:0.9550,-0.908348166591) -- (axis cs:1.0450,-0.908348166591);
\addplot[only marks,mark=square*,mark size=1.05pt,color=pigMethod2,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-kamada_kawai-2.dat};
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,-1.33120176648) -- (axis cs:2.0000,-0.741064122828);
\draw[color=pigMethod2,line width=.45pt] (axis cs:2.0000,0.503722398112) -- (axis cs:2.0000,1.18814006414);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,-1.33120176648) -- (axis cs:2.0250,-1.33120176648);
\draw[color=pigMethod2,line width=.45pt] (axis cs:1.9750,1.18814006414) -- (axis cs:2.0250,1.18814006414);
\path[draw=pigMethod2,fill=pigMethod2,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.9550,-0.741064122828) rectangle (axis cs:2.0450,0.503722398112);
\draw[black,line width=.65pt] (axis cs:1.9550,-0.302589213795) -- (axis cs:2.0450,-0.302589213795);
\addplot[only marks,mark=diamond*,mark size=1.05pt,color=pigMethod3,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-heuristic_outer_face-0.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,-1) -- (axis cs:0.1400,0.333333333333);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1400,1.12493873661) -- (axis cs:0.1400,1.42596873227);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,-1) -- (axis cs:0.1650,-1);
\draw[color=pigMethod3,line width=.45pt] (axis cs:0.1150,1.42596873227) -- (axis cs:0.1650,1.42596873227);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.0950,0.333333333333) rectangle (axis cs:0.1850,1.12493873661);
\draw[black,line width=.65pt] (axis cs:0.0950,1) -- (axis cs:0.1850,1);
\addplot[only marks,mark=diamond*,mark size=1.05pt,color=pigMethod3,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-heuristic_outer_face-1.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,-1.13831832879) -- (axis cs:1.1400,-1.06276867464);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1400,-0.704171035263) -- (axis cs:1.1400,-0.0865848260137);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,-1.13831832879) -- (axis cs:1.1650,-1.13831832879);
\draw[color=pigMethod3,line width=.45pt] (axis cs:1.1150,-0.0865848260137) -- (axis cs:1.1650,-0.0865848260137);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.0950,-1.06276867464) rectangle (axis cs:1.1850,-0.704171035263);
\draw[black,line width=.65pt] (axis cs:1.0950,-0.989225894265) -- (axis cs:1.1850,-0.989225894265);
\addplot[only marks,mark=diamond*,mark size=1.05pt,color=pigMethod3,opacity=.4,forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-heuristic_outer_face-2.dat};
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,-1.26227606426) -- (axis cs:2.1400,-0.689619814163);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1400,0.18692914873) -- (axis cs:2.1400,1.15977492959);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,-1.26227606426) -- (axis cs:2.1650,-1.26227606426);
\draw[color=pigMethod3,line width=.45pt] (axis cs:2.1150,1.15977492959) -- (axis cs:2.1650,1.15977492959);
\path[draw=pigMethod3,fill=pigMethod3,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.0950,-0.689619814163) rectangle (axis cs:2.1850,0.18692914873);
\draw[black,line width=.65pt] (axis cs:2.0950,-0.319577034493) -- (axis cs:2.1850,-0.319577034493);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod4,opacity=.4,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-exact_outer_face-0.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,-1) -- (axis cs:0.2800,0.333333333333);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2800,1.12493873661) -- (axis cs:0.2800,1.42596873227);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,-1) -- (axis cs:0.3050,-1);
\draw[color=pigMethod4,line width=.45pt] (axis cs:0.2550,1.42596873227) -- (axis cs:0.3050,1.42596873227);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:0.2350,0.333333333333) rectangle (axis cs:0.3250,1.12493873661);
\draw[black,line width=.65pt] (axis cs:0.2350,1) -- (axis cs:0.3250,1);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod4,opacity=.4,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-exact_outer_face-1.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,-1.13831832879) -- (axis cs:1.2800,-1.06508963615);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2800,-0.69784489551) -- (axis cs:1.2800,-0.0865848260137);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,-1.13831832879) -- (axis cs:1.3050,-1.13831832879);
\draw[color=pigMethod4,line width=.45pt] (axis cs:1.2550,-0.0865848260137) -- (axis cs:1.3050,-0.0865848260137);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:1.2350,-1.06508963615) rectangle (axis cs:1.3250,-0.69784489551);
\draw[black,line width=.65pt] (axis cs:1.2350,-0.989351943113) -- (axis cs:1.3250,-0.989351943113);
\addplot[only marks,mark=triangle*,mark size=1.05pt,color=pigMethod4,opacity=.4,mark options={rotate=180},forget plot] table[x=x,y=y] {resources/evaluation/plot-data/global-structure-snd-exact_outer_face-2.dat};
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,-1.26227606426) -- (axis cs:2.2800,-0.667421845956);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2800,0.167222307269) -- (axis cs:2.2800,1.12949344335);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,-1.26227606426) -- (axis cs:2.3050,-1.26227606426);
\draw[color=pigMethod4,line width=.45pt] (axis cs:2.2550,1.12949344335) -- (axis cs:2.3050,1.12949344335);
\path[draw=pigMethod4,fill=pigMethod4,fill opacity=.16,draw opacity=1,line width=.5pt] (axis cs:2.2350,-0.667421845956) rectangle (axis cs:2.3250,0.167222307269);
\draw[black,line width=.65pt] (axis cs:2.2350,-0.314041372583) -- (axis cs:2.3250,-0.314041372583);
\end{axis}
\end{tikzpicture}

